Systematics of capture and fusion dynamics in heavy-ion collisions

We perform a systematic study of capture excitation functions by using an empirical coupled-channel model. In this model, a barrier distribution is used to take effectively into account the effects of couplings between the relative motion and intrinsic degrees of freedom. The shape of the barrier distribution is of an asymmetric Gaussian form. The effect of neutron transfer channels is also included in the barrier distribution. Based on the interaction potential between the projectile and the target, empirical formulas are proposed to determine the parameters of the barrier distribution. Theoretical estimates for barrier distributions and calculated capture cross sections together with experimental cross sections of 220 reaction systems with $182 \leqslant Z_{\rm P}Z_{\rm T} \leqslant 1640$ are tabulated. The results show that our empirical formulas work quite well in the energy region around the Coulomb barrier. This model can provide prediction of capture cross sections for the synthesis of superheavy nuclei as well as valuable information on capture and fusion dynamics.

==> (inline-0) <==
\begin{tabular}{ll}
  Reaction            &   Reaction system \\
  Detected particles  &   Particles detected in the experiment\\
  Data obtained       &   Data taken from authors' table or extracted
 from authors' graph and the corresponding reference \\
 $E_{\rm lab}$         &   Collision energy in the laboratory frame \\
 $E_{\rm c.m.}$        &   Collision energy in the center-of-mass frame   \\
 $\sigma$              &   Cross section    \\
 $\delta\sigma$        &   Error of cross section     \\
$\sigma^{\rm cal}$     &  Calculated cross section  \\
\end{tabular}
\end{center}
\datatables
\LTright= 0pt
\LTleft = 0pt
\setlength{\tabcolsep}{0.5\tabcolsep}
\renewcommand{\arraystretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}lrrrrrrrcrrrrrc}
\caption{Fitted and calculated results for the parameters of the barrier
distribution and average deviations of fitted and calculated cross sections
from
experimental values for a total of 220 reaction systems. See
page~\pageref{TabExp} for Explanation of Tables.
\label{tab:total}}
 \multirow{2}{*}{Reaction} &
 \multirow{2}{*}{$\beta_{\rm P}$} &
 \multirow{2}{*}{$\beta_{\rm T}$} &
 $R_{\rm B}$ &
 $\hbar\omega$ &
 $B_{\rm m}^{\rm fit}$  &
 \multicolumn{1}{c}{$\varDelta_1^{\rm f\/it} $} &
 $\varDelta_2^{\rm f\/it} $  &
 \multirow{2}{*}{$\mathcal{D}^{\rm fit} $} &
 $B_{\rm m}^{\rm cal}$ &
 $\varDelta_1^{\rm cal}$  &
 $\varDelta_2^{\rm cal}$   &
 \multirow{2}{*}{$\mathcal{D}^{\rm cal}$} &
  $Q(2n)$ &
  \multirow{2}{*}{Ref(s).}\\
%      \noalign{\vskip3pt}
%\cline{7-22}
  &
  &
  &
  (fm)  &
  (MeV) &
  (MeV) &
 \multicolumn{1}{c}{(MeV)} &
  (MeV) &
  &
  (MeV) &
  (MeV) &
  (MeV) &
  &
 (MeV)  &  \\
\hline\noalign{\vskip3pt}
\endfirsthead
\multicolumn{15}{@{}c@{}}{Table \ref{tab:total} (continued)}\\[6pt]
 \hline\noalign{\vskip3pt}
 \multirow{2}{*}{Reaction} &
 \multirow{2}{*}{$\beta_{\rm P}$} &
 \multirow{2}{*}{$\beta_{\rm T}$} &
 $R_{\rm B}$ &
 $\hbar\omega$ &
 $B_{\rm m}^{\rm fit}$  &
 \multicolumn{1}{c}{$\varDelta_1^{\rm f\/it} $} &
 $\varDelta_2^{\rm f\/it} $  &
 \multirow{2}{*}{$\mathcal{D}^{\rm fit} $} &
 $B_{\rm m}^{\rm cal}$ &
 $\varDelta_1^{\rm cal}$  &
 $\varDelta_2^{\rm cal}$   &
 \multirow{2}{*}{$\mathcal{D}^{\rm cal}$} &
  $Q(2n)$ &
  \multirow{2}{*}{Ref(s).}\\
%      \noalign{\vskip3pt}
%\cline{7-22}
  &
  &
  &
  (fm)  &
  (MeV) &
  (MeV) &
 \multicolumn{1}{c}{(MeV)} &
  (MeV) &
  &
  (MeV) &
  (MeV) &
  (MeV) &
  &
 (MeV)  &  \\ [3pt]
 \hline\noalign{\vskip3pt}
\endhead
\hline
\noalign{\vskip3pt}
\multicolumn{15}{r}{\itshape Continued on next page}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
$^{ 12}{\rm C }$+$^{ 89}{\rm Y }$ & $-$0.320 &  0.035 & 10.53 &  4.18 &  31.46 &
 0.254 &  0.555 & 0.0362 &  30.64 &  0.182 &  1.700 &  0.101 &   $-$7.71 &
\cite{Palshetkar2010_PRC82-044608}  \\
$^{ 12}{\rm C }$+$^{ 92}{\rm Zr}$ & $-$0.320 &  0.053 & 10.65 &  4.19 &  31.24 &
 0.005 &  2.682 & 0.0073 &  31.19 &  0.202 &  1.882 &  0.021 &   $-$2.71 &
\cite{Newton2001_PRC64-064608}  \\
$^{ 12}{\rm C }$+$^{144}{\rm Sm}$ & $-$0.320 &  0.000 & 11.10 &  4.63 &  45.76 &
 0.028 &  1.856 & 0.0044 &  45.62 &  0.184 &  1.713 &  0.018 &   $-$6.00 &
\cite{Abriola1992_PRC46-244}  \\
$^{ 12}{\rm C }$+$^{152}{\rm Sm}$ & $-$0.320 &  0.243 & 12.25 &  4.39 &  47.15 &
 3.984 &  6.186 & 0.0001 &  43.79 &  0.691 &  6.453 &  0.011 &   $-$0.73 &
\cite{Broda1975_NPA248-356}  \\
$^{ 12}{\rm C }$+$^{154}{\rm Sm}$ & $-$0.320 &  0.270 & 12.40 &  4.36 &  42.97 &
 0.005 &  8.038 & 0.0044 &  43.62 &  0.788 &  7.358 &  0.005 &   $-$0.71 &
\cite{Gil1985_PRC31-1752}  \\
$^{ 12}{\rm C }$+$^{181}{\rm Ta}$ & $-$0.320 &  0.269 & 12.72 &  4.58 &  49.00 &
 0.007 & 13.890 & 0.0043 &  49.81 &  0.820 &  7.652 &  0.016 &   $-$1.10 &
\cite{Crippa1994_ZPA350-121}  \\
$^{ 12}{\rm C }$+$^{194}{\rm Pt}$ & $-$0.320 &  0.000 & 11.66 &  4.90 &  53.67 &
 0.106 &  4.015 & 0.0012 &  54.48 &  0.220 &  2.055 &  0.007 &   $-$1.49 &
\cite{Shrivastava2001_PRC63-054602}  \\
$^{ 12}{\rm C }$+$^{198}{\rm Pt}$ & $-$0.320 &  0.000 & 11.71 &  4.88 &  54.01 &
 0.044 &  3.264 & 0.0017 &  54.29 &  0.217 &  2.025 &  0.008 &   $-$0.28 &
\cite{Shrivastava2001_PRC63-054602}  \\
$^{ 12}{\rm C }$+$^{204}{\rm Pb}$ & $-$0.320 &  0.008 & 11.78 &  4.96 &  57.40 &
 0.051 &  1.468 & 0.1800 &  56.65 &  0.246 &  2.297 &  0.105 &   $-$2.19 &
\cite{Sagaidak2003_PRC68-014603}  \\
$^{ 12}{\rm C }$+$^{206}{\rm Pb}$ & $-$0.320 &  0.008 & 11.81 &  4.95 &  56.54 &
 0.014 &  0.992 & 0.0184 &  56.55 &  0.244 &  2.277 &  0.037 &   $-$1.70 &
\cite{Sagaidak2003_PRC68-014603}  \\
$^{ 12}{\rm C }$+$^{208}{\rm Pb}$ & $-$0.320 &  0.000 & 11.80 &  4.95 &  56.18 &
 0.029 &  1.670 & 0.0028 &  56.54 &  0.231 &  2.157 &  0.011 &   $-$0.98 &
\cite{Mukherjee2007_PRC75-044608}  \\
$^{ 12}{\rm C }$+$^{237}{\rm Np}$ & $-$0.320 &  0.215 & 13.09 &  4.94 &  60.23 &
 1.311 & 13.458 & 0.0027 &  60.34 &  0.994 &  7.124 &  0.020 &    0.81 &
\cite{Liu1996_PRC54-761}  \\
$^{ 12}{\rm C }$+$^{238}{\rm U }$ & $-$0.320 &  0.215 & 13.11 &  4.91 &  62.20 &
 1.908 &  5.887 & 0.0034 &  59.72 &  1.324 &  7.446 &  0.021 &    1.84 &
\cite{Viola1962_PR0128-767}  \\
$^{ 14}{\rm N }$+$^{ 59}{\rm Co}$ &  0.000 &  0.143 & 10.10 &  3.77 &  27.29 &
2.042 &  0.565 & 0.0004 &  25.49 &  0.239 &  2.234 &  0.004 &   $-$5.70 &
\cite{Gomes1991_NPA534-429}  \\
$^{ 14}{\rm N }$+$^{232}{\rm Th}$ &  0.000 &  0.207 & 12.76 &  4.84 &  70.76 &
3.533 &  5.435 & 0.0002 &  67.89 &  1.446 &  8.796 &  0.002 &    1.76 &
\cite{Behera2004_PRC69-064603}  \\
$^{ 14}{\rm N }$+$^{238}{\rm U }$ &  0.000 &  0.215 & 12.85 &  4.85 &  69.62 &
0.012 &  8.769 & 0.0002 &  68.93 &  1.577 &  9.271 &  0.013 &    2.04 &
\cite{Viola1962_PR0128-767}  \\
$^{ 15}{\rm N }$+$^{ 56}{\rm Fe}$ &  0.000 &  0.000 &  9.68 &  3.79 &  28.31 &
3.875 &  0.295 & 0.0047 &  24.95 &  0.131 &  0.380 &  0.025 &   $-$3.70 &
\cite{Funaki1993_NPA556-307}  \\
$^{ 15}{\rm N }$+$^{209}{\rm Bi}$ &  0.000 &  0.008 & 11.66 &  4.87 &  65.35 &
0.058 &  3.317 & 0.0008 &  65.59 &  0.807 &  2.345 &  0.033 &   $-$5.97 &
\cite{Vulgaris1986_PRC33-2017}  \\
$^{ 16}{\rm O }$+$^{ 58}{\rm Ni}$ &  0.021 &  0.000 &  9.70 &  3.97 &  30.70 &
0.032 &  1.510 & 0.0004 &  30.57 &  0.220 &  0.638 &  0.022 &   $-$8.50 &
\cite{Keeley1998_NPA628-1}  \\
$^{ 16}{\rm O }$+$^{ 62}{\rm Ni}$ &  0.021 &  0.096 & 10.13 &  3.86 &  29.69 &
0.016 &  3.373 & 0.0002 &  29.82 &  0.197 &  1.840 &  0.007 &   $-$6.23 &
\cite{Keeley1998_NPA628-1}  \\
$^{ 16}{\rm O }$+$^{ 59}{\rm Co}$ &  0.021 &  0.143 & 10.21 &  3.79 &  28.26 &
0.496 &  7.011 & 0.0207 &  28.81 &  0.272 &  2.538 &  0.047 &   $-$6.84 &
\cite{Gomes1991_NPA534-429}  \\
$^{ 16}{\rm O }$+$^{ 70}{\rm Ge}$ &  0.021 &  0.241 & 10.74 &  3.79 &  33.27 &
0.007 &  3.955 & 0.0011 &  33.23 &  0.559 &  5.221 &  0.009 &   $-$7.54 &
\cite{Aguilera1995_PRC52-3103}  \\
$^{ 16}{\rm O }$+$^{ 72}{\rm Ge}$ &  0.021 &  0.224 & 10.74 &  3.78 &  33.85 &
0.702 &  5.070 & 0.0004 &  33.11 &  0.517 &  4.821 &  0.025 &   $-$5.98 &
\cite{Aguilera1995_PRC52-3103}  \\
$^{ 16}{\rm O }$+$^{ 73}{\rm Ge}$ &  0.021 &  0.224 & 10.77 &  3.77 &  33.49 &
1.479 &  6.014 & 0.0003 &  33.04 &  0.519 &  4.843 &  0.003 &   $-$5.35 &
\cite{Aguilera1995_PRC52-3103}  \\
$^{ 16}{\rm O }$+$^{ 74}{\rm Ge}$ &  0.021 &  0.224 & 10.80 &  3.76 &  32.74 &
0.021 &  5.729 & 0.0016 &  32.97 &  0.521 &  4.864 &  0.008 &   $-$4.79 &
\cite{Aguilera1995_PRC52-3103}  \\
$^{ 16}{\rm O }$+$^{ 76}{\rm Ge}$ &  0.021 &  0.143 & 10.59 &  3.80 &  32.74 &
0.064 &  4.675 & 0.0010 &  33.00 &  0.318 &  2.968 &  0.007 &   $-$3.74 &
\cite{Aguilera1995_PRC52-3103}  \\
$^{ 16}{\rm O }$+$^{ 92}{\rm Zr}$ &  0.021 &  0.053 & 10.50 &  4.17 &  39.91 &
0.048 &  4.082 & 0.0016 &  40.72 &  0.200 &  1.862 &  0.008 &   $-$3.64 &
\cite{Newton2001_PRC64-064608}  \\
$^{ 16}{\rm O }$+$^{112}{\rm Cd}$ &  0.021 &  0.144 & 11.13 &  4.18 &  46.41 &
0.012 &  3.720 & 0.0044 &  46.96 &  0.454 &  4.233 &  0.017 &   $-$4.18 &
\cite{Ackermann1994_NPA575-374}  \\
$^{ 16}{\rm O }$+$^{144}{\rm Nd}$ &  0.021 &  0.000 & 10.97 &  4.56 &  56.95 &
0.747 &  1.884 & 0.0060 &  57.73 &  0.579 &  1.682 &  0.101 &   $-$1.75 &
\cite{Duchene1993_PRC47-2043}  \\
$^{ 16}{\rm O }$+$^{148}{\rm Nd}$ &  0.021 &  0.206 & 11.89 &  4.38 &  54.88 &
0.645 & 11.069 & 0.0013 &  55.78 &  0.750 &  6.997 &  0.004 &   $-$0.44 &
\cite{Broda1975_NPA248-356}  \\
$^{ 16}{\rm O }$+$^{150}{\rm Nd}$ &  0.021 &  0.243 & 12.09 &  4.34 &  54.53 &
0.040 & 11.887 & 0.0033 &  55.48 &  0.890 &  8.303 &  0.007 &   $-$0.23 &
\cite{Broda1975_NPA248-356}  \\
$^{ 16}{\rm O }$+$^{144}{\rm Sm}$ &  0.021 &  0.000 & 10.94 &  4.63 &  59.66 &
0.097 &  1.996 & 0.0106 &  59.66 &  0.645 &  1.874 &  0.049 &   $-$6.93 &
\cite{Leigh1995_PRC52-3151}  \\
$^{ 16}{\rm O }$+$^{147}{\rm Sm}$ &  0.021 &  0.143 & 11.59 &  4.50 &  57.96 &
0.001 &  3.469 & 0.0096 &  58.11 &  0.566 &  5.278 &  0.013 &   $-$2.57 &
\cite{DiGregorio1989_PRC39-516}  \\
$^{ 16}{\rm O }$+$^{148}{\rm Sm}$ &  0.021 &  0.161 & 11.68 &  4.48 &  56.98 &
0.391 &  7.951 & 0.0014 &  57.91 &  0.618 &  5.770 &  0.020 &   $-$2.29 &
\cite{Leigh1995_PRC52-3151}  \\
$^{ 16}{\rm O }$+$^{149}{\rm Sm}$ &  0.021 &  0.180 & 11.78 &  4.46 &  56.44 &
0.003 &  7.883 & 0.0034 &  57.72 &  0.678 &  6.324 &  0.045 &   $-$1.82 &
\cite{DiGregorio1989_PRC39-516}  \\
$^{ 16}{\rm O }$+$^{150}{\rm Sm}$ &  0.021 &  0.206 & 11.90 &  4.44 &  57.19 &
1.201 &  7.450 & 0.0007 &  57.50 &  0.765 &  7.138 &  0.080 &   $-$1.67 &
\cite{Stokstad1980_PRC21-2427}  \\
$^{ 16}{\rm O }$+$^{152}{\rm Sm}$ &  0.021 &  0.243 & 12.09 &  4.40 &  57.15 &
1.774 &  9.420 & 0.0009 &  57.17 &  0.902 &  8.417 &  0.117 &   $-$1.67 &
\cite{Stokstad1980_PRC21-2427}  \\
$^{ 16}{\rm O }$+$^{154}{\rm Sm}$ &  0.021 &  0.270 & 12.24 &  4.37 &  55.84 &
1.148 & 12.680 & 0.0046 &  56.93 &  1.013 &  9.458 &  0.102 &   $-$1.65 &
\cite{Leigh1995_PRC52-3151}  \\
$^{ 16}{\rm O }$+$^{166}{\rm Er}$ &  0.021 &  0.283 & 12.43 &  4.49 &  60.15 &
0.131 & 11.353 & 0.0041 &  61.47 &  1.109 & 10.355 &  0.013 &   $-$2.94 &
\cite{FernandezNiello1991_PRC43-2303}  \\
$^{ 16}{\rm O }$+$^{176}{\rm Yb}$ &  0.021 &  0.278 & 12.56 &  4.51 &  62.38 &
0.582 &  5.146 & 0.0064 &  62.69 &  1.118 & 10.431 &  0.044 &   $-$0.50 &
\cite{FernandezNiello1991_PRC43-2303}  \\
$^{ 16}{\rm O }$+$^{186}{\rm W }$ &  0.021 &  0.230 & 12.46 &  4.62 &  66.93 &
1.711 &  7.953 & 0.0024 &  65.87 &  0.958 &  8.941 &  0.004 &   $-$0.76 &
\cite{Lemmon1993_PLB316-32}  \\
$^{ 16}{\rm O }$+$^{204}{\rm Pb}$ &  0.021 &  0.008 & 11.62 &  4.94 &  75.37 &
0.058 &  1.937 & 0.3745 &  74.07 &  1.047 &  3.042 &  0.674 &   $-$3.12 &
\cite{Dasgupta2007_PRL99-192701}  \\
$^{ 16}{\rm O }$+$^{208}{\rm Pb}$ &  0.021 &  0.000 & 11.63 &  4.93 &  74.97 &
0.397 &  2.205 & 0.3504 &  73.97 &  0.963 &  2.799 &  0.215 &   $-$1.92 &
\cite{Dasgupta2007_PRL99-192701,Morton1999_PRC60-044608}  \\
$^{ 16}{\rm O }$+$^{209}{\rm Bi}$ &  0.021 &  0.008 & 11.67 &  4.95 &  73.70 &
0.008 &  4.293 & 0.0057 &  74.66 &  1.050 &  3.052 &  0.007 &   $-$2.16 &
\cite{Vulgaris1986_PRC33-2017}  \\
$^{ 16}{\rm O }$+$^{232}{\rm Th}$ &  0.021 &  0.207 & 12.84 &  4.87 &  78.93 &
3.489 & 11.532 & 0.0054 &  76.76 &  1.217 &  9.673 &  0.116 &    0.63 &
\cite{Zhang1990_PRC42-1086,Back1985_PRC32-195}  \\
$^{ 16}{\rm O }$+$^{238}{\rm U }$ &  0.021 &  0.215 & 12.94 &  4.89 &  88.35 &
10.209 &  2.038 & 0.0002 &  77.93 &  1.352 & 10.196 &  0.001 &    0.91 &
\cite{Viola1962_PR0128-767}  \\
$^{ 17}{\rm O }$+$^{144}{\rm Sm}$ &  0.107 &  0.000 & 11.20 &  4.40 &  59.55 &
1.469 &  3.856 & 0.0006 &  58.72 &  0.292 &  2.728 &  0.009 &   $-$4.63 &
\cite{Leigh1995_PRC52-3151}  \\
$^{ 18}{\rm O }$+$^{ 44}{\rm Ca}$ &  0.021 &  0.000 &  9.63 &  3.44 &  20.92 &
0.193 &  4.800 & 0.0012 &  22.09 &  1.927 &  2.171 &  0.115 &    5.62 &
\cite{Bozek1986_NPA451-171}  \\
$^{ 18}{\rm O }$+$^{ 74}{\rm Ge}$ &  0.021 &  0.224 & 10.95 &  3.57 &  31.84 &
0.186 &  8.109 & 0.0198 &  32.54 &  1.711 &  5.986 &  0.241 &    3.74 &
\cite{Jia2012_PRC86-044621}  \\
$^{ 18}{\rm O }$+$^{112}{\rm Sn}$ &  0.021 &  0.018 & 10.76 &  4.15 &  48.90 &
1.655 &  5.817 & 0.0090 &  49.27 &  2.406 &  3.422 &  0.082 &    5.86 &
\cite{Jacobs1986_PLB175-271}  \\
$^{ 18}{\rm O }$+$^{118}{\rm Sn}$ &  0.021 &  0.000 & 10.81 &  4.12 &  47.54 &
0.165 &  4.744 & 0.0071 &  48.99 &  1.517 &  2.335 &  0.020 &    3.40 &
\cite{Jacobs1986_PLB175-271}  \\
$^{ 18}{\rm O }$+$^{124}{\rm Sn}$ &  0.021 &  0.000 & 10.92 &  4.08 &  46.73 &
0.015 &  5.448 & 0.0014 &  48.58 &  0.957 &  1.724 &  0.012 &    1.74 &
\cite{Jacobs1986_PLB175-271}  \\
$^{ 18}{\rm O }$+$^{192}{\rm Os}$ &  0.021 &  0.155 & 12.33 &  4.35 &  62.70 &
0.627 & 19.704 & 0.0002 &  67.10 &  0.864 &  6.707 &  0.003 &    0.51 &
\cite{Charity1986_NPA457-441}  \\
$^{ 18}{\rm O }$+$^{208}{\rm Pb}$ &  0.021 &  0.000 & 11.77 &  4.55 &  71.66 &
0.029 &  6.621 & 0.0011 &  73.14 &  0.941 &  2.734 &  0.006 &   $-$2.54 &
\cite{Vulgaris1986_PRC33-2017}  \\
$^{ 19}{\rm F }$+$^{ 93}{\rm Nb}$ &  0.275 &  0.053 & 11.17 &  3.94 &  46.46 &
2.112 &  6.718 & 0.0004 &  45.28 &  0.502 &  4.685 &  0.011 &   $-$2.01 &
\cite{Prasad1996_NPA603-176}  \\
$^{ 19}{\rm F }$+$^{139}{\rm La}$ &  0.275 &  0.000 & 11.60 &  4.21 &  58.36 &
0.446 & 10.225 & 0.0014 &  59.82 &  0.504 &  4.708 &  0.003 &   $-$1.53 &
\cite{Charity1986_NPA457-441}  \\
$^{ 19}{\rm F }$+$^{208}{\rm Pb}$ &  0.275 &  0.000 & 12.29 &  4.51 &  81.47 &
2.612 &  7.410 & 0.0008 &  80.25 &  0.898 &  6.784 &  0.040 &    0.60 &
\cite{Hinde1999_PRC60-054602}  \\
$^{ 19}{\rm F }$+$^{209}{\rm Bi}$ &  0.275 &  0.008 & 12.33 &  4.52 &  83.35 &
3.097 &  7.453 & 0.0011 &  80.99 &  0.857 &  7.048 &  0.009 &    0.36 &
\cite{Samant2000_EPJA7-59}  \\
$^{ 23}{\rm Na}$+$^{ 48}{\rm Ti}$ &  0.366 &  0.000 & 10.58 &  3.45 &  31.21 &
0.002 &  6.626 & 0.0013 &  31.94 &  0.584 &  5.447 &  0.002 &   $-$4.41 &
\cite{Butsch1987_PRC36-1351}  \\
$^{ 27}{\rm Al}$+$^{ 45}{\rm Sc}$ & $-$0.448 &  0.000 & 10.30 &  3.57 &  37.21 &
 0.005 &  5.264 & 0.1722 &  37.34 &  0.459 &  4.285 &  0.076 &   $-$3.88 &
\cite{Jiang2010_PRC81-024611}  \\
$^{ 27}{\rm Al}$+$^{ 70}{\rm Ge}$ & $-$0.448 &  0.241 & 11.54 &  3.62 &  53.14 &
 1.428 &  7.246 & 0.0013 &  52.36 &  0.836 &  7.799 &  0.003 &   $-$2.58 &
\cite{Aguilera1990_PRC41-910}  \\
$^{ 27}{\rm Al}$+$^{ 72}{\rm Ge}$ & $-$0.448 &  0.224 & 11.54 &  3.61 &  53.20 &
 1.492 &  6.889 & 0.0010 &  52.20 &  0.802 &  7.490 &  0.005 &   $-$1.02 &
\cite{Aguilera1990_PRC41-910}  \\
$^{ 27}{\rm Al}$+$^{ 73}{\rm Ge}$ & $-$0.448 &  0.224 & 11.57 &  3.61 &  52.30 &
 1.524 & 11.235 & 0.0008 &  52.09 &  0.807 &  7.535 &  0.018 &   $-$0.38 &
\cite{Aguilera1990_PRC41-910}  \\
$^{ 27}{\rm Al}$+$^{ 74}{\rm Ge}$ & $-$0.448 &  0.224 & 11.60 &  3.60 &  50.53 &
 0.046 & 12.695 & 0.0006 &  51.98 &  0.867 &  7.635 &  0.008 &    0.17 &
\cite{Aguilera1990_PRC41-910}  \\
$^{ 27}{\rm Al}$+$^{ 76}{\rm Ge}$ & $-$0.448 &  0.143 & 11.38 &  3.63 &  50.72 &
 0.253 &  9.973 & 0.0011 &  52.16 &  1.025 &  6.319 &  0.013 &    1.22 &
\cite{Aguilera1990_PRC41-910}  \\
$^{ 27}{\rm Al}$+$^{197}{\rm Au}$ & $-$0.448 &  0.131 & 12.86 &  4.26 & 109.47 &
 0.713 & 18.568 & 0.0794 & 111.07 &  1.727 &  9.622 &  0.070 &    2.44 &
\cite{Watanabe2001_EPJA10-373}  \\
$^{ 28}{\rm Si}$+$^{ 28}{\rm Si}$ & $-$0.478 & $-$0.478 & 10.51 &  3.32 &  27.08
&  0.008 &  6.403 & 0.0555 &  28.58 &  1.545 & 14.421 &  0.096 &  $-$11.41 &
\cite{Montagnoli2014_PRC90-044608,Nagashima1986_PRC33-176}  \\
$^{ 28}{\rm Si}$+$^{ 30}{\rm Si}$ & $-$0.478 &  0.000 & 10.02 &  3.41 &  27.96 &
 0.032 &  3.771 & 0.1459 &  28.08 &  0.561 &  5.236 &  0.110 &    $-$14.71  &
\cite{Montagnoli2014_PRC90-044608,Bozek1986_NPA451-171}  \\
$^{ 28}{\rm Si}$+$^{ 68}{\rm Zn}$ & $-$0.478 &  0.156 & 11.28 &  3.68 &  51.67 &
 0.303 & 12.970 & 0.0084 &  53.39 &  1.298 &  7.229 &  0.016 &    1.83 &
\cite{Dasgupta1992_NPA539-351}  \\
$^{ 28}{\rm Si}$+$^{ 90}{\rm Zr}$ & $-$0.478 &  0.035 & 11.20 &  3.91 &  71.83 &
 2.408 &  4.836 & 0.0026 &  69.73 &  0.536 &  5.007 &  0.029 &   $-$2.21 &
\cite{Kalkal2010_PRC81-044610}  \\
$^{ 28}{\rm Si}$+$^{ 92}{\rm Zr}$ & $-$0.478 &  0.053 & 11.31 &  3.89 &  68.93 &
 2.300 &  8.407 & 0.0010 &  69.27 &  1.606 &  6.314 &  0.071 &    3.25 &
\cite{Newton2001_PRC64-064608}  \\
$^{ 28}{\rm Si}$+$^{ 93}{\rm Nb}$ & $-$0.478 &  0.053 & 11.32 &  3.92 &  70.11 &
 1.003 &  9.996 & 0.0019 &  70.93 &  1.322 &  6.031 &  0.005 &    2.37 &
\cite{Baby1997_PRC56-1936}  \\
$^{ 28}{\rm Si}$+$^{ 94}{\rm Zr}$ & $-$0.478 &  0.062 & 11.39 &  3.87 &  66.49 &
 0.492 & 16.540 & 0.0107 &  68.93 &  1.903 &  6.752 &  0.017 &    4.13 &
\cite{Kalkal2010_PRC81-044610}  \\
$^{ 28}{\rm Si}$+$^{142}{\rm Ce}$ & $-$0.478 &  0.000 & 11.75 &  4.12 &  94.98 &
 3.405 &  9.197 & 0.0016 &  94.92 &  2.614 &  7.103 &  0.095 &    6.49 &
\cite{Gil1995_PRC51-1336}  \\
$^{ 28}{\rm Si}$+$^{154}{\rm Sm}$ & $-$0.478 &  0.270 & 13.03 &  4.02 & 100.36 &
 6.338 & 15.409 & 0.0041 &  96.32 &  3.033 & 14.318 &  0.051 &    5.25 &
\cite{Gil1990_PRL65-3100}  \\
$^{ 28}{\rm Si}$+$^{164}{\rm Er}$ & $-$0.478 &  0.273 & 13.14 &  4.14 & 105.91 &
 5.211 & 15.022 & 0.0002 & 104.34 &  2.475 & 14.218 &  0.001 &    3.33 &
\cite{Hinde1986_NPA452-550}  \\
$^{ 28}{\rm Si}$+$^{198}{\rm Pt}$ & $-$0.478 &  0.000 & 12.30 &  4.32 & 117.08 &
 2.360 & 21.830 & 0.0028 & 120.44 &  2.487 &  8.062 &  0.247 &    5.68 &
\cite{Nishio2000_PRC62-014602}  \\
$^{ 28}{\rm Si}$+$^{208}{\rm Pb}$ & $-$0.478 &  0.000 & 12.38 &  4.37 & 122.33 &
 1.743 & 16.068 & 0.0003 & 125.33 &  2.306 &  8.252 &  0.067 &    4.98 &
\cite{Hinde1995_NPA592-271}  \\
$^{ 29}{\rm Al}$+$^{197}{\rm Au}$ &  0.000 &  0.131 & 12.41 &  4.15 & 106.25 &
0.001 & 14.518 & 0.0024 & 109.24 &  1.169 & 10.912 &  0.021 &   $-$1.82 &
\cite{Watanabe2001_EPJA10-373}  \\
$^{ 31}{\rm Al}$+$^{197}{\rm Au}$ &  0.239 &  0.131 & 13.11 &  3.94 & 110.89 &
5.605 & 13.649 & 0.0120 & 106.07 &  1.863 & 14.176 &  0.012 &    1.20 &
\cite{Watanabe2001_EPJA10-373}  \\
$^{ 30}{\rm Si}$+$^{ 30}{\rm Si}$ &  0.000 &  0.000 &  9.53 &  3.38 &  27.38 &
0.150 &  2.456 & 0.0054 &  27.15 &  0.169 &  0.491 &  0.084 &   $-$3.30 &
\cite{Bozek1986_NPA451-171}  \\
$^{ 30}{\rm Si}$+$^{238}{\rm U }$ &  0.000 &  0.215 & 13.19 &  4.24 & 132.76 &
4.343 & 25.349 & 0.0029 & 132.44 &  3.333 & 19.093 &  0.062 &    4.51 &
\cite{Nishio2010_PRC82-044604}  \\
$^{ 32}{\rm S }$+$^{ 27}{\rm Al}$ & $-$0.448 &  0.448 & 11.09 &  3.28 &  28.49 &
 0.151 &  5.738 & 0.0078 &  29.05 &  1.141 & 10.651 &  0.038 &   $-$4.36 &
\cite{Berkowitz1983_PRC28-667,Gutbrod1973_NPA213-267}  \\
$^{ 32}{\rm S }$+$^{ 24}{\rm Mg}$ &  0.000 &  0.374 & 10.20 &  3.48 &  26.48 &
0.006 &  4.256 & 0.0006 &  26.50 &  0.591 &  5.516 &  0.009 &   $-$9.62 &
\cite{Berkowitz1983_PRC28-667}  \\
$^{ 32}{\rm S }$+$^{ 25}{\rm Mg}$ &  0.000 &  0.333 & 10.17 &  3.35 &  26.17 &
0.005 &  3.791 & 0.0035 &  26.36 &  0.511 &  4.770 &  0.006 &   $-$3.80 &
\cite{Berkowitz1983_PRC28-667}  \\
$^{ 32}{\rm S }$+$^{ 26}{\rm Mg}$ &  0.000 &  0.310 & 10.18 &  3.34 &  25.75 &
0.069 &  4.548 & 0.0016 &  26.24 &  0.995 &  4.924 &  0.015 &    1.64 &
\cite{Berkowitz1983_PRC28-667}  \\
$^{ 32}{\rm S }$+$^{ 40}{\rm Ca}$ &  0.000 &  0.000 &  9.68 &  3.85 &  42.43 &
0.014 &  2.470 & 0.0004 &  43.24 &  0.405 &  1.177 &  0.000 &   $-$8.26 &
\cite{Gutbrod1973_NPA213-267}  \\
$^{ 32}{\rm S }$+$^{ 48}{\rm Ca}$ &  0.000 &  0.000 &  9.98 &  3.54 &  40.51 &
0.055 &  6.275 & 0.0171 &  42.13 &  1.261 &  1.939 &  0.068 &    2.83 &
\cite{Montagnoli2013_PRC87-014611}  \\
$^{ 32}{\rm S }$+$^{ 64}{\rm Ni}$ &  0.000 &  0.087 & 10.49 &  3.74 &  55.94 &
1.634 &  8.262 & 0.0016 &  56.52 &  1.524 &  4.721 &  0.017 &    3.56 &
\cite{Dasgupta1992_NPA539-351}  \\
$^{ 32}{\rm S }$+$^{ 89}{\rm Y }$ &  0.000 &  0.035 & 10.68 &  3.98 &  75.14 &
0.014 &  4.586 & 0.0124 &  76.23 &  1.202 &  3.494 &  0.010 &   $-$0.77 &
\cite{Mukherjee2002_PRC66-034607}  \\
$^{ 32}{\rm S }$+$^{ 90}{\rm Zr}$ &  0.000 &  0.035 & 10.69 &  4.02 &  77.94 &
1.848 &  4.900 & 0.0017 &  78.08 &  1.258 &  3.657 &  0.048 &   $-$1.23 &
\cite{Zhang2010_PRC82-054609}  \\
$^{ 32}{\rm S }$+$^{ 94}{\rm Zr}$ &  0.000 &  0.062 & 10.88 &  3.98 &  76.83 &
3.131 &  7.475 & 0.0008 &  77.14 &  2.157 &  6.517 &  0.217 &    5.10 &
\cite{Jia2014_PRC89-064605}  \\
$^{ 32}{\rm S }$+$^{ 96}{\rm Zr}$ &  0.000 &  0.217 & 11.49 &  3.79 &  75.15 &
2.523 & 12.751 & 0.0014 &  75.45 &  2.856 & 11.346 &  0.005 &    5.74 &
\cite{Zhang2010_PRC82-054609}  \\
$^{ 32}{\rm S }$+$^{ 94}{\rm Mo}$ &  0.000 &  0.053 & 10.80 &  4.07 &  81.58 &
2.014 &  6.080 & 0.1268 &  81.14 &  1.291 &  5.884 &  0.294 &    2.31 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{ 96}{\rm Mo}$ &  0.000 &  0.080 & 10.94 &  3.95 &  83.51 &
3.898 &  2.375 & 0.0088 &  80.58 &  1.746 &  6.870 &  0.205 &    3.54 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{ 98}{\rm Mo}$ &  0.000 &  0.180 & 11.36 &  3.88 &  76.25 &
0.098 & 20.852 & 0.0297 &  79.32 &  2.397 & 10.121 &  0.129 &    4.59 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{100}{\rm Mo}$ &  0.000 &  0.244 & 11.64 &  3.83 &  80.12 &
3.175 & 15.510 & 0.0056 &  78.56 &  3.045 & 12.843 &  0.184 &    5.84 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{100}{\rm Ru}$ &  0.000 &  0.161 & 11.29 &  3.96 &  81.02 &
0.023 & 12.574 & 0.0173 &  83.04 &  1.841 &  9.403 &  0.050 &    2.92 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{101}{\rm Ru}$ &  0.000 &  0.180 & 11.39 &  3.94 &  84.06 &
2.961 & 10.994 & 0.0020 &  82.73 &  2.120 & 10.230 &  0.015 &    3.58 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{102}{\rm Ru}$ &  0.000 &  0.189 & 11.44 &  3.93 &  82.83 &
2.224 & 11.117 & 0.0043 &  82.53 &  2.297 & 10.675 &  0.029 &    4.04 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{103}{\rm Rh}$ &  0.000 &  0.180 & 11.41 &  3.97 &  81.12 &
0.004 & 22.924 & 0.0273 &  84.37 &  2.052 & 10.352 &  0.026 &    3.30 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{104}{\rm Pd}$ &  0.000 &  0.162 & 11.35 &  4.01 &  83.62 &
0.085 & 19.650 & 0.0128 &  86.30 &  1.741 &  9.706 &  0.015 &    2.45 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{104}{\rm Ru}$ &  0.000 &  0.253 & 11.73 &  3.88 &  82.20 &
2.770 & 13.903 & 0.0007 &  81.75 &  2.839 & 13.363 &  0.029 &    4.93 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{105}{\rm Pd}$ &  0.000 &  0.171 & 11.40 &  4.00 &  85.50 &
1.809 & 14.620 & 0.0001 &  86.09 &  1.941 & 10.160 &  0.004 &    2.98 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{106}{\rm Pd}$ &  0.000 &  0.171 & 11.42 &  4.00 &  83.33 &
0.015 & 15.354 & 0.0180 &  85.97 &  2.074 & 10.280 &  0.031 &    3.40 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{108}{\rm Pd}$ &  0.000 &  0.190 & 11.54 &  3.97 &  83.75 &
1.220 & 15.655 & 0.0081 &  85.55 &  2.429 & 11.208 &  0.022 &    4.30 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{110}{\rm Pd}$ &  0.000 &  0.218 & 11.69 &  3.95 &  84.22 &
2.181 & 22.709 & 0.0013 &  85.05 &  2.799 & 12.503 &  0.076 &    5.11 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 32}{\rm S }$+$^{138}{\rm Ba}$ &  0.000 &  0.000 & 11.19 &  4.18 & 103.68 &
3.159 & 15.016 & 0.0024 & 103.21 &  3.064 &  6.135 &  0.087 &    4.54 &
\cite{Gil1995_PRC51-1336}  \\
$^{ 32}{\rm S }$+$^{154}{\rm Sm}$ &  0.000 &  0.270 & 12.51 &  4.04 & 110.68 &
5.387 & 26.643 & 0.0005 & 107.96 &  3.775 & 18.642 &  0.050 &    6.22 &
\cite{Gomes1994_PRC49-245}  \\
$^{ 32}{\rm S }$+$^{182}{\rm W }$ &  0.000 &  0.259 & 12.76 &  4.14 & 125.03 &
1.417 & 28.589 & 0.0015 & 127.52 &  3.705 & 20.425 &  0.031 &    5.31 &
\cite{Mitsuoka2000_PRC62-054603}  \\
$^{ 32}{\rm S }$+$^{184}{\rm W }$ &  0.000 &  0.240 & 12.71 &  4.15 & 124.25 &
2.614 & 30.489 & 0.0047 & 127.52 &  3.978 & 19.913 &  0.023 &    6.46 &
\cite{Zhang2010_PRC81-034611}  \\
$^{ 32}{\rm S }$+$^{208}{\rm Pb}$ &  0.000 &  0.000 & 11.84 &  4.34 & 140.82 &
3.985 & 13.597 & 0.0002 & 143.06 &  4.896 & 10.598 &  0.005 &    5.95 &
\cite{Hinde2007_PRC75-054603}  \\
$^{ 33}{\rm S }$+$^{ 90}{\rm Zr}$ &  0.000 &  0.035 & 10.73 &  3.92 &  77.83 &
0.734 &  4.483 & 0.0056 &  77.79 &  1.244 &  3.614 &  0.068 &   $-$2.88 &
\cite{Corradi1990_ZPA335-55}  \\
$^{ 33}{\rm S }$+$^{ 91}{\rm Zr}$ &  0.000 &  0.053 & 10.82 &  3.90 &  76.22 &
0.052 &  6.937 & 0.0034 &  77.33 &  0.505 &  4.713 &  0.033 &   $-$0.76 &
\cite{Corradi1990_ZPA335-55}  \\
$^{ 33}{\rm S }$+$^{ 92}{\rm Zr}$ &  0.000 &  0.053 & 10.84 &  3.90 &  74.80 &
0.019 & 10.719 & 0.0037 &  77.20 &  1.325 &  5.505 &  0.037 &    2.57 &
\cite{Corradi1990_ZPA335-55}  \\
$^{ 34}{\rm S }$+$^{ 24}{\rm Mg}$ &  0.000 &  0.374 & 10.29 &  3.32 &  26.60 &
0.014 &  2.279 & 0.0011 &  26.29 &  0.582 &  5.432 &  0.034 &   $-$1.64 &
\cite{Berkowitz1983_PRC28-667}  \\
$^{ 34}{\rm S }$+$^{ 25}{\rm Mg}$ &  0.000 &  0.333 & 10.26 &  3.32 &  26.31 &
0.014 &  2.925 & 0.0054 &  26.15 &  0.503 &  4.693 &  0.020 &   $-$2.52 &
\cite{Berkowitz1983_PRC28-667}  \\
$^{ 34}{\rm S }$+$^{ 26}{\rm Mg}$ &  0.000 &  0.310 & 10.27 &  3.31 &  26.39 &
0.036 &  2.108 & 0.0088 &  26.02 &  0.464 &  4.327 &  0.032 &   $-$1.55 &
\cite{Berkowitz1983_PRC28-667}  \\
$^{ 34}{\rm S }$+$^{ 89}{\rm Y }$ &  0.000 &  0.035 & 10.78 &  3.87 &  75.00 &
0.059 &  3.493 & 0.0087 &  75.67 &  1.174 &  3.413 &  0.024 &   $-$3.96 &
\cite{Mukherjee2002_PRC66-034607}  \\
$^{ 34}{\rm S }$+$^{168}{\rm Er}$ &  0.000 &  0.294 & 12.86 &  3.95 & 118.28 &
4.029 & 21.016 & 0.0010 & 115.41 &  2.874 & 19.707 &  0.050 &    2.67 &
\cite{Morton2000_PRC62-024607}  \\
$^{ 35}{\rm Cl}$+$^{ 24}{\rm Mg}$ &  0.100 &  0.374 & 10.56 &  3.36 &  29.77 &
1.731 &  3.378 & 0.0034 &  27.54 &  0.681 &  6.359 &  0.071 &   $-$5.73 &
\cite{Cavallaro1990_NPA513-174}  \\
$^{ 35}{\rm Cl}$+$^{ 25}{\rm Mg}$ &  0.100 &  0.333 & 10.53 &  3.36 &  29.58 &
1.926 &  4.482 & 0.0021 &  27.40 &  0.601 &  5.613 &  0.047 &   $-$4.97 &
\cite{Cavallaro1990_NPA513-174}  \\
$^{ 35}{\rm Cl}$+$^{ 26}{\rm Mg}$ &  0.100 &  0.310 & 10.54 &  3.35 &  26.67 &
0.057 &  9.913 & 0.0004 &  27.27 &  0.711 &  5.390 &  0.037 &    0.47 &
\cite{Cavallaro1990_NPA513-174}  \\
$^{ 35}{\rm Cl}$+$^{ 27}{\rm Al}$ &  0.100 &  0.448 & 10.87 &  3.28 &  28.59 &
0.066 & 14.593 & 0.0121 &  29.53 &  0.938 &  8.753 &  0.015 &   $-$5.53 &
\cite{Scobel1976_PRC14-1808}  \\
$^{ 35}{\rm Cl}$+$^{ 54}{\rm Cr}$ &  0.100 &  0.180 & 10.93 &  3.52 &  49.10 &
0.226 & 21.513 & 0.0510 &  50.88 &  1.038 &  6.405 &  0.043 &    1.23 &
\cite{Szanto1990_PRC41-2164}  \\
$^{ 35}{\rm Cl}$+$^{ 52}{\rm Cr}$ &  0.100 &  0.000 & 10.32 &  3.74 &  52.61 &
0.001 &  3.383 & 0.0110 &  52.28 &  0.325 &  3.031 &  0.035 &   $-$2.41 &
\cite{Szanto1990_PRC41-2164}  \\
$^{ 35}{\rm Cl}$+$^{ 51}{\rm V }$ &  0.100 &  0.000 & 10.32 &  3.67 &  47.53 &
0.169 & 21.236 & 0.0586 &  50.16 &  0.306 &  2.855 &  0.037 &   $-$1.49 &
\cite{Szanto1990_PRC41-2164}  \\
$^{ 35}{\rm Cl}$+$^{ 50}{\rm Ti}$ &  0.100 &  0.000 & 10.32 &  3.60 &  47.38 &
0.149 &  2.657 & 0.0092 &  48.04 &  0.288 &  2.684 &  0.028 &   $-$0.19 &
\cite{Szanto1990_PRC41-2164}  \\
$^{ 35}{\rm Cl}$+$^{ 54}{\rm Fe}$ &  0.100 &  0.000 & 10.32 &  3.77 &  57.77 &
1.193 &  3.496 & 0.0036 &  56.48 &  0.364 &  3.400 &  0.028 &   $-$3.66 &
\cite{Szanto1990_PRC41-2164}  \\
$^{ 35}{\rm Cl}$+$^{ 58}{\rm Ni}$ &  0.100 &  0.000 & 10.38 &  3.86 &  59.90 &
0.070 &  4.421 & 0.0040 &  60.35 &  0.396 &  3.699 &  0.005 &   $-$3.57 &
\cite{Scobel1976_PRC14-1808}  \\
$^{ 35}{\rm Cl}$+$^{ 60}{\rm Ni}$ &  0.100 &  0.027 & 10.53 &  3.73 &  58.49 &
0.421 &  7.393 & 0.0023 &  59.82 &  0.426 &  3.980 &  0.084 &   $-$1.50 &
\cite{Scobel1976_PRC14-1808}  \\
$^{ 35}{\rm Cl}$+$^{ 62}{\rm Ni}$ &  0.100 &  0.096 & 10.81 &  3.68 &  57.32 &
0.004 &  9.572 & 0.0008 &  58.99 &  0.697 &  5.236 &  0.006 &    0.47 &
\cite{Scobel1976_PRC14-1808}  \\
$^{ 35}{\rm Cl}$+$^{ 64}{\rm Ni}$ &  0.100 &  0.087 & 10.84 &  3.66 &  57.19 &
0.125 &  8.265 & 0.0005 &  58.78 &  1.287 &  5.623 &  0.002 &    2.40 &
\cite{Scobel1976_PRC14-1808}  \\
$^{ 35}{\rm Cl}$+$^{ 90}{\rm Zr}$ &  0.100 &  0.035 & 11.03 &  3.87 &  79.58 &
0.301 & 12.449 & 0.0006 &  81.09 &  0.636 &  5.933 &  0.008 &   $-$2.40 &
\cite{Scobel1976_PRC14-1808}  \\
$^{ 35}{\rm Cl}$+$^{ 92}{\rm Zr}$ &  0.100 &  0.053 & 11.14 &  3.84 &  80.88 &
1.919 &  8.021 & 0.0009 &  80.62 &  1.648 &  7.217 &  0.002 &    3.06 &
\cite{Newton2001_PRC64-064608}  \\
$^{ 36}{\rm S }$+$^{ 48}{\rm Ca}$ &  0.000 &  0.000 & 10.16 &  3.39 &  41.89 &
0.021 &  1.514 & 0.0674 &  41.47 &  0.333 &  0.969 &  0.136 &   $-$4.89 &
\cite{Stefanini2008_PRC78-044607,Montagnoli2010_PRC82-064609}  \\
$^{ 36}{\rm S }$+$^{ 64}{\rm Ni}$ &  0.000 &  0.087 & 10.67 &  3.52 &  56.00 &
0.021 &  1.667 & 0.0419 &  55.68 &  0.366 &  3.411 &  0.037 &   $-$1.82 &
\cite{Montagnoli2010_PRC82-064609}  \\
$^{ 36}{\rm S }$+$^{ 90}{\rm Zr}$ &  0.000 &  0.035 & 10.86 &  3.80 &  76.95 &
0.146 &  0.012 & 0.0075 &  76.97 &  1.202 &  3.493 &  0.026 &   $-$1.05 &
\cite{Stefanini2000_PRC62-014601}  \\
$^{ 36}{\rm S }$+$^{ 96}{\rm Zr}$ &  0.000 &  0.217 & 11.67 &  3.59 &  73.98 &
0.288 &  2.667 & 0.0087 &  74.41 &  0.987 &  9.209 &  0.112 &   $-$1.98 &
\cite{Stefanini2000_PRC62-014601}  \\
$^{ 36}{\rm S }$+$^{ 92}{\rm Mo}$ &  0.000 &  0.035 & 10.87 &  3.87 &  80.19 &
1.329 &  7.046 & 0.0235 &  80.61 &  1.593 &  4.099 &  0.029 &    0.87 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{ 94}{\rm Mo}$ &  0.000 &  0.053 & 10.98 &  3.77 &  79.41 &
1.306 &  5.364 & 0.0214 &  80.00 &  0.527 &  4.923 &  0.857 &   $-$0.35 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{ 96}{\rm Mo}$ &  0.000 &  0.080 & 11.12 &  3.74 &  78.66 &
0.580 &  5.827 & 0.0686 &  79.45 &  0.590 &  5.504 &  0.346 &   $-$1.41 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{ 98}{\rm Mo}$ &  0.000 &  0.180 & 11.54 &  3.68 &  77.65 &
0.102 &  5.205 & 0.0260 &  78.22 &  0.895 &  8.356 &  0.047 &   $-$2.66 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{100}{\rm Mo}$ &  0.000 &  0.244 & 11.82 &  3.63 &  77.12 &
0.080 &  5.063 & 0.0289 &  77.48 &  1.141 & 10.646 &  0.048 &   $-$1.88 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{100}{\rm Ru}$ &  0.000 &  0.161 & 11.47 &  3.75 &  81.28 &
0.334 &  7.480 & 0.0276 &  81.90 &  0.875 &  8.170 &  0.041 &   $-$0.85 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{101}{\rm Ru}$ &  0.000 &  0.180 & 11.56 &  3.74 &  80.68 &
0.040 &  6.518 & 0.0030 &  81.60 &  0.940 &  8.774 &  0.023 &   $-$1.42 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{102}{\rm Ru}$ &  0.000 &  0.189 & 11.62 &  3.73 &  80.29 &
0.072 &  8.921 & 0.0097 &  81.40 &  0.972 &  9.072 &  0.027 &   $-$1.74 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{103}{\rm Rh}$ &  0.000 &  0.180 & 11.59 &  3.76 &  82.52 &
0.202 &  9.812 & 0.0741 &  83.22 &  0.962 &  8.982 &  0.054 &   $-$0.91 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{104}{\rm Pd}$ &  0.000 &  0.162 & 11.52 &  3.80 &  84.98 &
0.146 &  4.675 & 0.0794 &  85.12 &  0.923 &  8.610 &  0.066 &   $-$0.22 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{104}{\rm Ru}$ &  0.000 &  0.253 & 11.91 &  3.68 &  79.85 &
0.112 &  9.043 & 0.0306 &  80.64 &  1.226 & 11.442 &  0.034 &   $-$2.50 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{105}{\rm Pd}$ &  0.000 &  0.171 & 11.58 &  3.79 &  84.16 &
0.202 &  7.864 & 0.0272 &  84.92 &  0.953 &  8.890 &  0.035 &   $-$0.78 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{106}{\rm Pd}$ &  0.000 &  0.171 & 11.60 &  3.79 &  84.22 &
0.103 &  7.507 & 0.0297 &  84.80 &  0.951 &  8.879 &  0.033 &   $-$1.12 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{108}{\rm Pd}$ &  0.000 &  0.190 & 11.72 &  3.69 &  83.68 &
0.224 &  9.382 & 0.0199 &  84.38 &  1.019 &  9.514 &  0.023 &   $-$1.93 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{110}{\rm Pd}$ &  0.000 &  0.218 & 11.87 &  3.67 &  82.68 &
0.433 & 12.873 & 0.0044 &  83.90 &  1.129 & 10.537 &  0.024 &   $-$2.61 &
\cite{Pengo1983_NPA411-255}  \\
$^{ 36}{\rm S }$+$^{204}{\rm Pb}$ &  0.000 &  0.008 & 12.00 &  4.08 & 138.95 &
1.384 &  9.334 & 0.0004 & 141.49 &  3.048 &  8.859 &  0.017 &   $-$2.06 &
\cite{Hinde2007_PRC75-054603}  \\
$^{ 36}{\rm S }$+$^{238}{\rm U }$ &  0.000 &  0.215 & 13.32 &  3.99 & 157.03 &
6.824 &  9.193 & 0.0040 & 148.85 &  2.503 & 20.538 &  0.041 &    1.06 &
\cite{Itkis2010_NPA834-374c}  \\
$^{ 37}{\rm Cl}$+$^{ 24}{\rm Mg}$ &  0.000 &  0.374 & 10.38 &  3.38 &  28.88 &
2.138 &  6.003 & 0.0010 &  27.65 &  0.589 &  5.496 &  0.071 &   $-$0.47 &
\cite{Cavallaro1990_NPA513-174}  \\
$^{ 37}{\rm Cl}$+$^{ 25}{\rm Mg}$ &  0.000 &  0.333 & 10.35 &  3.38 &  27.15 &
0.042 &  5.991 & 0.0099 &  27.51 &  0.510 &  4.756 &  0.019 &   $-$1.35 &
\cite{Cavallaro1990_NPA513-174}  \\
$^{ 37}{\rm Cl}$+$^{ 26}{\rm Mg}$ &  0.000 &  0.310 & 10.36 &  3.26 &  26.91 &
0.119 &  7.970 & 0.0011 &  27.39 &  0.470 &  4.390 &  0.025 &   $-$3.94 &
\cite{Cavallaro1990_NPA513-174}  \\
$^{ 37}{\rm Cl}$+$^{ 59}{\rm Co}$ &  0.000 &  0.143 & 10.71 &  3.64 &  56.48 &
0.074 &  7.049 & 0.0023 &  57.22 &  0.507 &  4.731 &  0.004 &   $-$2.08 &
\cite{Dasgupta1992_NPA539-351}  \\
$^{ 37}{\rm Cl}$+$^{ 70}{\rm Ge}$ &  0.000 &  0.241 & 11.23 &  3.62 &  64.46 &
0.081 & 11.193 & 0.0006 &  65.78 &  0.915 &  8.544 &  0.008 &   $-$0.72 &
\cite{Martinez-Quiroz2001_PRC63-054611}  \\
$^{ 37}{\rm Cl}$+$^{ 72}{\rm Ge}$ &  0.000 &  0.224 & 11.23 &  3.61 &  64.64 &
0.025 &  8.768 & 0.0008 &  65.62 &  0.862 &  8.043 &  0.002 &   $-$1.91 &
\cite{Martinez-Quiroz2001_PRC63-054611}  \\
$^{ 37}{\rm Cl}$+$^{ 73}{\rm Ge}$ &  0.000 &  0.224 & 11.26 &  3.61 &  66.08 &
2.303 & 12.179 & 0.0005 &  65.49 &  0.863 &  8.058 &  0.048 &   $-$2.19 &
\cite{Martinez-Quiroz2001_PRC63-054611}  \\
$^{ 37}{\rm Cl}$+$^{ 74}{\rm Ge}$ &  0.000 &  0.224 & 11.29 &  3.60 &  67.61 &
3.030 &  6.549 & 0.0004 &  65.36 &  0.865 &  8.073 &  0.029 &   $-$2.80 &
\cite{Martinez-Quiroz2001_PRC63-054611}  \\
$^{ 37}{\rm Cl}$+$^{ 76}{\rm Ge}$ &  0.000 &  0.143 & 11.07 &  3.63 &  65.48 &
1.479 &  9.051 & 0.0010 &  65.64 &  0.612 &  5.709 &  0.099 &   $-$1.75 &
\cite{Martinez-Quiroz2001_PRC63-054611}  \\
$^{ 37}{\rm Cl}$+$^{ 93}{\rm Nb}$ &  0.000 &  0.053 & 10.96 &  3.82 &  81.71 &
0.128 &  8.738 & 0.0092 &  82.95 &  0.558 &  5.205 &  0.024 &   $-$2.54 &
\cite{Mahon1997_JPG23-1215}  \\
$^{ 37}{\rm Cl}$+$^{ 98}{\rm Mo}$ &  0.000 &  0.180 & 11.52 &  3.76 &  81.85 &
0.026 & 14.705 & 0.0014 &  82.97 &  0.959 &  8.953 &  0.019 &   $-$1.28 &
\cite{Mahon1997_JPG23-1215}  \\
$^{ 37}{\rm Cl}$+$^{100}{\rm Mo}$ &  0.000 &  0.244 & 11.81 &  3.65 &  81.76 &
0.184 & 13.550 & 0.0038 &  82.18 &  1.210 & 11.291 &  0.016 &   $-$0.04 &
\cite{Mahon1997_JPG23-1215}  \\
$^{ 40}{\rm Ar}$+$^{112}{\rm Sn}$ &  0.000 &  0.018 & 11.12 &  3.89 & 101.84 &
1.674 & 12.608 & 0.0011 & 104.19 &  2.369 &  5.924 &  0.078 &    1.58 &
\cite{Reisdorf1985_NPA438-212}  \\
$^{ 40}{\rm Ar}$+$^{116}{\rm Sn}$ &  0.000 &  0.000 & 11.12 &  3.88 & 101.04 &
1.578 & 14.597 & 0.0718 & 103.96 &  1.681 &  4.886 &  0.996 &   $-$0.20 &
\cite{Reisdorf1985_NPA438-212}  \\
$^{ 40}{\rm Ar}$+$^{122}{\rm Sn}$ &  0.000 &  0.000 & 11.24 &  3.79 & 102.27 &
2.715 &  9.678 & 0.0007 & 103.22 &  1.770 &  4.815 &  0.640 &    0.54 &
\cite{Reisdorf1985_NPA438-212}  \\
$^{ 40}{\rm Ar}$+$^{144}{\rm Sm}$ &  0.000 &  0.000 & 11.41 &  3.94 & 122.24 &
1.496 & 15.567 & 0.0064 & 124.46 &  2.375 &  6.902 &  0.033 &   $-$1.29 &
\cite{Reisdorf1985_NPA438-212}  \\
$^{ 40}{\rm Ar}$+$^{148}{\rm Sm}$ &  0.000 &  0.161 & 12.16 &  3.85 & 123.36 &
3.677 & 20.235 & 0.0057 & 120.91 &  1.770 & 13.735 &  0.224 &    1.04 &
\cite{Reisdorf1985_NPA438-212}  \\
$^{ 40}{\rm Ar}$+$^{154}{\rm Sm}$ &  0.000 &  0.270 & 12.73 &  3.78 & 118.37 &
3.650 & 43.070 & 0.0171 & 118.72 &  2.478 & 18.622 &  0.698 &    1.69 &
\cite{Reisdorf1985_NPA438-212}  \\
$^{ 40}{\rm Ca}$+$^{ 40}{\rm Ca}$ &  0.000 &  0.000 &  9.84 &  3.83 &  53.12 &
0.468 &  0.122 & 0.0055 &  52.92 &  0.579 &  1.684 &  0.039 &   $-$9.09 &
\cite{Aljuwair1984_PRC30-1223}  \\
$^{ 40}{\rm Ca}$+$^{ 44}{\rm Ca}$ &  0.000 &  0.000 & 10.00 &  3.78 &  50.36 &
0.744 &  8.313 & 0.0224 &  52.23 &  0.794 &  1.833 &  0.202 &    0.78 &
\cite{Aljuwair1984_PRC30-1223}  \\
$^{ 40}{\rm Ca}$+$^{ 46}{\rm Ti}$ &  0.000 &  0.000 &  9.99 &  3.83 &  56.11 &
0.341 &  3.008 & 0.0009 &  57.31 &  0.653 &  1.899 &  0.054 &   $-$2.88 &
\cite{Sonzogni1998_PRC57-722}  \\
$^{ 40}{\rm Ca}$+$^{ 48}{\rm Ca}$ &  0.000 &  0.000 & 10.14 &  3.64 &  49.30 &
0.087 &  7.901 & 0.0042 &  51.60 &  1.351 &  2.332 &  0.023 &    2.61 &
\cite{Aljuwair1984_PRC30-1223}  \\
$^{ 40}{\rm Ca}$+$^{ 48}{\rm Ti}$ &  0.000 &  0.000 & 10.06 &  3.81 &  56.25 &
0.746 &  2.762 & 0.0011 &  56.97 &  0.635 &  1.845 &  0.042 &   $-$0.66 &
\cite{Sonzogni1998_PRC57-722}  \\
$^{ 40}{\rm Ca}$+$^{ 50}{\rm Ti}$ &  0.000 &  0.000 & 10.13 &  3.70 &  55.10 &
0.325 &  5.689 & 0.0006 &  56.64 &  0.861 &  2.038 &  0.018 &    0.76 &
\cite{Sonzogni1998_PRC57-722}  \\
$^{ 40}{\rm Ca}$+$^{ 58}{\rm Ni}$ &  0.000 &  0.000 & 10.18 &  3.95 &  70.31 &
0.073 &  4.064 & 0.0109 &  71.13 &  0.953 &  2.769 &  0.013 &   $-$2.62 &
\cite{Bourgin2014_PRC90-044610}  \\
$^{ 40}{\rm Ca}$+$^{ 64}{\rm Ni}$ &  0.000 &  0.087 & 10.64 &  3.76 &  66.19 &
0.130 & 12.425 & 0.0037 &  69.20 &  1.574 &  5.758 &  0.056 &    3.35 &
\cite{Bourgin2014_PRC90-044610}  \\
$^{ 40}{\rm Ca}$+$^{ 90}{\rm Zr}$ &  0.000 &  0.035 & 10.82 &  3.96 &  94.21 &
0.046 &  4.897 & 0.0011 &  95.55 &  1.750 &  5.086 &  0.009 &   $-$1.44 &
\cite{Timmers1998_NPA633-421}  \\
$^{ 40}{\rm Ca}$+$^{ 94}{\rm Zr}$ &  0.000 &  0.062 & 11.01 &  3.85 &  93.86 &
3.147 &  7.950 & 0.0004 &  94.40 &  2.275 &  8.194 &  0.188 &    4.89 &
\cite{Stefanini2007_PRC76-014610}  \\
$^{ 40}{\rm Ca}$+$^{ 96}{\rm Zr}$ &  0.000 &  0.217 & 11.63 &  3.76 &  91.90 &
2.596 & 12.839 & 0.0004 &  92.33 &  3.015 & 13.396 &  0.002 &    5.53 &
\cite{Timmers1998_NPA633-421}  \\
$^{ 40}{\rm Ca}$+$^{192}{\rm Os}$ &  0.000 &  0.155 & 12.51 &  3.97 & 167.35 &
7.228 & 13.803 & 0.0030 & 160.38 &  4.123 & 21.075 &  0.054 &    6.53 &
\cite{Bierman1996_PRL76-1587}  \\
$^{ 40}{\rm Ca}$+$^{194}{\rm Pt}$ &  0.000 &  0.000 & 11.79 &  4.03 & 169.11 &
4.917 & 18.011 & 0.0022 & 169.02 &  5.621 & 13.145 &  0.061 &    5.23 &
\cite{Bierman1996_PRL76-1587}  \\
$^{ 40}{\rm Ca}$+$^{197}{\rm Au}$ &  0.000 &  0.131 & 12.43 &  4.00 & 175.75 &
11.131 & 17.917 & 0.0018 & 166.02 &  3.680 & 20.668 &  0.039 &    5.13 &
\cite{Pacheco1992_PRC45-2861}  \\
$^{ 40}{\rm Ca}$+$^{208}{\rm Pb}$ &  0.000 &  0.000 & 11.92 &  4.04 & 175.67 &
8.467 & 20.859 & 0.0001 & 175.50 &  6.044 & 14.066 &  0.036 &    5.74 &
\cite{Pacheco1992_PRC45-2861}  \\
$^{ 48}{\rm Ca}$+$^{ 48}{\rm Ca}$ &  0.000 &  0.000 & 10.44 &  3.31 &  50.47 &
0.007 &  0.764 & 0.0118 &  50.33 &  0.460 &  1.336 &  0.042 &   $-$5.72 &
\cite{Trotta2001_PRC65-011601R}  \\
$^{ 48}{\rm Ca}$+$^{ 90}{\rm Zr}$ &  0.000 &  0.035 & 11.12 &  3.62 &  92.08 &
0.014 &  7.145 & 0.0011 &  93.41 &  1.615 &  4.693 &  0.036 &   $-$1.40 &
\cite{Stefanini2006_PRC73-034606}  \\
$^{ 48}{\rm Ca}$+$^{ 96}{\rm Zr}$ &  0.000 &  0.217 & 11.92 &  3.44 &  89.98 &
0.210 & 10.453 & 0.0045 &  90.30 &  1.173 & 10.951 &  0.034 &   $-$2.81 &
\cite{Stefanini2006_PRC73-034606}  \\
$^{ 48}{\rm Ca}$+$^{154}{\rm Sm}$ &  0.000 &  0.270 & 12.92 &  3.58 & 134.36 &
4.761 & 22.998 & 0.0087 & 132.17 &  2.090 & 19.505 &  0.371 &   $-$2.33 &
\cite{Trotta2005_EPJA25S1-615}  \\
$^{ 48}{\rm Ca}$+$^{197}{\rm Au}$ &  0.000 &  0.131 & 12.73 &  3.68 & 165.82 &
3.999 & 20.495 & 0.0039 & 162.72 &  1.936 & 18.072 &  0.029 &   $-$3.13 &
\cite{Pacheco1992_PRC45-2861}  \\
$^{ 48}{\rm Ca}$+$^{208}{\rm Pb}$ &  0.000 &  0.000 & 12.22 &  3.68 & 174.92 &
6.607 &  9.554 & 0.0131 & 171.92 &  3.980 & 11.566 &  0.012 &   $-$2.60 &
\cite{Pacheco1992_PRC45-2861}  \\
$^{ 48}{\rm Ti}$+$^{ 58}{\rm Fe}$ &  0.000 &  0.199 & 11.08 &  3.56 &  68.17 &
0.055 & 12.134 & 0.0064 &  69.19 &  1.220 &  7.677 &  0.114 &    1.39 &
\cite{Stefanini2015_PRC92-064607}  \\
$^{ 48}{\rm Ti}$+$^{ 58}{\rm Ni}$ &  0.000 &  0.000 & 10.39 &  3.78 &  78.69 &
2.794 &  3.968 & 0.0010 &  76.60 &  1.055 &  3.065 &  0.040 &   $-$0.12 &
\cite{Vinodkumar1996_PRC53-803}  \\
$^{ 48}{\rm Ti}$+$^{ 60}{\rm Ni}$ &  0.000 &  0.027 & 10.54 &  3.75 &  77.53 &
2.226 &  2.606 & 0.0010 &  75.95 &  1.151 &  3.347 &  0.008 &   $-$1.31 &
\cite{Vinodkumar1996_PRC53-803}  \\
$^{ 46}{\rm Ti}$+$^{ 64}{\rm Ni}$ &  0.000 &  0.087 & 10.78 &  3.70 &  76.38 &
3.297 &  7.348 & 0.0014 &  74.96 &  1.836 &  6.436 &  0.009 &    4.01 &
\cite{Prasad1996_NPA603-176}  \\
$^{ 48}{\rm Ti}$+$^{ 64}{\rm Ni}$ &  0.000 &  0.087 & 10.85 &  3.61 &  74.86 &
1.305 &  6.328 & 0.0049 &  74.54 &  1.368 &  5.871 &  0.018 &    2.59 &
\cite{Vinodkumar1996_PRC53-803}  \\
$^{ 48}{\rm Ti}$+$^{122}{\rm Sn}$ &  0.000 &  0.000 & 11.33 &  3.75 & 123.54 &
3.065 & 15.750 & 0.0063 & 123.90 &  3.531 &  7.762 &  0.040 &    4.10 &
\cite{Gil1995_PRC51-1336}  \\
$^{ 50}{\rm Ti}$+$^{ 60}{\rm Ni}$ &  0.000 &  0.027 & 10.61 &  3.66 &  76.99 &
2.336 &  3.882 & 0.0023 &  75.54 &  1.125 &  3.271 &  0.018 &   $-$0.67 &
\cite{Prasad1996_NPA603-176}  \\
$^{ 46}{\rm Ti}$+$^{ 93}{\rm Nb}$ &  0.000 &  0.053 & 11.06 &  3.85 & 108.71 &
4.839 &  5.140 & 0.0002 & 105.12 &  2.024 &  8.783 &  0.150 &    3.79 &
\cite{Stelson1990_PRC41-1584}  \\
$^{ 50}{\rm Ti}$+$^{ 93}{\rm Nb}$ &  0.000 &  0.053 & 11.21 &  3.69 & 104.10 &
1.660 &  9.875 & 0.0017 & 104.04 &  0.781 &  7.294 &  0.140 &   $-$2.54 &
\cite{Stelson1990_PRC41-1584}  \\
$^{ 46}{\rm Ti}$+$^{ 90}{\rm Zr}$ &  0.000 &  0.035 & 10.95 &  3.84 & 105.35 &
3.320 &  6.133 & 0.0005 & 103.51 &  1.971 &  5.729 &  0.018 &   $-$0.78 &
\cite{Stelson1990_PRC41-1584}  \\
$^{ 50}{\rm Ti}$+$^{ 90}{\rm Zr}$ &  0.000 &  0.035 & 11.09 &  3.68 & 102.13 &
0.780 &  7.072 & 0.0001 & 102.44 &  1.897 &  5.514 &  0.120 &   $-$3.25 &
\cite{Stelson1990_PRC41-1584}  \\
$^{ 58}{\rm Ni}$+$^{ 54}{\rm Fe}$ &  0.000 &  0.000 & 10.44 &  3.92 &  89.58 &
0.287 &  6.041 & 0.0474 &  89.47 &  1.406 &  4.085 &  0.455 &   $-$1.97 &
\cite{Stefanini2010_PRC82-014614}  \\
$^{ 58}{\rm Ni}$+$^{ 58}{\rm Ni}$ &  0.000 &  0.000 & 10.49 &  3.86 &  93.88 &
0.083 & 14.077 & 0.0822 &  95.56 &  1.577 &  4.582 &  0.360 &   $-$2.08 &
\cite{Beckerman1981_PRC23-1581}  \\
$^{ 58}{\rm Ni}$+$^{ 64}{\rm Ni}$ &  0.000 &  0.087 & 10.96 &  3.71 &  92.20 &
1.367 & 23.646 & 0.0050 &  93.04 &  1.991 &  8.209 &  0.134 &    3.89 &
\cite{Beckerman1982_PRC25-837}  \\
$^{ 58}{\rm Ni}$+$^{124}{\rm Sn}$ &  0.000 &  0.000 & 11.43 &  3.66 & 157.04 &
4.647 & 11.753 & 0.0081 & 157.24 &  5.161 & 11.369 &  0.129 &    5.95 &
\cite{Jiang2015_PRC91-044602}  \\
$^{ 64}{\rm Ni}$+$^{ 64}{\rm Ni}$ &  0.087 &  0.087 & 11.42 &  3.50 &  90.05 &
0.028 & 12.073 & 0.0029 &  90.77 &  0.879 &  8.203 &  0.037 &   $-$1.44 &
\cite{Beckerman1980_PRL45-1472}  \\
$^{ 64}{\rm Ni}$+$^{124}{\rm Sn}$ &  0.087 &  0.000 & 11.90 &  3.48 & 151.86 &
2.442 & 23.232 & 0.0056 & 152.33 &  1.563 & 12.952 &  0.822 &    0.62 &
\cite{Jiang2015_PRC91-044602}    \\
$^{124}{\rm Sn}$+$^{ 40}{\rm Ca}$ &  0.000 &  0.000 & 11.17 &  3.93 & 113.80 &
4.485 &  7.892 & 0.0017 & 114.67 &  3.673 &  7.376 &  0.069 &    5.41 &
\cite{Kolata2012_PRC85-054603}  \\
$^{132}{\rm Sn}$+$^{ 40}{\rm Ca}$ &  0.000 &  0.000 & 11.31 &  3.90 & 115.79 &
5.701 &  4.844 & 0.0009 & 113.65 &  4.159 &  7.641 &  0.003 &    7.29 &
\cite{Kolata2012_PRC85-054603,Zhang2014_PRC89-054602}  \\
$^{134}{\rm Te}$+$^{ 40}{\rm Ca}$ &  0.000 &  0.000 & 11.31 &  3.95 & 114.49 &
1.561 & 14.100 & 0.0024 & 117.90 &  4.015 &  7.794 &  0.005 &    6.35 &
\cite{Kohley2013_PRC87-064612}  \\
$^{124}{\rm Sn}$+$^{ 48}{\rm Ca}$ &  0.000 &  0.000 & 11.47 &  3.62 & 111.83 &
2.343 & 12.593 & 0.0097 & 112.19 &  1.807 &  5.252 &  0.017 &   $-$2.93 &
\cite{Kolata2012_PRC85-054603}  \\
$^{132}{\rm Sn}$+$^{ 48}{\rm Ca}$ &  0.000 &  0.000 & 11.61 &  3.54 & 112.18 &
1.698 &  4.461 & 0.0015 & 111.20 &  1.702 &  4.945 &  0.034 &   $-$1.05 &
\cite{Kolata2012_PRC85-054603}  \\
$^{132}{\rm Sn}$+$^{ 58}{\rm Ni}$ &  0.000 &  0.000 & 11.58 &  3.60 & 161.34 &
7.669 &  3.695 & 0.0001 & 155.77 &  5.598 & 11.492 &  0.019 &    7.83 &
\cite{Kohley2011_PRL107-202701}  \\
$^{132}{\rm Sn}$+$^{ 64}{\rm Ni}$ &  0.000 &  0.087 & 12.04 &  3.42 & 152.06 &
3.304 & 13.500 & 0.0015 & 151.01 &  2.099 & 12.936 &  0.019 &    2.50 &
\cite{Liang2007_PRC75-054607}  \\
$^{208}{\rm Pb}$+$^{ 26}{\rm Mg}$ &  0.000 &  0.310 & 12.59 &  4.22 & 102.72 &
0.121 & 19.467 & 0.0034 & 103.91 &  1.407 & 10.889 &  0.019 &    0.84 &
\cite{Sann1981_PRL47-1248}  \\
\end{longtable}
\clearpage
% Experimental data for 210 reaction systems studied in this work.
\LTright= 0pt
\LTleft = 0pt
\footnotesize
%\scriptsize
%\setlength{\arrayrulewidth}{0.3mm}
\begin{longtable}{@{\extracolsep\fill}lcc
D{.}{.}{-1} D{.}{.}{-1}D{.}{.}{-1}D{.}{.}{ -1}D{.}{.}{ -1}}
\caption{The experimental and calculated excitation functions for a total of
220
reaction systems. See page~\pageref{TabExp} for Explanation of Tables.}
\label{tab:data}
 Reaction  &
 Detected  particles &
 Data obtained &
 \multicolumn{1}{c}{$E_{\rm lab}$} &
 \multicolumn{1}{c}{$E_{\text{c.m.}}$} &
 \multicolumn{1}{c}{$\sigma$}  &
 \multicolumn{1}{c}{$\delta\sigma$} &
 \multicolumn{1}{c}{$\sigma^{\rm cal}$} \\
 &
 &
 &
  \multicolumn{1}{c}{(MeV)} &
  \multicolumn{1}{c}{(MeV)} &
  \multicolumn{1}{c}{(mb)} &
 \multicolumn{1}{c}{(mb)} &
 \multicolumn{1}{c}{(mb)}
   \\
\hline\noalign{\vskip3pt}
\endfirsthead
\multicolumn{8}{c}{Table \ref{tab:data} (continued)}\\[6pt]
 \hline\noalign{\vskip3pt}
Reaction  &
 Detected  particles &
 Data obtained &
 \multicolumn{1}{c}{$E_{\rm lab}$} &
 \multicolumn{1}{c}{$E_{\text{c.m.}}$} &
 \multicolumn{1}{c}{$\sigma$}  &
 \multicolumn{1}{c}{$\delta\sigma$} &
 \multicolumn{1}{c}{$\sigma^{\rm cal}$} \\
 &
 &
 &
  \multicolumn{1}{c}{(MeV)} &
  \multicolumn{1}{c}{(MeV)} &
  \multicolumn{1}{c}{(mb)} &
 \multicolumn{1}{c}{(mb)} &
 \multicolumn{1}{c}{(mb)}  \\ [3pt]
 \hline\noalign{\vskip3pt}
\endhead
\hline
\noalign{\vskip3pt}
\multicolumn{8}{r}{\itshape Continued on next page}\\
\endfoot
\noalign{\vskip3pt}\hline
\endlastfoot
$^{ 12}{\rm C }$+$^{ 89}{\rm Y }$  &  EvR      &  authors' graph  &       30.682
  &       27.037   &             0.033   &   \multicolumn{1}{c}{ \textemdash}
&         0.195 \\
   &     &  \cite{Palshetkar2010_PRC82-044608}  &       32.403   &       28.554
 &             0.668   &   \multicolumn{1}{c}{ \textemdash}   &         1.697 \\
   &     &  $E_{\rm lab}$  &       33.789   &       29.774   &             4.757
  &   \multicolumn{1}{c}{ \textemdash}   &         9.135 \\
   &     &     &       35.387   &       31.183   &            29.865   &
\multicolumn{1}{c}{ \textemdash}   &        47.223 \\
   &     &     &       36.912   &       32.526   &            96.919   &
\multicolumn{1}{c}{ \textemdash}   &       132.929 \\
   &     &     &       39.174   &       34.520   &           287.692   &
\multicolumn{1}{c}{ \textemdash}   &       302.095 \\
   &     &     &       41.019   &       36.145   &           369.296   &
\multicolumn{1}{c}{ \textemdash}   &       434.894 \\
   &     &     &       43.207   &       38.074   &           597.752   &
\multicolumn{1}{c}{ \textemdash}   &       575.375 \\
   &     &     &       46.281   &       40.783   &           665.270   &
\multicolumn{1}{c}{ \textemdash}   &       744.850 \\
$^{ 12}{\rm C }$+$^{ 92}{\rm Zr}$  &  EvR      &  authors' table  &        31.88
  &   28.20             &   0.19              &   0.1                &
0.456 \\
   &     &  \cite{Newton2001_PRC64-064608}  &        32.88   &   29.09
  &   1.45              &   0.2                &         1.613 \\
   &     &  $E_{\rm c.m.}$  &        33.89   &   29.98             &   2.91
        &   0.2                &         5.554 \\
   &     &     &        34.89   &   30.86             &   13.2              &
0.5                &        17.351 \\
   &     &     &        35.89   &   31.75             &   38.6              &
1.1                &        45.991 \\
   &     &     &        36.89   &   32.63             &   83.6              &
1.2                &        95.738 \\
   &     &     &        37.89   &   33.52             &   136               &
3                  &       163.147 \\
   &     &     &        38.89   &   34.40             &   197               &
2                  &       237.855 \\
   &     &     &        39.90   &   35.30             &   253               &
3                  &       315.353 \\
   &     &     &        40.90   &   36.18             &   308               &
3                  &       388.645 \\
   &     &     &        41.91   &   37.07             &   366               &
3                  &       459.032 \\
   &     &     &        42.90   &   37.95             &   421               &
3                  &       524.753 \\
   &     &     &        43.89   &   38.83             &   476               &
4                  &       586.786 \\
   &     &     &        45.90   &   40.60             &   570               &
5                  &       701.389 \\
   &     &     &        47.91   &   42.38             &   664               &
5                  &       804.554 \\
   &     &     &        49.91   &   44.15             &   731               &
9                  &       896.774 \\
$^{ 12}{\rm C }$+$^{144}{\rm Sm}$  &  EvR      &  authors' graph  &       46.464
  &       42.890   &             0.377   &   \multicolumn{1}{c}{ \textemdash}
&         0.815 \\
   &     &  \cite{Abriola1992_PRC46-244}  &       46.968   &       43.355   &
         0.975   &   \multicolumn{1}{c}{ \textemdash}   &         1.489 \\
   &     &  $E_{\rm lab}$  &       47.407   &       43.760   &             1.458
  &   \multicolumn{1}{c}{ \textemdash}   &         2.508 \\
   &     &     &       47.895   &       44.210   &             2.933   &
\multicolumn{1}{c}{ \textemdash}   &         4.434 \\
   &     &     &       48.919   &       45.156   &             9.959   &
\multicolumn{1}{c}{ \textemdash}   &        13.789 \\
   &     &     &       49.895   &       46.057   &            29.568   &
\multicolumn{1}{c}{ \textemdash}   &        35.079 \\
   &     &     &       50.871   &       46.958   &            79.905   &
\multicolumn{1}{c}{ \textemdash}   &        72.962 \\
   &     &     &       51.896   &       47.904   &           107.382   &
\multicolumn{1}{c}{ \textemdash}   &       127.901 \\
   &     &     &       52.872   &       48.805   &           186.270   &
\multicolumn{1}{c}{ \textemdash}   &       187.889 \\
   &     &     &       53.847   &       49.705   &           250.323   &
\multicolumn{1}{c}{ \textemdash}   &       249.787 \\
   &     &     &       55.848   &       51.552   &           359.775   &
\multicolumn{1}{c}{ \textemdash}   &       372.427 \\
   &     &     &       59.898   &       55.290   &           599.433   &
\multicolumn{1}{c}{ \textemdash}   &       591.509 \\
   &     &     &       67.851   &       62.632   &          1025.933   &
\multicolumn{1}{c}{ \textemdash}   &       928.056 \\
   &     &     &       69.852   &       64.478   &          1053.872   &
\multicolumn{1}{c}{ \textemdash}   &       997.567 \\
   &     &     &       74.877   &       69.118   &          1289.154   &
\multicolumn{1}{c}{ \textemdash}   &      1151.361 \\
$^{ 12}{\rm C }$+$^{152}{\rm Sm}$  &  EvR      &  authors' table  &   47.2
       &        43.75   &   18                &   3                  &
13.701 \\
   &     &  \cite{Broda1975_NPA248-356}  &   50.2              &        46.53
&   75                &   7                  &        99.161 \\
   &     &  $E_{\rm lab}$  &   53.3              &        49.40   &   195
       &   10                 &       268.312 \\
   &     &     &   56.3              &        52.18   &   378               &
16                 &       463.518 \\
   &     &     &   59.3              &        54.96   &   562               &
30                 &       656.140 \\
   &     &     &   62.3              &        57.74   &   704               &
43                 &       832.511 \\
$^{ 12}{\rm C }$+$^{154}{\rm Sm}$  &  EvR      &  authors' table  &   46.7
       &        43.32   &   8                 &   4                  &
10.434 \\
   &     &  \cite{Gil1985_PRC31-1752}  &   47.7              &        44.25   &
 22                &   4.2                &        24.915 \\
   &     &  $E_{\rm lab}$  &   48.7              &        45.18   &   51
       &   8.6                &        49.214 \\
   &     &     &   49.7              &        46.11   &   89                &
16                 &        83.397 \\
   &     &     &   49.7              &        46.11   &   93                &
12                 &        83.397 \\
   &     &     &   50.7              &        47.03   &   150               &
15                 &       126.393 \\
   &     &     &   51.7              &        47.96   &   199               &
20                 &       176.742 \\
   &     &     &   52.7              &        48.89   &   263               &
26                 &       232.886 \\
   &     &     &   54.7              &        50.75   &   361               &
36                 &       356.567 \\
   &     &     &   56.7              &        52.60   &   409               &
36                 &       486.904 \\
   &     &     &   58.7              &        54.46   &   514               &
51                 &       616.366 \\
   &     &     &   60.7              &        56.31   &   545               &
54                 &       740.500 \\
$^{ 12}{\rm C }$+$^{181}{\rm Ta}$  &  EvR      &  authors' table  &   53.6
       &        50.27   &   11.3              &   1.1                &
20.506 \\
   &     &  \cite{Crippa1994_ZPA350-121}  &   57.3              &        53.74
&   112.9             &   11.3               &       140.683 \\
   &     &  $E_{\rm lab}$  &   62.4              &        58.52   &   345.6
       &   34.6               &       433.558 \\
   &     &     &   67.5              &        63.30   &   620.5             &
62.1               &       746.158 \\
   &     &     &   72.6              &        68.09   &   799.9             &
80.0               &      1020.155 \\
   &     &     &   74.3              &        69.68   &   977.2             &
97.7               &      1101.736 \\
   &     &     &   76.9              &        72.12   &   971.1             &
97.1               &      1217.973 \\
   &     &     &   82.7              &        77.56   &   1118.3            &
111.8              &      1444.913 \\
   &     &     &   87.8              &        82.34   &   1338.6            &
133.9              &      1613.780 \\
   &     &     &   91.4              &        85.72   &   1277.8            &
127.8              &      1718.709 \\
   &     &     &   93.3              &        87.50   &   1302.4            &
130.2              &      1769.920 \\
   &     &     &   97.8              &        91.72   &   1364.7            &
136.5              &      1881.003 \\
$^{ 12}{\rm C }$+$^{194}{\rm Pt}$  &  EvRFF    &  authors' table  &   55.5
       &        52.27   &   2.3               &   0.15               &
1.671 \\
   &     &  \cite{Shrivastava2001_PRC63-054602}  &   56.5              &
53.21   &   6.7               &   0.2                &         5.176 \\
   &     &  $E_{\rm lab}$  &   57.5              &        54.15   &   19.6
       &   0.6                &        14.817 \\
   &     &     &   59.0              &        55.56   &   62.0              &
1.8                &        53.027 \\
   &     &     &   60.5              &        56.98   &   126.0             &
4.0                &       123.702 \\
   &     &     &   62.5              &        58.86   &   229.6             &
7.0                &       241.814 \\
   &     &     &   64.5              &        60.74   &   330.8             &
10.0               &       360.315 \\
   &     &     &   67.0              &        63.10   &   435.0             &
14.0               &       497.678 \\
   &     &     &   69.5              &        65.45   &   535.3             &
16.0               &       622.875 \\
   &     &     &   73.0              &        68.75   &   660.0             &
20.0               &       780.234 \\
$^{ 12}{\rm C }$+$^{198}{\rm Pt}$  &  EvRFF    &  authors' table  &   55.5
       &        52.33   &   1.6               &   0.07               &
2.298 \\
   &     &  \cite{Shrivastava2001_PRC63-054602}  &   56.5              &
53.27   &   5.5               &   0.11               &         7.055 \\
   &     &  $E_{\rm lab}$  &   57.5              &        54.21   &   15.6
       &   0.25               &        19.613 \\
   &     &     &   59.0              &        55.63   &   55.5              &
1.5                &        65.077 \\
   &     &     &   60.5              &        57.04   &   125.0             &
4.0                &       141.825 \\
   &     &     &   62.5              &        58.93   &   230.2             &
7.0                &       263.070 \\
   &     &     &   64.5              &        60.81   &   332.0             &
10.0               &       382.248 \\
   &     &     &   67.0              &        63.17   &   437.0             &
14.0               &       519.913 \\
   &     &     &   69.5              &        65.53   &   538.0             &
17.0               &       645.353 \\
   &     &     &   73.0              &        68.83   &   670.0             &
20.0               &       803.029 \\
$^{ 12}{\rm C }$+$^{204}{\rm Pb}$  &  EvRFF    &  authors' graph  &       55.814
  &       52.713   &             0.037   &   \multicolumn{1}{c}{ \textemdash}
&         0.201 \\
   &     &  \cite{Sagaidak2003_PRC68-014603}  &       56.790   &       53.635
&             0.600   &   \multicolumn{1}{c}{ \textemdash}   &         0.621 \\
   &     &  $E_{\rm c.m.}$\footnote[1]{In the authors' graph, the capture
excitation function was plotted as a function of the excitation energy
$E^{*}_{\rm CN}$ of the compound nucleus. $E_{\rm c.m.}$ is obtained by $E_{\rm
c.m.}=E^{*}_{\rm CN}-Q$ and $Q=-28.401$ MeV is calculated with the nuclear
masses taken from Refs.
\cite{Audi2012_ChinPhysC36-1287,Wang2012_ChinPhysC36-1603}.} &       57.775   &
     54.565   &             3.465   &   \multicolumn{1}{c}{ \textemdash}   &
    1.921 \\
   &     &     &       59.547   &       56.239   &            28.717   &
\multicolumn{1}{c}{ \textemdash}   &        13.001 \\
   &     &     &       59.793   &       56.471   &            53.328   &
\multicolumn{1}{c}{ \textemdash}   &        16.507 \\
   &     &     &       61.811   &       58.377   &           226.038   &
\multicolumn{1}{c}{ \textemdash}   &        77.032 \\
   &     &     &       64.814   &       61.213   &           332.804   &
\multicolumn{1}{c}{ \textemdash}   &       242.677 \\
   &     &     &       68.851   &       65.026   &           515.936   &
\multicolumn{1}{c}{ \textemdash}   &       471.515 \\
   &     &     &       72.838   &       68.792   &           634.162   &
\multicolumn{1}{c}{ \textemdash}   &       668.423 \\
   &     &     &       79.878   &       75.440   &           779.478   &
\multicolumn{1}{c}{ \textemdash}   &       956.856 \\
   &     &     &       84.903   &       80.186   &           864.183   &
\multicolumn{1}{c}{ \textemdash}   &      1126.287 \\
   &     &     &       89.871   &       84.879   &           886.761   &
\multicolumn{1}{c}{ \textemdash}   &      1270.280 \\
$^{ 12}{\rm C }$+$^{206}{\rm Pb}$  &  EvRFF    &  authors' graph  &       57.835
  &       54.651   &             2.632   &   \multicolumn{1}{c}{ \textemdash}
&         2.391 \\
   &     &  \cite{Sagaidak2003_PRC68-014603}  &       59.798   &       56.507
&            54.729   &   \multicolumn{1}{c}{ \textemdash}   &        18.914 \\
   &     &  $E_{\rm c.m.}$\footnote{Similar to the reaction system $^{ 12}{\rm C
}$+$^{204}{\rm Pb}$, but the $Q$ value is $-$30.437 MeV. } &       61.863   &
   58.458   &           151.329   &   \multicolumn{1}{c}{ \textemdash}   &
 86.200 \\
   &     &     &       64.812   &       61.245   &           289.817   &
\multicolumn{1}{c}{ \textemdash}   &       252.654 \\
   &     &     &       68.843   &       65.053   &           509.937   &
\multicolumn{1}{c}{ \textemdash}   &       481.723 \\
   &     &     &       72.825   &       68.816   &           639.254   &
\multicolumn{1}{c}{ \textemdash}   &       678.622 \\
   &     &     &       79.805   &       75.412   &           872.246   &
\multicolumn{1}{c}{ \textemdash}   &       965.333 \\
   &     &     &       84.818   &       80.150   &           872.246   &
\multicolumn{1}{c}{ \textemdash}   &      1135.019 \\
$^{ 12}{\rm C }$+$^{208}{\rm Pb}$  &  EvRFF    &  authors' table  &        57.87
  &   54.67             &   3.32              &   0.36               &
2.534 \\
   &     &  \cite{Mukherjee2007_PRC75-044608}  &        59.80   &   56.49
     &   37.6              &   1.2                &        19.276 \\
   &     &  $E_{\rm lab}~\&~E_{\rm c.m.}$  &        61.73   &   58.32
 &   118               &   5                  &        81.922 \\
   &     &     &        63.66   &   60.15             &   217               &
5                  &       187.383 \\
   &     &     &        65.59   &   61.97             &   318               &
7                  &       302.498 \\
   &     &     &        67.52   &   63.80             &   408               &
8                  &       413.456 \\
   &     &     &        69.50   &   65.67             &   519               &
12                 &       519.327 \\
   &     &     &        71.50   &   67.56             &   598               &
17                 &       618.957 \\
   &     &     &        76.00   &   71.82             &   778               &
15                 &       819.662 \\
   &     &     &        82.00   &   77.49             &   986               &
13                 &      1044.328 \\
   &     &     &        88.00   &   83.16             &   1110              &
13                 &      1230.635 \\
   &     &     &        94.00   &   88.83             &   1286              &
15                 &      1386.686 \\
$^{ 12}{\rm C }$+$^{237}{\rm Np}$  &  FF       &  authors' table  &        59.78
  &   56.90             &   0.34              &   0.10               &
0.389 \\
   &     &  \cite{Liu1996_PRC54-761}  &        60.83   &   57.90             &
1.35              &   0.36               &         1.293 \\
   &     &  $E_{\rm c.m.}$  &        61.84   &   58.86             &   4.5
        &   1.0                &         3.837 \\
   &     &     &        63.79   &   60.72             &   17.3              &
3.6                &        21.829 \\
   &     &     &        64.85   &   61.72             &   25.8              &
4.8                &        43.436 \\
   &     &     &        65.85   &   62.68             &   45.5              &
8.4                &        73.129 \\
   &     &     &        66.82   &   63.60             &   80                &
15                 &       109.187 \\
   &     &     &        67.85   &   64.58             &   103               &
17                 &       154.611 \\
   &     &     &        69.85   &   66.48             &   174               &
34                 &       258.036 \\
   &     &     &        74.85   &   71.24             &   407               &
58                 &       552.044 \\
   &     &     &        79.86   &   76.01             &   617               &
76                 &       831.008 \\
$^{ 12}{\rm C }$+$^{238}{\rm U }$  &  FF       &  authors' table  &   65.0
       &        61.88   &   35.6              &   5.0                &
74.117 \\
   &     &  \cite{Viola1962_PR0128-767}  &   66.0              &        62.83
&   39.2              &   5.0                &       110.849 \\
   &     &  $E_{\rm lab}$  &   67.5              &        64.26   &   102
       &   14                 &       178.051 \\
   &     &     &   69.1              &        65.78   &   226               &
18                 &       261.714 \\
   &     &     &   70.0              &        66.64   &   280               &
20                 &       312.438 \\
   &     &     &   72.5              &        69.02   &   374               &
22                 &       459.934 \\
   &     &     &   72.5              &        69.02   &   401               &
25                 &       459.934 \\
   &     &     &   73.0              &        69.50   &   413               &
25                 &       489.794 \\
   &     &     &   73.5              &        69.97   &   426               &
29                 &       519.585 \\
   &     &     &   74.3              &        70.73   &   479               &
33                 &       566.957 \\
   &     &     &   77.3              &        73.59   &   616               &
38                 &       738.687 \\
   &     &     &   81.2              &        77.30   &   725               &
41                 &       942.982 \\
   &     &     &   83.0              &        79.02   &   812               &
49                 &      1029.722 \\
   &     &     &   90.0              &        85.68   &   1094              &
60                 &      1327.017 \\
   &     &     &   96.2              &        91.58   &   1311              &
68                 &      1546.066 \\
   &     &     &   104.5             &        99.48   &   1653              &
79                 &      1788.827 \\
   &     &     &   110.6             &       105.29   &   1758              &
90                 &      1937.835 \\
   &     &     &   110.6             &       105.29   &   1801              &
90                 &      1937.835 \\
   &     &     &   117.8             &       112.15   &   1858              &
95                 &      2087.951 \\
   &     &     &   117.8             &       112.15   &   1915              &
95                 &      2087.951 \\
   &     &     &   124.0             &       118.05   &   2068              &
100                &      2198.584 \\
$^{ 14}{\rm N }$+$^{ 59}{\rm Co}$  &  EvR      &  authors' table  &        32
&   25.39             &   27.5              &   4.5                &
19.293 \\
   &     &  \cite{Gomes1991_NPA534-429}  &  \multicolumn{1}{c}{ \textemdash}   &
  27.02             &   103               &   12                 &        97.782
\\
   &     &  $E_{\rm lab}~\&~E_{\rm c.m.}$  &        36.5   &   29.06
&   299               &   40                 &       270.372 \\
   &     &     & \multicolumn{1}{c}{ \textemdash}   &   31.90             &
558               &   68                 &       508.336 \\
   &     &     &        45   &   35.96             &   730               &   75
               &       772.632 \\
   &     &     &        48   &   38.40             &   901               &   80
               &       897.825 \\
   &     &     &        51   &   40.85             &   961               &   80
               &      1004.414 \\
   &     &     &        56   &   44.90             &   1113              &   113
               &      1147.999 \\
$^{ 14}{\rm N }$+$^{232}{\rm Th}$  &  FF       &  authors' table  &   72.6
       &        68.47   &   20.3              &   2                  &
23.214 \\
   &     &  \cite{Behera2004_PRC69-064603}  &   74.6              &        70.35
  &   54                &   4                  &        64.198 \\
   &     &  $E_{\rm lab}$  &   76.6              &        72.24   &   111
       &   7                  &       127.042 \\
   &     &     &   78.7              &        74.22   &   214               &
11                 &       210.877 \\
   &     &     &   80.7              &        76.11   &   290               &
27                 &       301.718 \\
   &     &     &   82.7              &        77.99   &   380               &
53                 &       397.994 \\
   &     &     &   84.7              &        79.88   &   518               &
24                 &       495.616 \\
   &     &     &   87.5              &        82.52   &   650               &
26                 &       629.408 \\
   &     &     &   91.6              &        86.39   &   823               &
40                 &       812.446 \\
$^{ 14}{\rm N }$+$^{238}{\rm U }$  &  FF       &  authors' table  &   77.1
       &        72.82   &   50.0              &   7.3                &
108.723 \\
   &     &  \cite{Viola1962_PR0128-767}  &   77.1              &        72.82
&   57.3              &   7.9                &       108.723 \\
   &     &  $E_{\rm lab}$  &   82.0              &        77.44   &   244
       &   18                 &       310.553 \\
   &     &     &   86.6              &        81.79   &   456               &
27                 &       531.823 \\
   &     &     &   89.7              &        84.72   &   585               &
32                 &       677.730 \\
   &     &     &   93.9              &        88.68   &   800               &
40                 &       861.348 \\
   &     &     &   97.4              &        91.99   &   914               &
45                 &      1000.554 \\
   &     &     &   101.3             &        95.67   &   1057              &
50                 &      1141.801 \\
   &     &     &   104.0             &        98.22   &   1200              &
55                 &      1231.839 \\
   &     &     &   107.9             &       101.91   &   1254              &
57                 &      1351.878 \\
   &     &     &   112.4             &       106.16   &   1420              &
63                 &      1477.260 \\
   &     &     &   115.8             &       109.37   &   1500              &
67                 &      1563.701 \\
   &     &     &   121.9             &       115.13   &   1640              &
72                 &      1703.109 \\
   &     &     &   127.8             &       120.70   &   1770              &
76                 &      1821.247 \\
   &     &     &   133.4             &       125.99   &   1900              &
81                 &      1920.287 \\
   &     &     &   140.2             &       132.41   &   2050              &
87                 &      2025.695 \\
   &     &     &   145.5             &       137.42   &   2132              &
90                 &      2097.917 \\
$^{ 15}{\rm N }$+$^{ 56}{\rm Fe}$  &  EvR      &  authors' graph  &       31.821
  &       25.098   &            50.513   &   \multicolumn{1}{c}{ \textemdash}
&        52.182 \\
   &     &  \cite{Funaki1993_NPA556-307}  &       33.374   &       26.323   &
        93.725   &   \multicolumn{1}{c}{ \textemdash}   &       147.307 \\
   &     &  $E_{\rm c.m.}$  &       34.253   &       27.017   &
101.282   &   \multicolumn{1}{c}{ \textemdash}   &       211.254 \\
   &     &     &       35.296   &       27.839   &           175.325   &
\multicolumn{1}{c}{ \textemdash}   &       285.887 \\
   &     &     &       35.662   &       28.128   &           196.709   &
\multicolumn{1}{c}{ \textemdash}   &       311.188 \\
   &     &     &       36.462   &       28.758   &           288.753   &
\multicolumn{1}{c}{ \textemdash}   &       364.403 \\
   &     &     &       37.798   &       29.812   &           367.986   &
\multicolumn{1}{c}{ \textemdash}   &       447.253 \\
   &     &     &       41.906   &       33.053   &           745.488   &
\multicolumn{1}{c}{ \textemdash}   &       660.651 \\
   &     &     &       44.026   &       34.725   &           847.594   &
\multicolumn{1}{c}{ \textemdash}   &       751.105 \\
   &     &     &       45.827   &       36.145   &           832.719   &
\multicolumn{1}{c}{ \textemdash}   &       819.505 \\
$^{ 15}{\rm N }$+$^{209}{\rm Bi}$  &  FF       &  authors' graph  &       67.875
  &       63.330   &             0.964   &   \multicolumn{1}{c}{ \textemdash}
&         2.120 \\
   &     &  \cite{Vulgaris1986_PRC33-2017}  &       69.275   &       64.636   &
           4.110   &   \multicolumn{1}{c}{ \textemdash}   &         9.396 \\
   &     &  $E_{\rm c.m.}$  &       70.000   &       65.312   &
9.739   &   \multicolumn{1}{c}{ \textemdash}   &        18.405 \\
   &     &     &       70.514   &       65.792   &            16.617   &
\multicolumn{1}{c}{ \textemdash}   &        28.103 \\
   &     &     &       70.979   &       66.226   &            26.558   &
\multicolumn{1}{c}{ \textemdash}   &        39.523 \\
   &     &     &       72.027   &       67.204   &            54.192   &
\multicolumn{1}{c}{ \textemdash}   &        74.436 \\
   &     &     &       73.959   &       69.007   &           129.766   &
\multicolumn{1}{c}{ \textemdash}   &       162.176 \\
   &     &     &       76.056   &       70.963   &           220.054   &
\multicolumn{1}{c}{ \textemdash}   &       268.091 \\
   &     &     &       78.069   &       72.841   &           313.491   &
\multicolumn{1}{c}{ \textemdash}   &       366.532 \\
   &     &     &       80.031   &       74.672   &           408.787   &
\multicolumn{1}{c}{ \textemdash}   &       456.955 \\
   &     &     &       82.113   &       76.614   &           475.136   &
\multicolumn{1}{c}{ \textemdash}   &       546.979 \\
   &     &     &       84.144   &       78.510   &           542.568   &
\multicolumn{1}{c}{ \textemdash}   &       629.436 \\
   &     &     &       86.192   &       80.420   &           653.348   &
\multicolumn{1}{c}{ \textemdash}   &       707.549 \\
   &     &     &       88.204   &       82.297   &           705.589   &
\multicolumn{1}{c}{ \textemdash}   &       779.863 \\
$^{ 16}{\rm O }$+$^{ 58}{\rm Ni}$  &  EvR      &  authors' graph  &       40.081
  &       31.415   &            39.763   &   \multicolumn{1}{c}{ \textemdash}
&        79.423 \\
   &     &  \cite{Keeley1998_NPA628-1}  &       42.141   &       33.029   &
     144.785   &   \multicolumn{1}{c}{ \textemdash}   &       199.243 \\
   &     &  $E_{\rm c.m.}$  &       44.188   &       34.634   &
251.310   &   \multicolumn{1}{c}{ \textemdash}   &       318.487 \\
   &     &     &       46.162   &       36.181   &           349.866   &
\multicolumn{1}{c}{ \textemdash}   &       421.974 \\
   &     &     &       48.193   &       37.773   &           468.998   &
\multicolumn{1}{c}{ \textemdash}   &       517.257 \\
   &     &     &       60.291   &       47.255   &           872.497   &
\multicolumn{1}{c}{ \textemdash}   &       919.802 \\
$^{ 16}{\rm O }$+$^{ 62}{\rm Ni}$  &  EvR      &  authors' graph  &       40.151
  &       31.915   &            90.320   &   \multicolumn{1}{c}{ \textemdash}
&       134.468 \\
   &     &  \cite{Keeley1998_NPA628-1}  &       42.187   &       33.533   &
     210.476   &   \multicolumn{1}{c}{ \textemdash}   &       264.904 \\
   &     &  $E_{\rm c.m.}$  &       46.156   &       36.688   &
440.075   &   \multicolumn{1}{c}{ \textemdash}   &       498.982 \\
   &     &     &       48.196   &       38.310   &           527.866   &
\multicolumn{1}{c}{ \textemdash}   &       601.166 \\
   &     &     &       50.186   &       39.891   &           622.607   &
\multicolumn{1}{c}{ \textemdash}   &       690.699 \\
   &     &     &       52.221   &       41.509   &           693.091   &
\multicolumn{1}{c}{ \textemdash}   &       773.334 \\
   &     &     &       56.218   &       44.686   &           853.498   &
\multicolumn{1}{c}{ \textemdash}   &       913.516 \\
   &     &     &       60.215   &       47.863   &           920.135   &
\multicolumn{1}{c}{ \textemdash}   &      1029.919 \\
$^{ 16}{\rm O }$+$^{ 59}{\rm Co}$  &  EvR      &  authors' table  &        34  &
  26.30             &   0.5               &   0.1                &         0.451
\\
   &     &  \cite{Gomes1991_NPA534-429}  &        35  &   27.10             &
3.8               &   0.6                &         1.580 \\
   &     &  $E_{\rm lab}~\&~E_{\rm c.m.}$  &        40  &   31.00             &
 88                &   14                 &       127.017 \\
   &     &     &        50   &   39.00             &   527               &   63
               &       699.662 \\
$^{ 16}{\rm O }$+$^{ 70}{\rm Ge}$  &  EvR      &  authors' table  &        38.45
  &   31.3              &   0.36              &   0.10               &
0.861 \\
   &     &  \cite{Aguilera1995_PRC52-3103}  &        39.44   &   32.1
  &   1.63              &   0.23               &         2.883 \\
   &     &  $E_{\rm c.m.}$  &        40.54   &   33.0              &   6.84
        &   0.37               &         9.753 \\
   &     &     &        41.53   &   33.8              &   19.98             &
0.97               &        23.661 \\
   &     &     &        42.51   &   34.6              &   46.6              &
1.7                &        47.170 \\
   &     &     &        43.49   &   35.4              &   86.7              &
3.3                &        80.168 \\
   &     &     &        44.47   &   36.2              &   123.6             &
4.6                &       121.271 \\
   &     &     &        45.58   &   37.1              &   187.0             &
7.2                &       174.946 \\
   &     &     &        46.56   &   37.9              &   230.9             &
8.3                &       227.225 \\
   &     &     &        47.55   &   38.7              &   287               &
10                 &       282.050 \\
   &     &     &        48.53   &   39.5              &   353               &
10                 &       337.999 \\
   &     &     &        49.51   &   40.3              &   405               &
14                 &       393.944 \\
   &     &     &        49.51   &   40.3              &   394               &
20                 &       393.944 \\
   &     &     &        50.49   &   41.1              &   469               &
24                 &       449.053 \\
   &     &     &        51.60   &   42.0              &   505               &
20                 &       509.354 \\
   &     &     &        52.58   &   42.8              &   565               &
21                 &       561.067 \\
   &     &     &        53.57   &   43.6              &   630               &
24                 &       610.823 \\
   &     &     &        54.55   &   44.4              &   680               &
26                 &       658.562 \\
   &     &     &        54.55   &   44.4              &   689               &
34                 &       658.562 \\
   &     &     &        55.53   &   45.2              &   704               &
29                 &       704.299 \\
   &     &     &        56.51   &   46.0              &   727               &
31                 &       748.090 \\
   &     &     &        57.62   &   46.9              &   797               &
29                 &       795.129 \\
   &     &     &        58.60   &   47.7              &   836               &
33                 &       835.062 \\
   &     &     &        59.59   &   48.5              &   863               &
34                 &       873.322 \\
   &     &     &        59.59   &   48.5              &   840               &
27                 &       873.322 \\
   &     &     &        59.59   &   48.5              &   848               &
29                 &       873.322 \\
$^{ 16}{\rm O }$+$^{ 72}{\rm Ge}$  &  EvR      &  authors' table  &        38.26
  &   31.3              &   0.41              &   0.08               &
1.035 \\
   &     &  \cite{Aguilera1995_PRC52-3103}  &        39.23   &   32.1
  &   1.44              &   0.18               &         3.457 \\
   &     &  $E_{\rm c.m.}$  &        40.21   &   32.9              &   4.69
        &   0.27               &        10.219 \\
   &     &     &        41.31   &   33.8              &   13.45             &
0.63               &        27.554 \\
   &     &     &        42.29   &   34.6              &   31.7              &
1.5                &        53.939 \\
   &     &     &        43.27   &   35.4              &   62.6              &
2.8                &        90.254 \\
   &     &     &        44.12   &   36.1              &   90.3              &
3.3                &       128.830 \\
   &     &     &        45.10   &   36.9              &   130.0             &
5.0                &       178.798 \\
   &     &     &        46.08   &   37.7              &   180.1             &
6.6                &       233.029 \\
   &     &     &        47.06   &   38.5              &   237               &
10                 &       289.648 \\
   &     &     &        48.03   &   39.3              &   274               &
10                 &       347.108 \\
   &     &     &        49.01   &   40.1              &   336               &
13                 &       404.233 \\
   &     &     &        49.01   &   40.1              &   330               &
14                 &       404.233 \\
   &     &     &        49.01   &   40.1              &   341               &
12                 &       404.233 \\
   &     &     &        49.99   &   40.9              &   394               &
10                 &       460.201 \\
   &     &     &        51.09   &   41.8              &   452               &
17                 &       521.135 \\
   &     &     &        52.19   &   42.7              &   503               &
18                 &       579.543 \\
   &     &     &        53.17   &   43.5              &   581               &
17                 &       629.214 \\
   &     &     &        54.14   &   44.3              &   624               &
19                 &       676.769 \\
   &     &     &        55.12   &   45.1              &   660               &
13                 &       722.262 \\
   &     &     &        56.10   &   45.9              &   706               &
17                 &       765.780 \\
   &     &     &        57.08   &   46.7              &   770               &
33                 &       807.421 \\
   &     &     &        58.18   &   47.6              &   798               &
24                 &       852.146 \\
   &     &     &        58.18   &   47.6              &   803               &
25                 &       852.146 \\
   &     &     &        59.16   &   48.4              &   875               &
25                 &       890.125 \\
   &     &     &        60.13   &   49.2              &   933               &
27                 &       926.526 \\
   &     &     &        61.11   &   50.0              &   978               &
28                 &       961.436 \\
   &     &     &        62.09   &   50.8              &   1066              &
28                 &       994.936 \\
   &     &     &        63.07   &   51.6              &   1134              &
27                 &      1027.098 \\
$^{ 16}{\rm O }$+$^{ 73}{\rm Ge}$  &  EvR      &  authors' table  &        39.75
  &   32.6              &   11.7              &   1.8                &
7.626 \\
   &     &  \cite{Aguilera1995_PRC52-3103}  &        40.72   &   33.4
  &   25.7              &   2.6                &        19.809 \\
   &     &  $E_{\rm c.m.}$  &        41.82   &   34.3              &   46.6
        &   3.9                &        45.459 \\
   &     &     &        42.79   &   35.1              &   79.1              &
5.4                &        79.216 \\
   &     &     &        43.77   &   35.9              &   117.7             &
7.8                &       121.784 \\
   &     &     &        44.74   &   36.7              &   157.3             &
9.6                &       171.105 \\
   &     &     &        45.72   &   37.5              &   212               &
16                 &       225.060 \\
   &     &     &        46.82   &   38.4              &   249               &
14                 &       288.909 \\
   &     &     &        46.82   &   38.4              &   250               &
17                 &       288.909 \\
   &     &     &        47.79   &   39.2              &   328               &
15                 &       346.707 \\
   &     &     &        48.77   &   40.0              &   364               &
21                 &       404.226 \\
   &     &     &        48.77   &   40.0              &   392               &
28                 &       404.226 \\
   &     &     &        49.74   &   40.8              &   436               &
25                 &       460.621 \\
   &     &     &        49.74   &   40.8              &   419               &
24                 &       460.621 \\
   &     &     &        50.84   &   41.7              &   442               &
29                 &       522.056 \\
   &     &     &        51.82   &   42.5              &   547               &
19                 &       574.551 \\
   &     &     &        52.79   &   43.3              &   560               &
23                 &       624.927 \\
   &     &     &        53.77   &   44.1              &   630               &
26                 &       673.168 \\
   &     &     &        54.74   &   44.9              &   704               &
27                 &       719.323 \\
   &     &     &        55.84   &   45.8              &   706               &
24                 &       768.855 \\
   &     &     &        56.81   &   46.6              &   797               &
32                 &       810.865 \\
   &     &     &        57.79   &   47.4              &   859               &
37                 &       851.079 \\
   &     &     &        58.76   &   48.2              &   862               &
26                 &       889.596 \\
   &     &     &        59.74   &   49.0              &   882               &
28                 &       926.509 \\
   &     &     &        60.84   &   49.9              &   887               &
37                 &       966.227 \\
   &     &     &        61.81   &   50.7              &   992               &
34                 &      1000.014 \\
   &     &     &        62.79   &   51.5              &   973               &
35                 &      1032.452 \\
$^{ 16}{\rm O }$+$^{ 74}{\rm Ge}$  &  EvR      &  authors' table  &        37.82
  &   31.1              &   0.47              &   0.01               &
0.937 \\
   &     &  \cite{Aguilera1995_PRC52-3103}  &        38.80   &   31.9
  &   1.67              &   0.27               &         3.164 \\
   &     &  $E_{\rm c.m.}$  &        39.77   &   32.7              &   7.64
        &   0.61               &         9.507 \\
   &     &     &        40.74   &   33.5              &   19.8              &
1.3                &        23.682 \\
   &     &     &        41.72   &   34.3              &   44.7              &
2.2                &        48.167 \\
   &     &     &        42.81   &   35.2              &   76.7              &
3.9                &        87.907 \\
   &     &     &        43.78   &   36.0              &   116.0             &
5.6                &       132.286 \\
   &     &     &        44.76   &   36.8              &   164.5             &
8.2                &       183.006 \\
   &     &     &        45.73   &   37.6              &   220.0             &
7.8                &       237.969 \\
   &     &     &        46.82   &   38.5              &   256.3             &
7.3                &       302.554 \\
   &     &     &        47.80   &   39.3              &   317.1             &
9.1                &       360.727 \\
   &     &     &        48.77   &   40.1              &   346               &
11                 &       418.431 \\
   &     &     &        49.74   &   40.9              &   434               &
16                 &       474.882 \\
   &     &     &        50.84   &   41.8              &   473               &
22                 &       536.282 \\
   &     &     &        51.81   &   42.6              &   553               &
26                 &       588.700 \\
   &     &     &        52.78   &   43.4              &   589               &
31                 &       638.978 \\
   &     &     &        53.76   &   44.2              &   631               &
26                 &       687.114 \\
   &     &     &        54.85   &   45.1              &   649               &
24                 &       738.778 \\
   &     &     &        55.82   &   45.9              &   722               &
28                 &       782.585 \\
   &     &     &        56.80   &   46.7              &   788               &
24                 &       824.503 \\
   &     &     &        57.77   &   47.5              &   754               &
24                 &       864.633 \\
   &     &     &        58.86   &   48.4              &   821               &
24                 &       907.763 \\
   &     &     &        59.84   &   49.2              &   868               &
26                 &       944.412 \\
   &     &     &        60.81   &   50.0              &   890               &
29                 &       979.561 \\
   &     &     &        61.78   &   50.8              &   932               &
29                 &      1013.290 \\
   &     &     &        62.76   &   51.6              &   965               &
30                 &      1045.676 \\
   &     &     &        63.85   &   52.5              &   989               &
28                 &      1080.589 \\
   &     &     &        64.82   &   53.3              &   964               &
27                 &      1110.344 \\
   &     &     &        65.80   &   54.1              &   1000              &
34                 &      1138.958 \\
$^{ 16}{\rm O }$+$^{ 76}{\rm Ge}$  &  EvR      &  authors' table  &        37.65
  &   31.1              &   0.60              &   0.15               &
1.015 \\
   &     &  \cite{Aguilera1995_PRC52-3103}  &        38.74   &   32.0
  &   3.07              &   0.41               &         4.032 \\
   &     &  $E_{\rm c.m.}$  &        39.71   &   32.8              &   9.90
        &   0.74               &        12.365 \\
   &     &     &        40.67   &   33.6              &   25.2              &
1.3                &        31.517 \\
   &     &     &        41.76   &   34.5              &   57.6              &
2.6                &        69.905 \\
   &     &     &        42.73   &   35.3              &   86.1              &
3.8                &       117.491 \\
   &     &     &        43.70   &   36.1              &   132.3             &
5.4                &       173.715 \\
   &     &     &        44.67   &   36.9              &   180.5             &
8.0                &       234.473 \\
   &     &     &        45.76   &   37.8              &   236.0             &
9.0                &       304.251 \\
   &     &     &        46.73   &   38.6              &   299               &
12                 &       365.270 \\
   &     &     &        47.69   &   39.4              &   388               &
15                 &       424.217 \\
   &     &     &        47.69   &   39.4              &   364               &
14                 &       424.217 \\
   &     &     &        48.78   &   40.3              &   404               &
15                 &       487.524 \\
   &     &     &        49.75   &   41.1              &   426               &
17                 &       541.031 \\
   &     &     &        49.75   &   41.1              &   441               &
16                 &       541.031 \\
   &     &     &        50.72   &   41.9              &   473               &
19                 &       592.009 \\
   &     &     &        51.69   &   42.7              &   566               &
22                 &       640.589 \\
   &     &     &        52.78   &   43.6              &   606               &
25                 &       692.549 \\
   &     &     &        53.75   &   44.4              &   644               &
28                 &       736.495 \\
   &     &     &        54.72   &   45.2              &   691               &
26                 &       778.465 \\
   &     &     &        55.81   &   46.1              &   787               &
29                 &       823.468 \\
   &     &     &        56.77   &   46.9              &   820               &
31                 &       861.622 \\
   &     &     &        57.74   &   47.7              &   846               &
32                 &       898.141 \\
   &     &     &        58.71   &   48.5              &   907               &
35                 &       933.116 \\
   &     &     &        59.80   &   49.4              &   934               &
33                 &       970.726 \\
   &     &     &        60.77   &   50.2              &   988               &
38                 &      1002.699 \\
   &     &     &        60.77   &   50.2              &   1000              &
32                 &      1002.699 \\
   &     &     &        61.74   &   51.0              &   1090              &
30                 &      1033.377 \\
   &     &     &        62.71   &   51.8              &   1119              &
44                 &      1062.827 \\
   &     &     &        63.79   &   52.7              &   1138              &
44                 &      1094.570 \\
   &     &     &        64.76   &   53.5              &   1153              &
46                 &      1121.616 \\
   &     &     &        65.73   &   54.3              &   1207              &
46                 &      1147.619 \\
$^{ 16}{\rm O }$+$^{ 92}{\rm Zr}$  &  EvR      &  authors' table  &        43.85
  &   37.35             &   0.23              &   0.07               &
0.177 \\
   &     &  \cite{Newton2001_PRC64-064608}  &        44.34   &   37.77
  &   0.62              &   0.09               &         0.325 \\
   &     &  $E_{\rm c.m.}$  &        44.84   &   38.20             &   0.79
        &   0.1                &         0.607 \\
   &     &     &        45.34   &   38.62             &   2.22              &
0.1                &         1.113 \\
   &     &     &        45.84   &   39.05             &   2.41              &
0.2                &         2.057 \\
   &     &     &        46.33   &   39.47             &   4.62              &
0.3                &         3.710 \\
   &     &     &        46.84   &   39.90             &   8.7               &
0.4                &         6.663 \\
   &     &     &        47.34   &   40.33             &   15.2              &
0.5                &        11.625 \\
   &     &     &        47.84   &   40.75             &   23.1              &
0.5                &        19.242 \\
   &     &     &        48.34   &   41.18             &   33.8              &
0.6                &        30.637 \\
   &     &     &        48.85   &   41.61             &   49.2              &
0.5                &        46.081 \\
   &     &     &        49.34   &   42.03             &   65.7              &
0.7                &        65.001 \\
   &     &     &        49.84   &   42.46             &   86.2              &
0.9                &        87.800 \\
   &     &     &        50.35   &   42.89             &   105               &
1                  &       113.314 \\
   &     &     &        50.84   &   43.31             &   128               &
1                  &       140.065 \\
   &     &     &        51.35   &   43.74             &   151               &
1                  &       168.588 \\
   &     &     &        51.85   &   44.17             &   174               &
2                  &       197.653 \\
   &     &     &        52.85   &   45.02             &   223               &
2                  &       255.081 \\
   &     &     &        53.85   &   45.87             &   270               &
2                  &       311.019 \\
   &     &     &        54.35   &   46.30             &   299               &
2                  &       338.498 \\
   &     &     &        54.86   &   46.73             &   325               &
2                  &       365.386 \\
   &     &     &        55.35   &   47.15             &   347               &
3                  &       391.071 \\
   &     &     &        55.76   &   47.50             &   367               &
3                  &       412.045 \\
   &     &     &        57.76   &   49.20             &   459               &
3                  &       508.579 \\
   &     &     &        59.86   &   50.99             &   543               &
3                  &       601.431 \\
   &     &     &        61.87   &   52.70             &   626               &
5                  &       682.655 \\
   &     &     &        63.86   &   54.40             &   687               &
5                  &       756.954 \\
   &     &     &        65.87   &   56.11             &   754               &
6                  &       825.879 \\
   &     &     &        67.86   &   57.81             &   813               &
6                  &       889.205 \\
   &     &     &        69.87   &   59.52             &   867               &
6                  &       948.185 \\
   &     &     &        71.88   &   61.23             &   912               &
7                  &      1002.879 \\
   &     &     &        73.87   &   62.93             &   971               &
7                  &      1053.394 \\
   &     &     &        75.88   &   64.64             &   1022              &
7                  &      1100.668 \\
   &     &     &        77.88   &   66.34             &   1071              &
7                  &      1144.450 \\
   &     &     &        79.88   &   68.05             &   1110              &
8                  &      1185.527 \\
   &     &     &        81.89   &   69.76             &   1159              &
8                  &      1223.874 \\
$^{ 16}{\rm O }$+$^{112}{\rm Cd}$  &  EvR      &  authors' table  &        51.77
  &   45.3              &   1.8               &   0.41               &
1.410 \\
   &     &  \cite{Ackermann1994_NPA575-374}  &        52.23   &   45.7
   &   4.2               &   0.86               &         2.454 \\
   &     &  $E_{\rm c.m.}$  &        53.26   &   46.6              &   9.4
        &   2.0                &         7.854 \\
   &     &     &        53.83   &   47.1              &   20.6              &
4.1                &        13.888 \\
   &     &     &        54.63   &   47.8              &   48.0              &
9.6                &        27.519 \\
   &     &     &        55.77   &   48.8              &   73.2              &
14.7               &        58.649 \\
   &     &     &        56.69   &   49.6              &   124               &
25                 &        92.632 \\
   &     &     &        57.71   &   50.5              &   153               &
31                 &       138.324 \\
   &     &     &        58.74   &   51.4              &   206               &
41                 &       189.355 \\
   &     &     &        59.66   &   52.2              &   267               &
54                 &       237.236 \\
   &     &     &        60.23   &   52.7              &   385               &
77                 &       267.711 \\
   &     &     &        62.86   &   55.0              &   355               &
71                 &       406.442 \\
   &     &     &        64.69   &   56.6              &   628               &
126                &       497.459 \\
   &     &     &        68.69   &   60.1              &   853               &
171                &       676.581 \\
$^{ 16}{\rm O }$+$^{144}{\rm Nd}$  &  EvR      &  authors' table  &        60.0
 &   54.0              &   0.564             &   0.085              &
0.226 \\
   &     &  \cite{Duchene1993_PRC47-2043}  &        61.0   &   54.9
&   2.84              &   0.43               &         0.751 \\
   &     &  $E_{\rm lab}~\&~E_{\rm c.m.}$  &        61.5   &   55.35
&   5.44              &   0.55               &         1.361 \\
   &     &     &        62.5   &   56.25             &   15.4              &
2.0                &         4.327 \\
   &     &     &        65.0   &   58.5              &   92                &   9
                 &        44.821 \\
   &     &     &        67.0   &   60.3              &   140               &
30                 &       127.172 \\
   &     &     &        67.0   &   60.3              &   193               &
20                 &       127.172 \\
   &     &     &        70.0   &   63.0              &   352               &
35                 &       273.954 \\
   &     &     &        72.0   &   64.8              &   374               &
38                 &       366.264 \\
   &     &     &        72.9   &   65.6              &   374               &
35                 &       405.275 \\
   &     &     &        75.0   &   67.5              &   464               &
47                 &       493.231 \\
   &     &     &        78.0   &   70.3              &   574               &
55                 &       611.858 \\
   &     &     &        90.0   &   81.0              &   870               &
70                 &       970.337 \\
$^{ 16}{\rm O }$+$^{148}{\rm Nd}$  &  EvR      &  authors' table  &   64.5
       &        58.21   &   57                &   7                  &
60.471 \\
   &     &  \cite{Broda1975_NPA248-356}  &   67.5              &        60.91
&   177               &   10                 &       170.554 \\
   &     &  $E_{\rm lab}$  &   70.5              &        63.62   &   265
       &   13                 &       311.835 \\
   &     &     &   73.5              &        66.33   &   402               &
19                 &       460.319 \\
   &     &     &   76.6              &        69.13   &   506               &
28                 &       607.153 \\
   &     &     &   79.6              &        71.83   &   604               &
32                 &       738.081 \\
$^{ 16}{\rm O }$+$^{150}{\rm Nd}$  &  EvR      &  authors' table  &   61.9
       &        55.93   &   12                &   3                  &
15.433 \\
   &     &  \cite{Broda1975_NPA248-356}  &   65.0              &        58.73
&   86                &   6                  &        83.665 \\
   &     &  $E_{\rm lab}$  &   68.0              &        61.45   &   197
       &   9                  &       198.323 \\
   &     &     &   71.0              &        64.16   &   281               &
12                 &       338.852 \\
   &     &     &   74.0              &        66.87   &   387               &
18                 &       486.532 \\
   &     &     &   77.0              &        69.58   &   504               &
22                 &       629.745 \\
   &     &     &   80.0              &        72.29   &   586               &
27                 &       763.316 \\
$^{ 16}{\rm O }$+$^{144}{\rm Sm}$  &  EvR      &  authors' table  &   62.88
       &        56.59   &   0.15              &   0.08               &
0.577 \\
   &     &  \cite{Leigh1995_PRC52-3151}  &   63.38             &        57.04
&   0.33              &   0.08               &         1.037 \\
   &     &  $E_{\rm lab}$  &   63.88             &        57.49   &   0.45
       &   0.08               &         1.852 \\
   &     &     &   64.38             &        57.94   &   1.5               &
0.2                &         3.267 \\
   &     &     &   64.88             &        58.39   &   2.7               &
0.3                &         5.653 \\
   &     &     &   65.38             &        58.84   &   5.5               &
0.3                &         9.513 \\
   &     &     &   65.88             &        59.29   &   10.2              &
0.4                &        15.429 \\
   &     &     &   66.38             &        59.74   &   17.5              &
0.3                &        23.945 \\
   &     &     &   66.88             &        60.19   &   28.6              &
0.3                &        35.412 \\
   &     &     &   67.38             &        60.64   &   41.3              &
0.4                &        49.892 \\
   &     &     &   67.88             &        61.09   &   55.5              &
0.4                &        67.154 \\
   &     &     &   68.38             &        61.54   &   71.2              &
0.5                &        86.748 \\
   &     &     &   68.88             &        61.99   &   90.6              &
0.6                &       108.125 \\
   &     &     &   69.38             &        62.44   &   108               &
1                  &       130.729 \\
   &     &     &   69.88             &        62.89   &   131               &
1                  &       154.075 \\
   &     &     &   70.38             &        63.34   &   150               &
1                  &       177.778 \\
   &     &     &   70.88             &        63.79   &   169               &
1                  &       201.557 \\
   &     &     &   71.38             &        64.24   &   184               &
1                  &       225.221 \\
   &     &     &   71.88             &        64.69   &   208               &
1                  &       248.649 \\
   &     &     &   72.88             &        65.59   &   253               &
2                  &       294.550 \\
   &     &     &   73.88             &        66.49   &   295               &
2                  &       339.012 \\
   &     &     &   74.88             &        67.39   &   348               &
2                  &       382.002 \\
   &     &     &   75.88             &        68.29   &   383               &
2                  &       423.559 \\
   &     &     &   77.88             &        70.09   &   469               &
3                  &       502.599 \\
   &     &     &   79.88             &        71.89   &   552               &
3                  &       576.592 \\
   &     &     &   84.88             &        76.39   &   700               &
5                  &       742.155 \\
   &     &     &   89.88             &        80.89   &   876               &
4                  &       884.162 \\
   &     &     &   99.88             &        89.89   &   1076              &
15                 &      1113.206 \\
$^{ 16}{\rm O }$+$^{147}{\rm Sm}$  &  EvR      &  authors' table  &   62.0
       &        55.91   &   0.52              &   0.1                &
0.749 \\
   &     &  \cite{DiGregorio1989_PRC39-516}  &   62.9              &
56.73   &   2.8               &   0.4                &         2.150 \\
   &     &  $E_{\rm lab}$  &   64.0              &        57.72   &   7.6
       &   1.2                &         7.008 \\
   &     &     &   65.0              &        58.62   &   27.3              &
3.3                &        17.304 \\
   &     &     &   65.9              &        59.43   &   47.3              &
5.7                &        33.266 \\
   &     &     &   66.9              &        60.33   &   69.0              &
8.0                &        58.868 \\
   &     &     &   70.5              &        63.58   &   210.0             &
25.0               &       202.000 \\
   &     &     &   74.9              &        67.55   &   404.0             &
48.0               &       413.016 \\
$^{ 16}{\rm O }$+$^{148}{\rm Sm}$  &  EvR      &  authors' table  &   60.86
       &        54.92   &   0.4               &   0.1                &
0.254 \\
   &     &  \cite{Leigh1995_PRC52-3151}  &   61.36             &        55.37
&   1.1               &   0.2                &         0.467 \\
   &     &  $E_{\rm lab}$  &   61.86             &        55.82   &   1.7
       &   0.2                &         0.852 \\
   &     &     &   62.86             &        56.73   &   5.8               &
0.2                &         2.715 \\
   &     &     &   63.36             &        57.18   &   7.9               &
0.4                &         4.667 \\
   &     &     &   63.91             &        57.67   &   12.6              &
0.3                &         8.112 \\
   &     &     &   64.86             &        58.53   &   25.0              &
0.4                &        18.538 \\
   &     &     &   65.36             &        58.98   &   31.0              &
0.7                &        26.759 \\
   &     &     &   65.86             &        59.43   &   43.4              &
0.4                &        36.985 \\
   &     &     &   66.86             &        60.34   &   70.7              &
0.7                &        63.277 \\
   &     &     &   67.40             &        60.82   &   83.0              &
0.8                &        80.453 \\
   &     &     &   67.86             &        61.24   &   105               &
1                  &        96.543 \\
   &     &     &   68.86             &        62.14   &   145               &
2                  &       135.475 \\
   &     &     &   69.36             &        62.59   &   140               &
2                  &       156.622 \\
   &     &     &   69.86             &        63.04   &   179               &
2                  &       178.655 \\
   &     &     &   70.86             &        63.95   &   233               &
3                  &       224.731 \\
   &     &     &   71.36             &        64.40   &   260               &
3                  &       248.475 \\
   &     &     &   71.86             &        64.85   &   274               &
3                  &       272.513 \\
   &     &     &   72.86             &        65.75   &   318               &
4                  &       321.024 \\
   &     &     &   73.86             &        66.65   &   356               &
4                  &       369.516 \\
   &     &     &   74.86             &        67.56   &   399               &
4                  &       417.451 \\
   &     &     &   75.86             &        68.46   &   442               &
4                  &       464.470 \\
   &     &     &   77.86             &        70.26   &   536               &
5                  &       554.988 \\
   &     &     &   79.86             &        72.07   &   605               &
6                  &       640.360 \\
   &     &     &   81.86             &        73.87   &   652               &
7                  &       720.630 \\
$^{ 16}{\rm O }$+$^{149}{\rm Sm}$  &  EvR      &  authors' table  &   61.0
       &        55.08   &   0.63              &   0.13               &
0.409 \\
   &     &  \cite{DiGregorio1989_PRC39-516}  &   61.5              &
55.54   &   1.9               &   0.4                &         0.748 \\
   &     &  $E_{\rm lab}$  &   62.0              &        55.99   &   3.0
       &   0.5                &         1.353 \\
   &     &     &   63.0              &        56.89   &   7.0               &
1.1                &         4.142 \\
   &     &     &   63.9              &        57.70   &   15.4              &
1.8                &        10.039 \\
   &     &     &   64.9              &        58.61   &   32.6              &
3.9                &        22.569 \\
   &     &     &   66.0              &        59.60   &   56.6              &
6.8                &        44.995 \\
   &     &     &   68.0              &        61.41   &   127.0             &
15.0               &       107.377 \\
   &     &     &   70.0              &        63.21   &   191.0             &
23.0               &       190.208 \\
   &     &     &   75.0              &        67.73   &   460.0             &
55.0               &       429.166 \\
$^{ 16}{\rm O }$+$^{150}{\rm Sm}$  &  EvR      &  authors' table  &   59.98
       &        54.20   &   0.472             &   0.047              &
0.168 \\
   &     &  \cite{Stokstad1980_PRC21-2427}  &   61.24             &        55.34
  &   2.22              &   0.22               &         0.785 \\
   &     &  $E_{\rm lab}$  &   62.49             &        56.47   &   7.75
       &   0.78               &         3.283 \\
   &     &     &   63.75             &        57.61   &   20.2              &
2.0                &        11.190 \\
   &     &     &   65.00             &        58.73   &   38.4              &
3.8                &        28.491 \\
   &     &     &   67.51             &        61.00   &   117.0             &
11.7               &        95.328 \\
   &     &     &   70.01             &        63.26   &   243.0             &
24.3               &       194.600 \\
   &     &     &   75.02             &        67.79   &   440.0             &
44.0               &       432.429 \\
$^{ 16}{\rm O }$+$^{152}{\rm Sm}$  &  EvR      &  authors' table  &   59.92
       &        54.21   &   1.06              &   0.11               &
0.282 \\
   &     &  \cite{Stokstad1980_PRC21-2427}  &   61.17             &        55.34
  &   4.40              &   0.44               &         1.270 \\
   &     &  $E_{\rm lab}$  &   62.42             &        56.48   &   11.7
       &   1.2                &         4.927 \\
   &     &     &   63.68             &        57.62   &   24.4              &
2.4                &        14.943 \\
   &     &     &   64.93             &        58.75   &   43.9              &
4.4                &        34.259 \\
   &     &     &   69.94             &        63.28   &   213.0             &
21.3               &       198.367 \\
   &     &     &   74.95             &        67.81   &   462.0             &
46.2               &       432.629 \\
$^{ 16}{\rm O }$+$^{154}{\rm Sm}$  &  EvR      &  authors' table  &   57.86
       &        52.41   &   0.18              &   0.05               &
0.035 \\
   &     &  \cite{Leigh1995_PRC52-3151}  &   58.36             &        52.87
&   0.19              &   0.04               &         0.065 \\
   &     &  $E_{\rm lab}$  &   58.86             &        53.32   &   0.81
       &   0.06               &         0.123 \\
   &     &     &   59.36             &        53.77   &   1.06              &
0.09               &         0.230 \\
   &     &     &   59.86             &        54.23   &   2.4               &
0.2                &         0.427 \\
   &     &     &   60.36             &        54.68   &   3.6               &
0.3                &         0.781 \\
   &     &     &   60.86             &        55.13   &   5.1               &
0.3                &         1.401 \\
   &     &     &   61.36             &        55.58   &   7.7               &
0.3                &         2.444 \\
   &     &     &   61.86             &        56.04   &   11.0              &
0.4                &         4.116 \\
   &     &     &   62.36             &        56.49   &   15.4              &
0.5                &         6.652 \\
   &     &     &   62.86             &        56.94   &   19.4              &
0.4                &        10.289 \\
   &     &     &   63.36             &        57.40   &   25.2              &
0.4                &        15.235 \\
   &     &     &   63.86             &        57.85   &   31.9              &
0.4                &        21.629 \\
   &     &     &   64.36             &        58.30   &   39.8              &
0.5                &        29.527 \\
   &     &     &   64.86             &        58.76   &   46.8              &
1.2                &        38.921 \\
   &     &     &   65.36             &        59.21   &   61.5              &
0.7                &        49.774 \\
   &     &     &   65.86             &        59.66   &   74.3              &
0.8                &        62.027 \\
   &     &     &   66.36             &        60.11   &   87.1              &
1.0                &        75.607 \\
   &     &     &   66.86             &        60.57   &   103               &
1                  &        90.442 \\
   &     &     &   67.36             &        61.02   &   118               &
1                  &       106.450 \\
   &     &     &   67.86             &        61.47   &   138               &
1                  &       123.546 \\
   &     &     &   68.36             &        61.93   &   165               &
2                  &       141.648 \\
   &     &     &   68.86             &        62.38   &   186               &
2                  &       160.670 \\
   &     &     &   69.36             &        62.83   &   201               &
2                  &       180.526 \\
   &     &     &   69.86             &        63.28   &   222               &
2                  &       201.133 \\
   &     &     &   70.36             &        63.74   &   247               &
4                  &       222.408 \\
   &     &     &   70.72             &        64.06   &   263               &
3                  &       238.094 \\
   &     &     &   71.36             &        64.64   &   295               &
3                  &       266.641 \\
   &     &     &   71.86             &        65.10   &   318               &
3                  &       289.445 \\
   &     &     &   72.36             &        65.55   &   341               &
4                  &       312.612 \\
   &     &     &   72.86             &        66.00   &   354               &
4                  &       336.072 \\
   &     &     &   73.36             &        66.46   &   375               &
4                  &       359.762 \\
   &     &     &   73.86             &        66.91   &   391               &
4                  &       383.622 \\
   &     &     &   75.86             &        68.72   &   463               &
5                  &       479.708 \\
   &     &     &   77.86             &        70.53   &   555               &
6                  &       574.812 \\
   &     &     &   79.86             &        72.34   &   630               &
6                  &       667.054 \\
   &     &     &   89.86             &        81.40   &   933               &
9                  &      1064.883 \\
   &     &     &   99.86             &        90.46   &   1025              &
10                 &      1366.567 \\
   &     &     &   109.86            &        99.52   &   1229              &
13                 &      1598.770 \\
$^{ 16}{\rm O }$+$^{166}{\rm Er}$  &  EvR      &  authors' graph  &       64.455
  &       58.788   &             0.585   &   \multicolumn{1}{c}{ \textemdash}
&         0.497 \\
   &     &  \cite{FernandezNiello1991_PRC43-2303}  &       64.928   &
59.220   &             0.899   &   \multicolumn{1}{c}{ \textemdash}   &
0.864 \\
   &     &  $E_{\rm c.m.}$  &       65.923   &       60.128   &
5.360   &   \multicolumn{1}{c}{ \textemdash}   &         2.573 \\
   &     &     &       66.918   &       61.035   &            10.732   &
\multicolumn{1}{c}{ \textemdash}   &         6.671 \\
   &     &     &       67.865   &       61.899   &            20.115   &
\multicolumn{1}{c}{ \textemdash}   &        14.218 \\
   &     &     &       68.901   &       62.844   &            36.417   &
\multicolumn{1}{c}{ \textemdash}   &        27.727 \\
   &     &     &       69.849   &       63.708   &            53.559   &
\multicolumn{1}{c}{ \textemdash}   &        45.104 \\
   &     &     &       71.838   &       65.523   &           118.429   &
\multicolumn{1}{c}{ \textemdash}   &        95.974 \\
   &     &     &       74.870   &       68.288   &           229.426   &
\multicolumn{1}{c}{ \textemdash}   &       203.207 \\
   &     &     &       76.860   &       70.103   &           333.720   &
\multicolumn{1}{c}{ \textemdash}   &       286.703 \\
   &     &     &       79.844   &       72.825   &           376.733   &
\multicolumn{1}{c}{ \textemdash}   &       421.509 \\
   &     &     &       81.881   &       74.683   &           524.356   &
\multicolumn{1}{c}{ \textemdash}   &       515.351 \\
   &     &     &       82.118   &       74.899   &           566.411   &
\multicolumn{1}{c}{ \textemdash}   &       526.214 \\
   &     &     &       84.865   &       77.405   &           605.133   &
\multicolumn{1}{c}{ \textemdash}   &       650.053 \\
   &     &     &       89.887   &       81.984   &           746.093   &
\multicolumn{1}{c}{ \textemdash}   &       860.170 \\
   &     &     &       99.787   &       91.015   &          1146.738   &
\multicolumn{1}{c}{ \textemdash}   &      1203.915 \\
   &     &     &      102.771   &       93.737   &          1211.703   &
\multicolumn{1}{c}{ \textemdash}   &      1291.367 \\
$^{ 16}{\rm O }$+$^{176}{\rm Yb}$  &  EvR      &  authors' graph  &       65.193
  &       59.760   &             0.410   &   \multicolumn{1}{c}{ \textemdash}
&         0.370 \\
   &     &  \cite{FernandezNiello1991_PRC43-2303}  &       66.183   &
60.668   &             1.646   &   \multicolumn{1}{c}{ \textemdash}   &
1.175 \\
   &     &  $E_{\rm c.m.}$  &       67.079   &       61.489   &
6.454   &   \multicolumn{1}{c}{ \textemdash}   &         3.067 \\
   &     &     &       68.068   &       62.396   &            14.751   &
\multicolumn{1}{c}{ \textemdash}   &         7.711 \\
   &     &     &       69.011   &       63.260   &            25.594   &
\multicolumn{1}{c}{ \textemdash}   &        15.979 \\
   &     &     &       70.095   &       64.254   &            50.687   &
\multicolumn{1}{c}{ \textemdash}   &        31.247 \\
   &     &     &       72.593   &       66.544   &           115.847   &
\multicolumn{1}{c}{ \textemdash}   &        89.542 \\
   &     &     &       75.044   &       68.791   &           312.366   &
\multicolumn{1}{c}{ \textemdash}   &       172.526 \\
   &     &     &       77.354   &       70.908   &           439.585   &
\multicolumn{1}{c}{ \textemdash}   &       266.877 \\
   &     &     &       78.579   &       72.031   &           598.500   &
\multicolumn{1}{c}{ \textemdash}   &       321.010 \\
   &     &     &       80.040   &       73.370   &           713.916   &
\multicolumn{1}{c}{ \textemdash}   &       387.689 \\
   &     &     &       82.412   &       75.544   &           880.216   &
\multicolumn{1}{c}{ \textemdash}   &       497.875 \\
   &     &     &       87.016   &       79.765   &           961.349   &
\multicolumn{1}{c}{ \textemdash}   &       706.577 \\
   &     &     &       90.127   &       82.616   &          1085.256   &
\multicolumn{1}{c}{ \textemdash}   &       837.827 \\
   &     &     &       96.019   &       88.017   &          1146.737   &
\multicolumn{1}{c}{ \textemdash}   &      1060.389 \\
$^{ 16}{\rm O }$+$^{186}{\rm W }$  &  EvRFF    &  authors' table  &   68.0
       &        62.61   &   0.35              &   0.08               &
0.224 \\
   &     &  \cite{Lemmon1993_PLB316-32}  &   68.5              &        63.07
&   0.40              &   0.09               &         0.408 \\
   &     &  $E_{\rm lab}$  &   69.0              &        63.53   &   0.9
       &   0.2                &         0.735 \\
   &     &     &   69.5              &        64.00   &   1.0               &
0.1                &         1.300 \\
   &     &     &   70.0              &        64.46   &   1.7               &
0.2                &         2.248 \\
   &     &     &   70.5              &        64.92   &   3.0               &
0.2                &         3.769 \\
   &     &     &   71.0              &        65.38   &   4.5               &
0.3                &         6.086 \\
   &     &     &   71.5              &        65.84   &   8.0               &
0.3                &         9.432 \\
   &     &     &   72.0              &        66.30   &   12.0              &
0.4                &        14.013 \\
   &     &     &   72.5              &        66.76   &   17.9              &
0.5                &        19.977 \\
   &     &     &   73.0              &        67.22   &   24.9              &
0.4                &        27.394 \\
   &     &     &   73.5              &        67.68   &   33.4              &
0.3                &        36.274 \\
   &     &     &   74.0              &        68.14   &   43.9              &
0.7                &        46.590 \\
   &     &     &   74.5              &        68.60   &   55.1              &
0.5                &        58.290 \\
   &     &     &   75.0              &        69.06   &   67.2              &
0.7                &        71.306 \\
   &     &     &   75.5              &        69.52   &   81.0              &
0.8                &        85.566 \\
   &     &     &   76.0              &        69.98   &   95.6              &
0.9                &       100.987 \\
   &     &     &   76.5              &        70.44   &   111               &
1                  &       117.487 \\
   &     &     &   77.0              &        70.90   &   130               &
1                  &       134.979 \\
   &     &     &   77.5              &        71.36   &   149               &
2                  &       153.377 \\
   &     &     &   78.0              &        71.82   &   165               &
2                  &       172.593 \\
   &     &     &   78.5              &        72.28   &   183               &
2                  &       192.542 \\
   &     &     &   79.0              &        72.74   &   214               &
2                  &       213.139 \\
   &     &     &   79.5              &        73.20   &   222               &
2                  &       234.301 \\
   &     &     &   80.0              &        73.66   &   244               &
3                  &       255.951 \\
   &     &     &   80.5              &        74.12   &   267               &
3                  &       278.010 \\
   &     &     &   81.0              &        74.58   &   285               &
3                  &       300.409 \\
   &     &     &   81.5              &        75.04   &   310               &
3                  &       323.079 \\
   &     &     &   82.0              &        75.50   &   323               &
3                  &       345.957 \\
   &     &     &   82.5              &        75.97   &   340               &
3                  &       368.984 \\
   &     &     &   83.0              &        76.43   &   373               &
4                  &       392.106 \\
   &     &     &   84.0              &        77.35   &   405               &
6                  &       438.441 \\
   &     &     &   85.0              &        78.27   &   445               &
5                  &       484.622 \\
   &     &     &   86.0              &        79.19   &   490               &
5                  &       530.379 \\
   &     &     &   90.0              &        82.87   &   626               &
6                  &       705.786 \\
$^{ 16}{\rm O }$+$^{204}{\rm Pb}$  &  EvRFF    &  authors' graph  &       71.796
  &       66.575   &     3.576{\rm E}-5   &   \multicolumn{1}{c}{ \textemdash}
&         0.003 \\
   &     &  \cite{Dasgupta2007_PRL99-192701}  &       72.790   &       67.496
&      2.726{\rm E}-4   &   \multicolumn{1}{c}{ \textemdash}   &         0.011
\\
   &     &  $E_{\rm c.m.}$  &       73.788   &       68.422   &
0.003   &   \multicolumn{1}{c}{ \textemdash}   &         0.034 \\
   &     &     &       74.787   &       69.348   &             0.023   &
\multicolumn{1}{c}{ \textemdash}   &         0.107 \\
   &     &     &       75.786   &       70.274   &             0.165   &
\multicolumn{1}{c}{ \textemdash}   &         0.337 \\
   &     &     &       76.784   &       71.200   &             0.963   &
\multicolumn{1}{c}{ \textemdash}   &         1.039 \\
   &     &     &       77.783   &       72.126   &             4.433   &
\multicolumn{1}{c}{ \textemdash}   &         3.064 \\
   &     &     &       81.777   &       75.829   &            74.113   &
\multicolumn{1}{c}{ \textemdash}   &        66.860 \\
   &     &     &       85.728   &       79.493   &           217.155   &
\multicolumn{1}{c}{ \textemdash}   &       227.667 \\
   &     &     &       89.765   &       83.237   &           363.805   &
\multicolumn{1}{c}{ \textemdash}   &       399.033 \\
   &     &     &       93.759   &       86.940   &           513.178   &
\multicolumn{1}{c}{ \textemdash}   &       551.467 \\
   &     &     &      101.748   &       94.348   &           755.688   &
\multicolumn{1}{c}{ \textemdash}   &       811.170 \\
$^{ 16}{\rm O }$+$^{208}{\rm Pb}$  &  EvRFF    &  authors' graph  &       70.906
  &       65.841   &     1.556{\rm E}-5  &   \multicolumn{1}{c}{ \textemdash}
&         0.001 \\
   &     &  \cite{Dasgupta2007_PRL99-192701}  &       71.896   &       66.761
&    1.878{\rm E}-4   &   \multicolumn{1}{c}{ \textemdash}   &         0.005 \\
   &     &  $E_{\rm c.m.}$  &       72.944   &       67.734   &
0.001   &   \multicolumn{1}{c}{ \textemdash}   &         0.015 \\
   &     &     &       73.919   &       68.639   &             0.014   &
\multicolumn{1}{c}{ \textemdash}   &         0.047 \\
   &     &     &       74.895   &       69.545   &             0.089   &
\multicolumn{1}{c}{ \textemdash}   &         0.146 \\
   &     &     &       75.942   &       70.518   &             0.700   &
\multicolumn{1}{c}{ \textemdash}   &         0.486 \\
   &     &     &       76.918   &       71.424   &             3.043   &
\multicolumn{1}{c}{ \textemdash}   &         1.459 \\
   &     & authors' table     &        75.35   &   69.97             &   0.24
          &   0.01      &         0.247 \\
   &     & \cite{Morton1999_PRC60-044608}    &        75.96   &   70.53
   &   0.70              &   0.004     &         0.493 \\
   &     &  $E_{\rm c.m.}$     &        76.56   &   71.09             &   1.83
           &   0.01      &         0.977 \\
   &     &     &        77.15   &   71.64             &   4.28              &
0.02      &         1.885 \\
   &     &     &        77.75   &   72.20             &   8.27              &
0.04      &         3.598 \\
   &     &     &        78.36   &   72.76             &   14.5              &
0.07      &         6.630 \\
   &     &     &        78.95   &   73.31             &   23.4              &
0.1       &        11.548 \\
   &     &     &        79.55   &   73.87             &   35.4              &
0.2       &        19.221 \\
   &     &     &        80.16   &   74.43             &   50.0              &
0.3       &        30.116 \\
   &     &     &        80.76   &   74.99             &   67.0              &
0.3       &        44.459 \\
   &     &     &        81.35   &   75.54             &   87.0              &
0.4       &        61.782 \\
   &     &     &        81.95   &   76.10             &   107               &
0.5       &        82.322 \\
   &     &     &        82.56   &   76.66             &   129               &
0.7       &       105.234 \\
   &     &     &        83.15   &   77.21             &   152               &
0.8       &       129.455 \\
   &     &     &        83.75   &   77.77             &   175               &
0.9       &       155.297 \\
   &     &     &        84.36   &   78.33             &   197               &
1         &       181.839 \\
   &     &     &        84.95   &   78.88             &   223               &
1         &       208.214 \\
   &     &     &        85.55   &   79.44             &   245               &
1         &       235.099 \\
   &     &     &        86.15   &   80.00             &   270               &
1         &       261.823 \\
   &     &     &        86.76   &   80.56             &   295               &
2         &       288.263 \\
   &     &     &        87.35   &   81.11             &   318               &
2         &       313.884 \\
   &     &     &        87.95   &   81.67             &   343               &
2         &       339.579 \\
   &     &     &        89.15   &   82.78             &   385               &
2         &       389.285 \\
   &     &     &        91.55   &   85.01             &   487               &
3         &       484.257 \\
   &     &     &        93.95   &   87.24             &   568               &
3         &       573.087 \\
   &     &     &        96.63   &   89.73             &   662               &
3         &       665.641 \\
   &     &     &        98.75   &   91.70             &   715               &
4         &       734.318 \\
   &     &     &       103.55   &   96.15             &   847               &
4         &       876.200 \\
   &     &     &       108.47   &   100.72            &   949               &
5         &      1005.106 \\
   &     &     &       113.14   &   105.06            &   1065              &
6         &      1113.968 \\
   &     &     &       117.94   &   109.52            &   1133              &
6         &      1213.904 \\
$^{ 16}{\rm O }$+$^{209}{\rm Bi}$  &  FF       &  authors' graph  &       76.789
  &       71.329   &             0.330   &   \multicolumn{1}{c}{ \textemdash}
&         0.600 \\
   &     &  \cite{Vulgaris1986_PRC33-2017}  &       77.887   &       72.348   &
           1.996   &   \multicolumn{1}{c}{ \textemdash}   &         2.024 \\
   &     &  $E_{\rm c.m.}$  &       78.938   &       73.325   &
7.025   &   \multicolumn{1}{c}{ \textemdash}   &         5.987 \\
   &     &     &       80.140   &       74.441   &            19.121   &
\multicolumn{1}{c}{ \textemdash}   &        17.441 \\
   &     &     &       81.041   &       75.278   &            34.317   &
\multicolumn{1}{c}{ \textemdash}   &        33.503 \\
   &     &     &       82.093   &       76.255   &            58.921   &
\multicolumn{1}{c}{ \textemdash}   &        61.363 \\
   &     &     &       84.126   &       78.144   &           122.943   &
\multicolumn{1}{c}{ \textemdash}   &       137.043 \\
   &     &     &       86.164   &       80.037   &           203.186   &
\multicolumn{1}{c}{ \textemdash}   &       225.798 \\
   &     &     &       88.217   &       81.944   &           290.410   &
\multicolumn{1}{c}{ \textemdash}   &       315.407 \\
   &     &     &       90.200   &       83.786   &           340.632   &
\multicolumn{1}{c}{ \textemdash}   &       398.108 \\
   &     &     &       92.188   &       85.632   &           417.639   &
\multicolumn{1}{c}{ \textemdash}   &       476.605 \\
   &     &     &       94.275   &       87.571   &           484.229   &
\multicolumn{1}{c}{ \textemdash}   &       554.552 \\
   &     &     &       96.313   &       89.464   &           538.559   &
\multicolumn{1}{c}{ \textemdash}   &       626.488 \\
   &     &     &      100.319   &       93.185   &           688.362   &
\multicolumn{1}{c}{ \textemdash}   &       757.067 \\
$^{ 16}{\rm O }$+$^{232}{\rm Th}$  &  FF       &  authors' graph  &       75.588
  &       70.711   &             0.062   &   \multicolumn{1}{c}{ \textemdash}
&         0.011 \\
   &     &  \cite{Zhang1990_PRC42-1086}  &       77.492   &       72.492   &
        0.517   &   \multicolumn{1}{c}{ \textemdash}   &         0.101 \\
   &     &  $E_{\rm lab}$  &       79.472   &       74.345   &             2.571
  &   \multicolumn{1}{c}{ \textemdash}   &         0.960 \\
   &     &     &       80.462   &       75.271   &             4.341   &
\multicolumn{1}{c}{ \textemdash}   &         2.686 \\
   &     &     &       81.452   &       76.197   &             8.496   &
\multicolumn{1}{c}{ \textemdash}   &         6.646 \\
   &     &     &       83.432   &       78.050   &            20.201   &
\multicolumn{1}{c}{ \textemdash}   &        26.467 \\
   &     &     &       85.489   &       79.973   &            42.852   &
\multicolumn{1}{c}{ \textemdash}   &        67.561 \\
   &     & authors' table    &   90                &        84.19   &   255
         &   15        &       216.633 \\
   &     & \cite{Back1985_PRC32-195}    &   95                &        88.87   &
  370               &   20        &       428.911 \\
   &     & $E_{\rm lab}$    &   120               &       112.26   &   1150
        &   60        &      1313.917 \\
   &     &     &   140               &       130.97   &   1655              &
85        &      1747.773 \\
   &     &     &   160               &       149.68   &   1880              &
95        &      2036.888 \\
$^{ 16}{\rm O }$+$^{238}{\rm U }$  &  FF       &  authors' table  &   86.0
       &        80.58   &   59.2              &   4.4                &
53.593 \\
   &     &  \cite{Viola1962_PR0128-767}  &   92.6              &        86.77
&   219.3             &   10.8               &       271.957 \\
   &     &  $E_{\rm lab}$  &   98.8              &        92.58   &   484.8
       &   21                 &       538.179 \\
   &     &     &   102.4             &        95.95   &   635.2             &
26                 &       689.189 \\
   &     &     &   108.4             &       101.57   &   848.2             &
34                 &       918.779 \\
   &     &     &   111.0             &       104.01   &   971.5             &
38                 &      1009.159 \\
   &     &     &   116.6             &       109.26   &   1152              &
45                 &      1186.771 \\
   &     &     &   127.8             &       119.75   &   1493              &
57                 &      1483.244 \\
   &     &     &   135.2             &       126.68   &   1675              &
64                 &      1644.403 \\
   &     &     &   143.0             &       133.99   &   1849              &
70                 &      1790.182 \\
   &     &     &   150.4             &       140.93   &   1977              &
75                 &      1909.137 \\
   &     &     &   159.0             &       148.98   &   2116              &
80                 &      2027.168 \\
   &     &     &   159.0             &       148.98   &   2142              &
81                 &      2027.168 \\
   &     &     &   166.6             &       156.11   &   2126              &
80                 &      2115.696 \\
$^{ 17}{\rm O }$+$^{144}{\rm Sm}$  &  EvR      &  authors' table  &   60.88
       &        54.45   &   0.07              &   0.05               &
0.044 \\
   &     &  \cite{Leigh1995_PRC52-3151}  &   61.38             &        54.90
&   0.11              &   0.07               &         0.082 \\
   &     &  $E_{\rm lab}$  &   61.88             &        55.35   &   0.19
       &   0.09               &         0.153 \\
   &     &     &   62.38             &        55.79   &   0.40              &
0.09               &         0.284 \\
   &     &     &   62.88             &        56.24   &   0.81              &
0.23               &         0.528 \\
   &     &     &   63.38             &        56.69   &   1.2               &
0.2                &         0.977 \\
   &     &     &   63.88             &        57.13   &   2.4               &
0.2                &         1.792 \\
   &     &     &   64.88             &        58.03   &   5.7               &
0.3                &         5.734 \\
   &     &     &   65.88             &        58.92   &   13.9              &
0.5                &        16.048 \\
   &     &     &   66.88             &        59.82   &   30.8              &
0.6                &        36.758 \\
   &     &     &   67.88             &        60.71   &   57.2              &
0.7                &        68.820 \\
   &     &     &   68.88             &        61.61   &   90.5              &
0.9                &       109.822 \\
   &     &     &   70.01             &        62.62   &   137               &
1                  &       162.424 \\
   &     &     &   70.88             &        63.40   &   171               &
1                  &       204.788 \\
   &     &     &   71.88             &        64.29   &   209               &
1                  &       253.617 \\
   &     &     &   72.88             &        65.18   &   253               &
2                  &       301.583 \\
   &     &     &   73.88             &        66.08   &   296               &
2                  &       348.224 \\
   &     &     &   74.88             &        66.97   &   345               &
2                  &       393.395 \\
   &     &     &   75.88             &        67.87   &   383               &
2                  &       437.089 \\
   &     &     &   76.88             &        68.76   &   428               &
2                  &       479.347 \\
   &     &     &   77.88             &        69.66   &   463               &
3                  &       520.228 \\
   &     &     &   78.88             &        70.55   &   508               &
3                  &       559.789 \\
   &     &     &   79.88             &        71.45   &   548               &
3                  &       598.087 \\
   &     &     &   89.88             &        80.39   &   852               &
4                  &       922.083 \\
   &     &     &   99.88             &        89.33   &   1072              &
7                  &      1163.922 \\
$^{ 18}{\rm O }$+$^{ 44}{\rm Ca}$  &  EvR      &  authors' table  &        27.39
  &   19.44             &   1.0               &   0.2                &
6.411 \\
   &     &  \cite{Bozek1986_NPA451-171}  &        28.40   &   20.15
&   2.7               &   0.6                &        14.804 \\
   &     &  $E_{\rm lab}~\&~E_{\rm c.m.}$  &        29.40   &   20.86
 &   8.0               &   1.0                &        30.648 \\
   &     &     &        30.41   &   21.58             &   24                &
4.0                &        57.317 \\
   &     &     &        31.41   &   22.29             &   53                &
8.0                &        95.673 \\
   &     &     &        32.42   &   23.01             &   92                &
14                 &       146.100 \\
   &     &     &        33.43   &   23.72             &   134               &
18                 &       204.396 \\
   &     &     &        34.43   &   24.43             &   176               &
23                 &       267.405 \\
   &     &     &        35.44   &   25.15             &   229               &
29                 &       332.485 \\
   &     &     &        36.44   &   25.86             &   288               &
35                 &       395.264 \\
   &     &     &        38.45   &   27.29             &   372               &
45                 &       512.613 \\
   &     &     &        41.46   &   29.42             &   516               &
62                 &       662.355 \\
   &     &     &        45.48   &   32.28             &   673               &
73                 &       824.397 \\
   &     &     &        48.49   &   34.41             &   784               &
83                 &       922.752 \\
   &     &     &        52.51   &   37.26             &   891               &
93                 &      1031.635 \\
   &     &     &        55.52   &   39.40             &   956               &
98                 &      1099.782 \\
   &     &     &        59.54   &   42.25             &   987               &
100                &      1176.189 \\
$^{ 18}{\rm O }$+$^{ 74}{\rm Ge}$  &  EvR      &  authors' table  &        37.55
  &   30.2              &   0.14              &   0.01               &
2.962 \\
   &     &  \cite{Jia2012_PRC86-044621}  &        37.92   &   30.5
&   0.25              &   0.01               &         4.329 \\
   &     &  $E_{\rm c.m.}$  &        38.54   &   31.0              &   0.89
        &   0.03               &         7.789 \\
   &     &     &        39.16   &   31.5              &   1.84              &
0.05               &        13.222 \\
   &     &     &        39.78   &   32.0              &   4.56              &
0.08               &        21.177 \\
   &     &     &        40.41   &   32.5              &   10.0              &
0.1                &        32.082 \\
   &     &     &        41.03   &   33.0              &   16.7              &
0.2                &        46.196 \\
   &     &     &        41.65   &   33.5              &   31.5              &
0.3                &        63.571 \\
   &     &     &        42.27   &   34.0              &   46.9              &
0.4                &        84.075 \\
   &     &     &        42.89   &   34.5              &   63.1              &
0.6                &       107.465 \\
   &     &     &        43.51   &   35.0              &   82.6              &
0.8                &       133.448 \\
   &     &     &        44.14   &   35.5              &   99.4              &
0.9                &       161.705 \\
   &     &     &        44.76   &   36.0              &   136.5             &
1.2                &       191.906 \\
   &     &     &        45.38   &   36.5              &   156.7             &
1.3                &       223.721 \\
   &     &     &        46.00   &   37.0              &   190.1             &
1.6                &       256.827 \\
   &     &     &        46.62   &   37.5              &   211.9             &
2.0                &       290.916 \\
   &     &     &        47.24   &   38.0              &   254.8             &
1.8                &       325.699 \\
   &     &     &        48.36   &   38.9              &   292.5             &
2.7                &       389.231 \\
   &     &     &        49.61   &   39.9              &   371.3             &
2.3                &       459.886 \\
   &     &     &        50.85   &   40.9              &   409.9             &
3.3                &       529.301 \\
   &     &     &        52.09   &   41.9              &   497.9             &
3.7                &       596.550 \\
   &     &     &        53.46   &   43.0              &   545.6             &
4.4                &       667.367 \\
   &     &     &        54.70   &   44.0              &   593.4             &
4.8                &       728.594 \\
   &     &     &        57.19   &   46.0              &   686.5             &
7.4                &       841.906 \\
   &     &     &        58.31   &   46.9              &   731.6             &
7.6                &       889.076 \\
   &     &     &        60.92   &   49.0              &   847.9             &
7.9                &       990.720 \\
$^{ 18}{\rm O }$+$^{112}{\rm Sn}$  &  EvR      &  authors' graph  &       51.034
  &       43.968   &             0.160   &   \multicolumn{1}{c}{ \textemdash}
&         0.327 \\
   &     &  \cite{Jacobs1986_PLB175-271}  &       52.048   &       44.841   &
         0.215   &   \multicolumn{1}{c}{ \textemdash}   &         0.973 \\
   &     &  $E_{\rm c.m.}$  &       53.062   &       45.715   &
0.718   &   \multicolumn{1}{c}{ \textemdash}   &         2.644 \\
   &     &     &       54.153   &       46.655   &             2.521   &
\multicolumn{1}{c}{ \textemdash}   &         6.901 \\
   &     &     &       55.128   &       47.495   &             6.080   &
\multicolumn{1}{c}{ \textemdash}   &        14.591 \\
   &     &     &       56.143   &       48.369   &            16.979   &
\multicolumn{1}{c}{ \textemdash}   &        28.501 \\
   &     &     &       57.116   &       49.208   &            31.037   &
\multicolumn{1}{c}{ \textemdash}   &        49.017 \\
   &     &     &       58.169   &       50.115   &            51.448   &
\multicolumn{1}{c}{ \textemdash}   &        79.679 \\
   &     &     &       60.236   &       51.896   &           108.900   &
\multicolumn{1}{c}{ \textemdash}   &       161.617 \\
   &     &     &       62.732   &       54.046   &           202.340   &
\multicolumn{1}{c}{ \textemdash}   &       280.096 \\
   &     &     &       65.150   &       56.129   &           346.520   &
\multicolumn{1}{c}{ \textemdash}   &       395.071 \\
   &     &     &       67.645   &       58.279   &           457.180   &
\multicolumn{1}{c}{ \textemdash}   &       505.193 \\
   &     &     &       70.141   &       60.429   &           520.870   &
\multicolumn{1}{c}{ \textemdash}   &       605.671 \\
   &     &     &       75.092   &       64.695   &           633.420   &
\multicolumn{1}{c}{ \textemdash}   &       780.039 \\
   &     &     &       80.083   &       68.995   &           782.950   &
\multicolumn{1}{c}{ \textemdash}   &       928.019 \\
   &     &     &       84.896   &       73.141   &           892.020   &
\multicolumn{1}{c}{ \textemdash}   &      1049.441 \\
   &     &     &       89.849   &       77.408   &           983.680   &
\multicolumn{1}{c}{ \textemdash}   &      1156.591 \\
$^{ 18}{\rm O }$+$^{118}{\rm Sn}$  &  EvR      &  authors' graph  &       51.489
  &       44.674   &             0.078   &   \multicolumn{1}{c}{ \textemdash}
&         0.235 \\
   &     &  \cite{Jacobs1986_PLB175-271}  &       52.069   &       45.178   &
         0.279   &   \multicolumn{1}{c}{ \textemdash}   &         0.484 \\
   &     &  $E_{\rm c.m.}$  &       53.076   &       46.051   &
1.425   &   \multicolumn{1}{c}{ \textemdash}   &         1.620 \\
   &     &     &       54.238   &       47.059   &             5.424   &
\multicolumn{1}{c}{ \textemdash}   &         5.790 \\
   &     &     &       55.206   &       47.899   &            13.963   &
\multicolumn{1}{c}{ \textemdash}   &        14.548 \\
   &     &     &       56.212   &       48.773   &            31.548   &
\multicolumn{1}{c}{ \textemdash}   &        32.365 \\
   &     &     &       57.180   &       49.612   &            48.992   &
\multicolumn{1}{c}{ \textemdash}   &        59.985 \\
   &     &     &       58.226   &       50.519   &            82.545   &
\multicolumn{1}{c}{ \textemdash}   &       100.856 \\
   &     &     &       60.239   &       52.266   &           166.392   &
\multicolumn{1}{c}{ \textemdash}   &       199.465 \\
   &     &     &       62.833   &       54.517   &           262.647   &
\multicolumn{1}{c}{ \textemdash}   &       333.143 \\
   &     &     &       65.195   &       56.566   &           375.953   &
\multicolumn{1}{c}{ \textemdash}   &       446.025 \\
   &     &     &       67.596   &       58.649   &           487.994   &
\multicolumn{1}{c}{ \textemdash}   &       550.708 \\
   &     &     &       70.228   &       60.934   &           583.841   &
\multicolumn{1}{c}{ \textemdash}   &       655.102 \\
   &     &     &       75.107   &       65.166   &           733.525   &
\multicolumn{1}{c}{ \textemdash}   &       824.034 \\
   &     &     &       80.063   &       69.466   &           877.598   &
\multicolumn{1}{c}{ \textemdash}   &       968.790 \\
   &     &     &       84.903   &       73.666   &           983.684   &
\multicolumn{1}{c}{ \textemdash}   &      1089.082 \\
   &     &     &       90.012   &       78.099   &           983.684   &
\multicolumn{1}{c}{ \textemdash}   &      1197.627 \\
$^{ 18}{\rm O }$+$^{124}{\rm Sn}$  &  EvR      &  authors' graph  &       50.986
  &       44.523   &             0.208   &   \multicolumn{1}{c}{ \textemdash}
&         0.146 \\
   &     &  \cite{Jacobs1986_PLB175-271}  &       52.025   &       45.431   &
         1.134   &   \multicolumn{1}{c}{ \textemdash}   &         0.562 \\
   &     &  $E_{\rm c.m.}$  &       53.179   &       46.438   &
3.493   &   \multicolumn{1}{c}{ \textemdash}   &         2.409 \\
   &     &     &       54.141   &       47.278   &            11.670   &
\multicolumn{1}{c}{ \textemdash}   &         7.441 \\
   &     &     &       55.218   &       48.219   &            25.522   &
\multicolumn{1}{c}{ \textemdash}   &        22.156 \\
   &     &     &       56.142   &       49.025   &            46.654   &
\multicolumn{1}{c}{ \textemdash}   &        46.811 \\
   &     &     &       57.219   &       49.966   &            95.589   &
\multicolumn{1}{c}{ \textemdash}   &        90.443 \\
   &     &     &       58.257   &       50.873   &           124.070   &
\multicolumn{1}{c}{ \textemdash}   &       143.140 \\
   &     &     &       60.181   &       52.552   &           215.970   &
\multicolumn{1}{c}{ \textemdash}   &       249.315 \\
   &     &     &       62.643   &       54.702   &           319.390   &
\multicolumn{1}{c}{ \textemdash}   &       379.368 \\
   &     &     &       65.182   &       56.920   &           421.390   &
\multicolumn{1}{c}{ \textemdash}   &       501.086 \\
   &     &     &       67.644   &       59.070   &           603.190   &
\multicolumn{1}{c}{ \textemdash}   &       608.125 \\
   &     &     &       70.106   &       61.220   &           676.100   &
\multicolumn{1}{c}{ \textemdash}   &       705.649 \\
   &     &     &       75.107   &       65.587   &           849.440   &
\multicolumn{1}{c}{ \textemdash}   &       878.852 \\
   &     &     &       80.032   &       69.887   &          1049.900   &
\multicolumn{1}{c}{ \textemdash}   &      1022.478 \\
   &     &     &       84.917   &       74.153   &          1067.200   &
\multicolumn{1}{c}{ \textemdash}   &      1143.719 \\
   &     &     &       89.996   &       78.588   &          1196.200   &
\multicolumn{1}{c}{ \textemdash}   &      1251.397 \\
$^{ 18}{\rm O }$+$^{192}{\rm Os}$  &  EvRFF    &  authors' table  &   80
       &        73.14   &   201.3             &   20.6               &
206.103 \\
   &     &  \cite{Charity1986_NPA457-441}  &   85                &        77.71
 &   388.4             &   31.2               &       440.444 \\
   &     &  $E_{\rm lab}$  &   90                &        82.29   &   553
       &   33                 &       663.184 \\
   &     &     &   95                &        86.86   &   725               &
33                 &       859.065 \\
   &     &     &   104               &        95.09   &   995               &
38                 &      1152.787 \\
   &     &     &   113               &       103.31   &   1212              &
47                 &      1387.588 \\
   &     &     &   123               &       112.46   &   1455              &
55                 &      1596.434 \\
$^{ 18}{\rm O }$+$^{208}{\rm Pb}$  &  FF       &  authors' graph  &       75.861
  &       69.819   &             0.346   &   \multicolumn{1}{c}{ \textemdash}
&         0.397 \\
   &     &  \cite{Vulgaris1986_PRC33-2017}  &       76.903   &       70.778   &
           1.280   &   \multicolumn{1}{c}{ \textemdash}   &         1.400 \\
   &     &  $E_{\rm c.m.}$  &       77.957   &       71.748   &
5.460   &   \multicolumn{1}{c}{ \textemdash}   &         4.652 \\
   &     &     &       78.968   &       72.679   &            13.174   &
\multicolumn{1}{c}{ \textemdash}   &        12.860 \\
   &     &     &       80.064   &       73.687   &            26.612   &
\multicolumn{1}{c}{ \textemdash}   &        31.459 \\
   &     &     &       81.075   &       74.618   &            49.922   &
\multicolumn{1}{c}{ \textemdash}   &        59.274 \\
   &     &     &       82.087   &       75.549   &            72.278   &
\multicolumn{1}{c}{ \textemdash}   &        95.950 \\
   &     &     &       83.140   &       76.519   &           104.646   &
\multicolumn{1}{c}{ \textemdash}   &       140.437 \\
   &     &     &       84.152   &       77.450   &           143.859   &
\multicolumn{1}{c}{ \textemdash}   &       186.163 \\
   &     &     &       85.121   &       78.342   &           173.099   &
\multicolumn{1}{c}{ \textemdash}   &       230.771 \\
   &     &     &       86.133   &       79.273   &           239.732   &
\multicolumn{1}{c}{ \textemdash}   &       276.955 \\
   &     &     &       88.156   &       81.134   &           294.935   &
\multicolumn{1}{c}{ \textemdash}   &       366.257 \\
   &     &     &       90.178   &       82.996   &           387.842   &
\multicolumn{1}{c}{ \textemdash}   &       450.749 \\
   &     &     &       92.117   &       84.780   &           449.719   &
\multicolumn{1}{c}{ \textemdash}   &       527.338 \\
   &     &     &       94.098   &       86.603   &           521.468   &
\multicolumn{1}{c}{ \textemdash}   &       601.461 \\
   &     &     &       96.163   &       88.504   &           595.779   &
\multicolumn{1}{c}{ \textemdash}   &       674.608 \\
   &     &     &       98.186   &       90.366   &           660.824   &
\multicolumn{1}{c}{ \textemdash}   &       742.461 \\
   &     &     &      102.232   &       94.089   &           806.997   &
\multicolumn{1}{c}{ \textemdash}   &       867.887 \\
$^{ 19}{\rm F }$+$^{ 93}{\rm Nb}$  &  EvR      &  authors' table  &        53.47
  &   44.4              &   5.75              &   0.4                &
3.562 \\
   &     &  \cite{Prasad1996_NPA603-176}  &        54.55   &   45.3
&   12.9              &   0.8                &        11.219 \\
   &     &  $E_{\rm c.m.}$  &        55.52   &   46.1              &   22.1
        &   1.3                &        25.588 \\
   &     &     &        56.48   &   46.9              &   41.0              &
2.4                &        48.614 \\
   &     &     &        57.45   &   47.7              &   64.6              &
3.5                &        79.894 \\
   &     &     &        59.49   &   49.4              &   125               &
6                  &       167.113 \\
   &     &     &        61.42   &   51.0              &   224               &
10                 &       263.376 \\
   &     &     &        63.47   &   52.7              &   282               &
14                 &       368.821 \\
   &     &     &        65.51   &   54.4              &   362               &
16                 &       470.700 \\
   &     &     &        67.44   &   56.0              &   463               &
20                 &       560.884 \\
   &     &     &        69.49   &   57.7              &   549               &
23                 &       650.193 \\
   &     &     &        71.54   &   59.4              &   664               &
28                 &       733.133 \\
$^{ 19}{\rm F }$+$^{139}{\rm La}$  &  EvR      &  authors' table  &   70
       &        61.58   &   50                &   20                 &
45.051 \\
   &     &  \cite{Charity1986_NPA457-441}  &   75                &        65.98
 &   238               &   30                 &       245.103 \\
   &     &  $E_{\rm lab}$  &   80                &        70.38   &   337
       &   30                 &       475.430 \\
   &     &     &   84                &        73.90   &   648               &
40                 &       639.409 \\
   &     &     &   89                &        78.30   &   749               &
45                 &       818.495 \\
   &     &     &   94                &        82.70   &   892               &
60                 &       973.485 \\
   &     &     &   99                &        87.09   &   1026              &
65                 &      1108.467 \\
   &     &     &   104               &        91.49   &   1178              &
70                 &      1226.641 \\
   &     &     &   109               &        95.89   &   1237              &
75                 &      1330.545 \\
   &     &     &   114               &       100.29   &   1354              &
80                 &      1422.216 \\
   &     &     &   119               &       104.69   &   1386              &
80                 &      1503.305 \\
   &     &     &   124               &       109.09   &   1377              &
80                 &      1575.160 \\
   &     &     &   129               &       113.49   &   1514              &
90                 &      1638.890 \\
$^{ 19}{\rm F }$+$^{208}{\rm Pb}$  &  EvRFF    &  authors' table  &        82.94
  &   76.0              &   0.22              &   0.02               &
0.047 \\
   &     &  \cite{Hinde1999_PRC60-054602}  &        83.92   &   76.9
 &   0.74              &   0.03               &         0.160 \\
   &     &  $E_{\rm c.m.}$  &        85.02   &   77.9              &   1.83
        &   0.04               &         0.608 \\
   &     &     &        86.00   &   78.8              &   4.22              &
0.06               &         1.903 \\
   &     &     &        86.98   &   79.7              &   8.17              &
0.09               &         5.297 \\
   &     &     &        87.96   &   80.6              &   15.4              &
0.1                &        12.526 \\
   &     &     &        88.94   &   81.5              &   27.3              &
0.2                &        24.983 \\
   &     &     &        89.93   &   82.4              &   43.6              &
0.2                &        43.079 \\
   &     &     &        91.02   &   83.4              &   68.2              &
0.3                &        69.397 \\
   &     &     &        92.00   &   84.3              &   95.7              &
0.5                &        97.949 \\
   &     &     &        92.98   &   85.2              &   126               &
0.6                &       130.292 \\
   &     &     &        93.96   &   86.1              &   163               &
0.8                &       165.610 \\
   &     &     &        94.95   &   87.0              &   197               &
1                  &       203.120 \\
   &     &     &        95.93   &   87.9              &   234               &
1                  &       242.110 \\
   &     &     &        97.02   &   88.9              &   271               &
1                  &       286.430 \\
   &     &     &        98.00   &   89.8              &   313               &
2                  &       326.671 \\
   &     &     &        98.99   &   90.7              &   344               &
2                  &       366.849 \\
   &     &     &        99.97   &   91.6              &   382               &
2                  &       406.679 \\
   &     &     &       100.95   &   92.5              &   418               &
2                  &       445.963 \\
   &     &     &       101.93   &   93.4              &   454               &
2                  &       484.569 \\
   &     &     &       104.01   &   95.3              &   515               &
3                  &       563.529 \\
   &     &     &       108.04   &   99.0              &   643               &
3                  &       706.913 \\
   &     &     &       109.03   &   99.9              &   679               &
3                  &       739.778 \\
   &     &     &       111.97   &   102.6             &   749               &
4                  &       833.970 \\
   &     &     &       116.01   &   106.3             &   856               &
4                  &       953.133 \\
   &     &     &       119.94   &   109.9             &   953               &
5                  &      1059.177 \\
   &     &     &       128.01   &   117.3             &   1116              &
6                  &      1250.707 \\
   &     &     &       131.94   &   120.9             &   1200              &
6                  &      1332.696 \\
   &     &     &       135.00   &   123.7             &   1250              &
6                  &      1392.005 \\
   &     &     &       142.31   &   130.4             &   1364              &
7                  &      1519.740 \\
   &     &     &       146.13   &   133.9             &   1403              &
7                  &      1579.300 \\
   &     &     &       152.68   &   139.9             &   1493              &
7                  &      1671.265 \\
   &     &     &       157.92   &   144.7             &   1567              &
8                  &      1736.470 \\
$^{ 19}{\rm F }$+$^{209}{\rm Bi}$  &  FF       &  authors' table  &        88.0
 &   80.5              &   6.3               &   0.6                &
5.236 \\
   &     &  \cite{Samant2000_EPJA7-59}  &        89.7   &   82.2              &
 16.8              &   1.1                &        22.942 \\
   &     & $E_{\rm lab}~\&~E_{\rm c.m.}$  &        91.0   &   83.4
&   34.0              &   2.0                &        46.933 \\
   &     &     &        92.7   &   85.1              &   75.0              &
5.0                &        95.913 \\
   &     &     &        94.0   &   86.2              &   108.0             &
6.0                &       135.042 \\
   &     &     &        95.5   &   87.5              &   159.0             &
9.0                &       186.594 \\
   &     &     &        99.7   &   91.4              &   318.0             &
30.0               &       356.690 \\
   &     &     &       103.7   &   95.1              &   399.0             &
20.0               &       516.323 \\
   &     &     &       107.6   &   98.6              &   551.0             &
30.0               &       656.005 \\
   &     &     &       125.6   &   115.1             &   1109.0            &
80.0               &      1173.328 \\
$^{ 23}{\rm Na}$+$^{ 48}{\rm Ti}$  &  EvR      &  authors' graph  &       47.601
  &       32.181   &            16.197   &   \multicolumn{1}{c}{ \textemdash}
&        15.177 \\
   &     &  \cite{Butsch1987_PRC36-1351}  &       49.012   &       33.135   &
        39.698   &   \multicolumn{1}{c}{ \textemdash}   &        38.821 \\
   &     &  $E_{\rm c.m.}$  &       49.491   &       33.458   &
57.757   &   \multicolumn{1}{c}{ \textemdash}   &        50.001 \\
   &     &     &       51.549   &       34.850   &           100.360   &
\multicolumn{1}{c}{ \textemdash}   &       114.019 \\
   &     &     &       53.512   &       36.177   &           196.310   &
\multicolumn{1}{c}{ \textemdash}   &       193.048 \\
   &     &     &       54.565   &       36.889   &           258.775   &
\multicolumn{1}{c}{ \textemdash}   &       239.849 \\
   &     &     &       56.145   &       37.957   &           344.498   &
\multicolumn{1}{c}{ \textemdash}   &       312.835 \\
   &     &     &       59.544   &       40.255   &           436.542   &
\multicolumn{1}{c}{ \textemdash}   &       469.768 \\
   &     &     &       62.560   &       42.294   &           564.204   &
\multicolumn{1}{c}{ \textemdash}   &       599.141 \\
   &     &     &       65.576   &       44.333   &           628.885   &
\multicolumn{1}{c}{ \textemdash}   &       715.623 \\
   &     &     &       66.868   &       45.207   &           687.284   &
\multicolumn{1}{c}{ \textemdash}   &       761.641 \\
$^{ 27}{\rm Al}$+$^{ 45}{\rm Sc}$  &  EvR      &  authors' graph  &       50.794
  &       31.746   &    2.803{\rm E}-4   &   \multicolumn{1}{c}{ \textemdash}
&         0.001 \\
   &     &  \cite{Jiang2010_PRC81-024611}  &       51.927   &       32.454   &
          0.002   &   \multicolumn{1}{c}{ \textemdash}   &         0.004 \\
   &     &  $E_{\rm c.m.}$  &       52.873   &       33.045   &
0.010   &   \multicolumn{1}{c}{ \textemdash}   &         0.010 \\
   &     &     &       53.856   &       33.660   &             0.042   &
\multicolumn{1}{c}{ \textemdash}   &         0.028 \\
   &     &     &       54.839   &       34.275   &             0.151   &
\multicolumn{1}{c}{ \textemdash}   &         0.080 \\
   &     &     &       55.747   &       34.842   &             0.564   &
\multicolumn{1}{c}{ \textemdash}   &         0.210 \\
   &     &     &       56.806   &       35.504   &             1.991   &
\multicolumn{1}{c}{ \textemdash}   &         0.639 \\
   &     &     &       58.319   &       36.449   &             8.002   &
\multicolumn{1}{c}{ \textemdash}   &         2.933 \\
   &     &     &       60.172   &       37.608   &            21.437   &
\multicolumn{1}{c}{ \textemdash}   &        14.308 \\
   &     &     &       61.571   &       38.482   &            47.567   &
\multicolumn{1}{c}{ \textemdash}   &        34.680 \\
   &     &     &       63.046   &       39.404   &            65.427   &
\multicolumn{1}{c}{ \textemdash}   &        68.418 \\
   &     &     &       65.164   &       40.728   &           122.003   &
\multicolumn{1}{c}{ \textemdash}   &       134.293 \\
   &     &     &       67.963   &       42.477   &           172.746   &
\multicolumn{1}{c}{ \textemdash}   &       238.547 \\
   &     &     &       71.670   &       44.794   &           248.166   &
\multicolumn{1}{c}{ \textemdash}   &       380.765 \\
   &     &     &       75.868   &       47.417   &           412.106   &
\multicolumn{1}{c}{ \textemdash}   &       527.837 \\
   &     &     &       80.104   &       50.065   &           592.028   &
\multicolumn{1}{c}{ \textemdash}   &       657.351 \\
$^{ 27}{\rm Al}$+$^{ 70}{\rm Ge}$  &  EvR      &  authors' table  &        69.56
  &   50.2              &   0.48              &   0.13               &
0.385 \\
   &     &  \cite{Aguilera1990_PRC41-910}  &        70.53   &   50.9
 &   1.16              &   0.19               &         1.163 \\
   &     &  $E_{\rm c.m.}$  &        70.95   &   51.2              &   1.44
        &   0.17               &         1.818 \\
   &     &     &        71.50   &   51.6              &   3.12              &
0.35               &         3.185 \\
   &     &     &        71.92   &   51.9              &   4.78              &
0.34               &         4.706 \\
   &     &     &        72.47   &   52.3              &   7.47              &
0.73               &         7.584 \\
   &     &     &        72.89   &   52.6              &   8.31              &
0.50               &        10.497 \\
   &     &     &        73.44   &   53.0              &   13.4              &
1.3                &        15.518 \\
   &     &     &        73.86   &   53.3              &   16.83             &
0.86               &        20.182 \\
   &     &     &        74.69   &   53.9              &   28.0              &
1.2                &        31.847 \\
   &     &     &        75.52   &   54.5              &   47.6              &
2.0                &        46.533 \\
   &     &     &        76.35   &   55.1              &   62.4              &
2.4                &        64.042 \\
   &     &     &        77.32   &   55.8              &   89.1              &
3.3                &        87.714 \\
   &     &     &        78.15   &   56.4              &   98.6              &
3.0                &       110.480 \\
   &     &     &        79.12   &   57.1              &   134.6             &
4.3                &       139.542 \\
   &     &     &        80.09   &   57.8              &   160.8             &
5.4                &       170.877 \\
   &     &     &        81.06   &   58.5              &   181.1             &
5.9                &       204.053 \\
   &     &     &        82.03   &   59.2              &   224.0             &
6.8                &       238.661 \\
   &     &     &        82.03   &   59.2              &   220.6             &
8.2                &       238.661 \\
   &     &     &        83.00   &   59.9              &   267.8             &
8.4                &       274.317 \\
   &     &     &        83.00   &   59.9              &   255.1             &
9.3                &       274.317 \\
$^{ 27}{\rm Al}$+$^{ 72}{\rm Ge}$  &  EvR      &  authors' table  &        68.06
  &   49.5              &   0.16              &   0.04               &
0.152 \\
   &     &  \cite{Aguilera1990_PRC41-910}  &        69.03   &   50.2
 &   0.46              &   0.06               &         0.484 \\
   &     &  $E_{\rm c.m.}$  &        69.99   &   50.9              &   1.11
        &   0.12               &         1.450 \\
   &     &     &        71.09   &   51.7              &   3.29              &
0.31               &         4.449 \\
   &     &     &        71.91   &   52.3              &   7.38              &
0.65               &         9.093 \\
   &     &     &        72.88   &   53.0              &   14.70             &
0.52               &        18.155 \\
   &     &     &        73.84   &   53.7              &   23.61             &
0.85               &        31.590 \\
   &     &     &        74.66   &   54.3              &   39.1              &
1.4                &        46.528 \\
   &     &     &        75.49   &   54.9              &   60.8              &
2.3                &        64.409 \\
   &     &     &        76.45   &   55.6              &   79.7              &
2.6                &        88.644 \\
   &     &     &        77.28   &   56.2              &   102.5             &
3.2                &       111.979 \\
   &     &     &        78.24   &   56.9              &   135.8             &
4.0                &       141.773 \\
   &     &     &        79.20   &   57.6              &   160.4             &
5.0                &       173.880 \\
   &     &     &        80.16   &   58.3              &   198.2             &
6.6                &       207.837 \\
   &     &     &        81.12   &   59.0              &   222.6             &
6.8                &       243.205 \\
   &     &     &        82.09   &   59.7              &   223.8             &
6.2                &       279.579 \\
   &     &     &        83.05   &   60.4              &   279.2             &
8.4                &       316.597 \\
$^{ 27}{\rm Al}$+$^{ 73}{\rm Ge}$  &  EvR      &  authors' table  &        68.49
  &   50.0              &   0.81              &   0.18               &
0.422 \\
   &     &  \cite{Aguilera1990_PRC41-910}  &        69.45   &   50.7
 &   2.54              &   0.39               &         1.278 \\
   &     &  $E_{\rm c.m.}$  &        70.55   &   51.5              &   5.78
        &   0.44               &         3.995 \\
   &     &     &        71.51   &   52.2              &   10.17             &
0.58               &         9.270 \\
   &     &     &        72.47   &   52.9              &   18.9              &
1.1                &        18.450 \\
   &     &     &        73.42   &   53.6              &   26.0              &
1.6                &        32.016 \\
   &     &     &        74.52   &   54.4              &   43.2              &
2.3                &        52.754 \\
   &     &     &        75.48   &   55.1              &   59.5              &
3.3                &        75.093 \\
   &     &     &        76.44   &   55.8              &   86.2              &
6.3                &       100.894 \\
   &     &     &        77.26   &   56.4              &   108.4             &
8.7                &       125.413 \\
   &     &     &        78.36   &   57.2              &   135               &
11                 &       161.013 \\
   &     &     &        79.32   &   57.9              &   157               &
12                 &       194.385 \\
   &     &     &        80.27   &   58.6              &   166               &
12                 &       229.360 \\
   &     &     &        81.23   &   59.3              &   210               &
19                 &       265.519 \\
   &     &     &        82.47   &   60.2              &   242               &
16                 &       313.138 \\
   &     &     &        82.47   &   60.2              &   250               &
17                 &       313.138 \\
   &     &     &        83.42   &   60.9              &   271               &
19                 &       350.641 \\
   &     &     &        84.52   &   61.7              &   319               &
22                 &       393.606 \\
$^{ 27}{\rm Al}$+$^{ 74}{\rm Ge}$  &  EvR      &  authors' table  &        67.15
  &   49.2              &   0.20              &   0.06               &
0.150 \\
   &     &  \cite{Aguilera1990_PRC41-910}  &        68.24   &   50.0
 &   0.67              &   0.13               &         0.560 \\
   &     &  $E_{\rm c.m.}$  &        69.20   &   50.7              &   2.18
        &   0.21               &         1.657 \\
   &     &     &        70.15   &   51.4              &   6.22              &
0.55               &         4.366 \\
   &     &     &        71.11   &   52.1              &   12.16             &
0.75               &         9.922 \\
   &     &     &        72.06   &   52.8              &   20.8              &
1.0                &        19.405 \\
   &     &     &        73.02   &   53.5              &   35.4              &
1.6                &        33.244 \\
   &     &     &        73.98   &   54.2              &   50.2              &
2.0                &        51.324 \\
   &     &     &        74.93   &   54.9              &   71.9              &
2.8                &        73.305 \\
   &     &     &        76.02   &   55.7              &   89.5              &
3.0                &       102.667 \\
   &     &     &        76.98   &   56.4              &   117.8             &
3.9                &       131.559 \\
   &     &     &        77.93   &   57.1              &   141.2             &
4.7                &       162.952 \\
   &     &     &        78.89   &   57.8              &   183               &
22                 &       196.387 \\
   &     &     &        79.98   &   58.6              &   193.1             &
6.5                &       236.534 \\
   &     &     &        80.94   &   59.3              &   214.4             &
6.9                &       272.896 \\
   &     &     &        81.89   &   60.0              &   235.3             &
8.4                &       310.021 \\
   &     &     &        82.98   &   60.8              &   266.9             &
8.8                &       352.966 \\
   &     &     &        83.94   &   61.5              &   301               &
12                 &       390.680 \\
$^{ 27}{\rm Al}$+$^{ 76}{\rm Ge}$  &  EvR      &  authors' table  &        66.14
  &   48.8              &   0.14              &   0.05               &
0.095 \\
   &     &  \cite{Aguilera1990_PRC41-910}  &        67.22   &   49.6
 &   0.54              &   0.08               &         0.355 \\
   &     &  $E_{\rm c.m.}$  &        68.17   &   50.3              &   2.21
        &   0.25               &         1.070 \\
   &     &     &        69.12   &   51.0              &   4.21              &
0.38               &         2.949 \\
   &     &     &        70.07   &   51.7              &   9.58              &
0.68               &         7.148 \\
   &     &     &        71.02   &   52.4              &   20.2              &
1.2                &        14.978 \\
   &     &     &        71.96   &   53.1              &   30.9              &
1.1                &        27.353 \\
   &     &     &        72.91   &   53.8              &   48.1              &
1.7                &        44.484 \\
   &     &     &        73.86   &   54.5              &   69.1              &
2.5                &        66.095 \\
   &     &     &        74.81   &   55.2              &   94.3              &
3.0                &        91.707 \\
   &     &     &        75.76   &   55.9              &   119.3             &
3.7                &       120.752 \\
   &     &     &        76.71   &   56.6              &   142.4             &
4.4                &       152.635 \\
   &     &     &        77.66   &   57.3              &   184.3             &
5.7                &       186.760 \\
   &     &     &        78.61   &   58.0              &   197.3             &
6.2                &       222.562 \\
   &     &     &        79.69   &   58.8              &   233.1             &
7.1                &       264.864 \\
   &     &     &        80.64   &   59.5              &   261.3             &
7.9                &       302.581 \\
   &     &     &        81.59   &   60.2              &   297.1             &
9.0                &       340.547 \\
   &     &     &        82.67   &   61.0              &   311.7             &
9.0                &       383.842 \\
   &     &     &        83.62   &   61.7              &   364               &
11                 &       421.366 \\
$^{ 27}{\rm Al}$+$^{197}{\rm Au}$  &  FF       &  authors' graph  &      121.679
  &      107.012   &             1.483   &   \multicolumn{1}{c}{ \textemdash}
&         0.120 \\
   &     &  \cite{Watanabe2001_EPJA10-373}  &      124.537   &      109.526   &
           1.725   &   \multicolumn{1}{c}{ \textemdash}   &         2.567 \\
   &     &  $E_{\rm c.m.}$  &      124.620   &      109.598   &
12.565   &   \multicolumn{1}{c}{ \textemdash}   &         2.763 \\
   &     &     &      126.705   &      111.432   &            10.224   &
\multicolumn{1}{c}{ \textemdash}   &        12.859 \\
   &     &     &      127.583   &      112.205   &            22.920   &
\multicolumn{1}{c}{ \textemdash}   &        20.865 \\
   &     &     &      127.958   &      112.534   &            16.094   &
\multicolumn{1}{c}{ \textemdash}   &        25.027 \\
   &     &     &      127.956   &      112.533   &            19.735   &
\multicolumn{1}{c}{ \textemdash}   &        25.009 \\
   &     &     &      131.249   &      115.428   &            69.570   &
\multicolumn{1}{c}{ \textemdash}   &        79.471 \\
   &     &     &      131.442   &      115.598   &            54.734   &
\multicolumn{1}{c}{ \textemdash}   &        83.562 \\
   &     &     &      131.916   &      116.015   &            68.694   &
\multicolumn{1}{c}{ \textemdash}   &        93.965 \\
   &     &     &      134.750   &      118.508   &           154.355   &
\multicolumn{1}{c}{ \textemdash}   &       165.276 \\
   &     &     &      137.373   &      120.814   &           177.157   &
\multicolumn{1}{c}{ \textemdash}   &       241.036 \\
   &     &     &      137.612   &      121.025   &           211.239   &
\multicolumn{1}{c}{ \textemdash}   &       248.227 \\
   &     &     &      140.235   &      123.332   &           275.202   &
\multicolumn{1}{c}{ \textemdash}   &       328.750 \\
   &     &     &      141.607   &      124.538   &           258.435   &
\multicolumn{1}{c}{ \textemdash}   &       371.294 \\
   &     &     &      142.960   &      125.728   &           341.116   &
\multicolumn{1}{c}{ \textemdash}   &       413.103 \\
   &     &     &      146.936   &      129.225   &           341.149   &
\multicolumn{1}{c}{ \textemdash}   &       533.035 \\
   &     &     &      147.172   &      129.433   &           417.437   &
\multicolumn{1}{c}{ \textemdash}   &       539.984 \\
   &     &     &      149.510   &      131.489   &           601.865   &
\multicolumn{1}{c}{ \textemdash}   &       607.315 \\
   &     &     &      152.020   &      133.696   &           594.366   &
\multicolumn{1}{c}{ \textemdash}   &       676.864 \\
   &     &     &      154.664   &      136.021   &           700.238   &
\multicolumn{1}{c}{ \textemdash}   &       747.059 \\
   &     &     &      156.271   &      137.435   &           617.232   &
\multicolumn{1}{c}{ \textemdash}   &       788.230 \\
   &     &     &      157.279   &      138.321   &           682.803   &
\multicolumn{1}{c}{ \textemdash}   &       813.499 \\
   &     &     &      159.566   &      140.332   &           764.932   &
\multicolumn{1}{c}{ \textemdash}   &       869.254 \\
   &     &     &      163.381   &      143.687   &           530.563   &
\multicolumn{1}{c}{ \textemdash}   &       957.702 \\
   &     &     &      165.785   &      145.802   &           984.587   &
\multicolumn{1}{c}{ \textemdash}   &      1010.673 \\
   &     &     &      167.980   &      147.732   &          1474.123   &
\multicolumn{1}{c}{ \textemdash}   &      1057.249 \\
   &     &     &      170.398   &      149.859   &           736.536   &
\multicolumn{1}{c}{ \textemdash}   &      1106.676 \\
   &     &     &      172.630   &      151.822   &           856.979   &
\multicolumn{1}{c}{ \textemdash}   &      1150.630 \\
$^{ 28}{\rm Si}$+$^{ 28}{\rm Si}$  &  EvR      &  authors' graph  &       45.553
  &       22.777   &    6.153{\rm E}-4   &   \multicolumn{1}{c}{ \textemdash}
&         0.003 \\
   &     &  \cite{Montagnoli2014_PRC90-044608}  &       46.135   &       23.067
 &    7.880{\rm E}-4   &   \multicolumn{1}{c}{ \textemdash}    &         0.004
\\
   &     &  $E_{\rm c.m.}$  &       47.182   &       23.591   &    4.580{\rm
E}-3   &   \multicolumn{1}{c}{ \textemdash}    &         0.011 \\
   &     &     &       48.166   &       24.083   &             0.010   &
\multicolumn{1}{c}{ \textemdash}    &         0.027 \\
   &     &     &       49.182   &       24.591   &             0.027   &
\multicolumn{1}{c}{ \textemdash}    &         0.065 \\
   &     &     &       50.197   &       25.099   &             0.061   &
\multicolumn{1}{c}{ \textemdash}    &         0.155 \\
   &     &     &       51.149   &       25.575   &             0.158   &
\multicolumn{1}{c}{ \textemdash}    &         0.336 \\
   &     &     &       52.197   &       26.098   &             0.398   &
\multicolumn{1}{c}{ \textemdash}    &         0.754 \\
   &     &     &       53.181   &       26.590   &             1.026   &
\multicolumn{1}{c}{ \textemdash}    &         1.522 \\
   &     &     &       54.196   &       27.098   &             2.950   &
\multicolumn{1}{c}{ \textemdash}    &         2.940 \\
   &     &     &       55.180   &       27.590   &             6.806   &
\multicolumn{1}{c}{ \textemdash}    &         5.196 \\
   &     &     &       56.195   &       28.098   &            15.703   &
\multicolumn{1}{c}{ \textemdash}    &         8.697 \\
   &     &     &       57.211   &       28.606   &            31.748   &
\multicolumn{1}{c}{ \textemdash}    &        13.595 \\
   &     &     &       58.227   &       29.113   &            50.392   &
\multicolumn{1}{c}{ \textemdash}    &        20.106 \\
   &     &     &       60.226   &       30.113   &            95.375   &
\multicolumn{1}{c}{ \textemdash}    &        38.549 \\
   &     &     &       62.225   &       31.113   &           144.867   &
\multicolumn{1}{c}{ \textemdash}    &        63.237 \\
   &     &     &       64.225   &       32.112   &           210.568   &
\multicolumn{1}{c}{ \textemdash}    &        93.283 \\
   &     &     &       66.288   &       33.144   &           251.088   &
\multicolumn{1}{c}{ \textemdash}    &       129.051 \\
   &     &     &       68.255   &       34.128   &           306.067   &
\multicolumn{1}{c}{ \textemdash}    &       166.932 \\
   &     &     &       70.255   &       35.127   &           364.964   &
\multicolumn{1}{c}{ \textemdash}    &       208.544 \\
   &     &     &       72.286   &       36.143   &           435.196   &
\multicolumn{1}{c}{ \textemdash}    &       253.310 \\
   &     &  authors' table      &        60.00   &   30.0              &   115
            &   8                  &        36.097 \\
   &     & \cite{Nagashima1986_PRC33-176}     &        64.00   &   32.0
    &   260               &   17                 &        89.631 \\
   &     & $E_{\rm c.m.}$   &        68.00   &   34.0              &   330
        &   22                 &       161.800 \\
   &     &     &        72.00   &   36.0              &   446               &
29                 &       246.846 \\
   &     &     &        76.00   &   38.0              &   562               &
37                 &       339.797 \\
   &     &     &        81.00   &   40.5              &   715               &
47                 &       460.861 \\
   &     &     &        85.00   &   42.5              &   765               &
36                 &       557.524 \\
   &     &     &        88.00   &   44.0              &   828               &
54                 &       628.296 \\
   &     &     &        90.00   &   45.0              &   852               &
56                 &       674.307 \\
   &     &     &        93.00   &   46.5              &   922               &
60                 &       740.997 \\
   &     &     &        96.00   &   48.0              &   938               &
61                 &       804.637 \\
   &     &     &        99.00   &   49.5              &   970               &
63                 &       865.018 \\
   &     &     &       105.00   &   52.5              &   1072              &
70                 &       975.593 \\
   &     &     &       110.00   &   55.0              &   1068              &
69                 &      1057.591 \\
   &     &     &       115.00   &   57.5              &   1064              &
70                 &      1130.995 \\
   &     &     &       121.00   &   60.5              &   1058              &
45                 &      1208.874 \\
   &     &     &       132.60   &   66.3              &   1050              &
69                 &      1332.925 \\
$^{ 28}{\rm Si}$+$^{ 30}{\rm Si}$  &  EvR      &  authors' graph  &       46.131
  &       23.861   &             0.004   &   \multicolumn{1}{c}{ \textemdash}
&         0.010 \\
   &     &  \cite{Montagnoli2014_PRC90-044608}  &       47.143   &       24.385
 &             0.018   &   \multicolumn{1}{c}{ \textemdash}    &         0.026
\\
   &     &  $E_{\rm c.m.}$  &       49.168   &       25.432   &
0.306   &   \multicolumn{1}{c}{ \textemdash}    &         0.165 \\
   &     &     &       52.205   &       27.003   &             9.060   &
\multicolumn{1}{c}{ \textemdash}    &         2.421 \\
   &     &     &       58.219   &       30.113   &           111.254   &
\multicolumn{1}{c}{ \textemdash}    &        72.977 \\
   &     &     &       64.262   &       33.239   &           280.284   &
\multicolumn{1}{c}{ \textemdash}    &       258.489 \\
   &     &     &       70.306   &       36.365   &           425.727   &
\multicolumn{1}{c}{ \textemdash}    &       467.583 \\
   &     & authors' table     &        49.86   &   25.79             &   2.9
          &   0.6                &         0.310 \\
   &     & \cite{Bozek1986_NPA451-171}    &        51.86   &   26.82
&   8.0               &   2.0                &         1.798 \\
   &     & $E_{\rm lab}~\&~E_{\rm c.m.}$    &        53.86   &   27.86
  &   29                &   5.0                &         8.664 \\
   &     &     &        55.86   &   28.89             &   59                &
10                 &        28.310 \\
   &     &     &        57.86   &   29.93             &   105               &
16                 &        64.911 \\
   &     &     &        59.86   &   30.96             &   170               &
25                 &       115.595 \\
   &     &     &        61.86   &   32.00             &   214               &
29                 &       177.207 \\
   &     &     &        62.86   &   32.51             &   242               &
31                 &       209.957 \\
   &     &     &        63.86   &   33.03             &   265               &
33                 &       244.424 \\
   &     &     &        64.86   &   33.55             &   292               &
34                 &       279.545 \\
   &     &     &        65.86   &   34.06             &   315               &
36                 &       314.262 \\
   &     &     &        67.37   &   34.85             &   353               &
39                 &       367.883 \\
   &     &     &        68.87   &   35.62             &   405               &
44                 &       419.249 \\
   &     &     &        77.37   &   40.02             &   610               &
63                 &       678.368 \\
   &     &     &        84.87   &   43.90             &   780               &
79                 &       855.688 \\
$^{ 28}{\rm Si}$+$^{ 68}{\rm Zn}$  &  EvR      &  authors' table  &        71.6
 &   50.7              &   0.62              &   0.13               &
0.453 \\
   &     &  \cite{Dasgupta1992_NPA539-351}  &        73.7   &   52.2
 &   3.6               &   0.5                &         3.682 \\
   &     & $E_{\rm lab}~\&~E_{\rm c.m.}$  &        75.7   &   53.6
&   29                &   2                  &        15.807 \\
   &     &     &        77.7   &   55.0              &   56                &   4
                 &        42.885 \\
   &     &     &        79.7   &   56.4              &   79                &   4
                 &        84.992 \\
   &     &     &        80.6   &   57.1              &   114               &   8
                 &       110.796 \\
   &     &     &        82.7   &   58.6              &   171               &   9
                 &       174.260 \\
   &     &     &        84.7   &   60.0              &   194               &
10                 &       240.467 \\
   &     &     &        86.7   &   61.4              &   234               &
13                 &       310.197 \\
   &     &     &        89.8   &   63.6              &   264               &
16                 &       421.071 \\
   &     &     &        92.8   &   65.7              &   431               &
24                 &       523.532 \\
   &     &     &        99.8   &   70.7              &   572               &
38                 &       742.516 \\
$^{ 28}{\rm Si}$+$^{ 90}{\rm Zr}$  &  EvR      &  authors' table  &        86.14
  &   65.7              &   0.049             &   0.009              &
0.018 \\
   &     &  \cite{Kalkal2010_PRC81-044610}  &        88.24   &   67.3
  &   0.435             &   0.058              &         0.218 \\
   &     &  $E_{\rm c.m.}$  &        90.20   &   68.8              &   2.317
        &   0.287              &         2.072 \\
   &     &     &        92.30   &   70.4              &   9.770             &
1.19               &        14.057 \\
   &     &     &        94.40   &   72.0              &   42.60             &
5.19               &        46.880 \\
   &     &     &        96.50   &   73.6              &   81.18             &
9.79               &        99.040 \\
   &     &     &        98.60   &   75.2              &   129.2             &
15.5               &       163.269 \\
   &     &     &       100.56   &   76.7              &   169.1             &
20.6               &       228.295 \\
   &     &     &       103.71   &   79.1              &   251.5             &
31.7               &       332.692 \\
   &     &     &       107.77   &   82.2              &   450.3             &
85.1               &       459.402 \\
   &     &     &       110.92   &   84.6              &   599.0             &
110.8              &       549.672 \\
   &     &     &       116.03   &   88.5              &   680.1             &
125.0              &       682.919 \\
   &     &     &       121.15   &   92.4              &   674.3             &
126.4              &       801.570 \\
$^{ 28}{\rm Si}$+$^{ 92}{\rm Zr}$  &  EvR      &  authors' table  &        85.30
  &   65.40             &   0.96              &   0.2                &
0.152 \\
   &     &  \cite{Newton2001_PRC64-064608}  &        86.30   &   66.16
  &   1.73              &   0.2                &         0.463 \\
   &     &  $E_{\rm c.m.}$  &        87.30   &   66.93             &   4.49
        &   0.3                &         1.316 \\
   &     &     &        88.30   &   67.70             &   7.21              &
0.5                &         3.353 \\
   &     &     &        89.30   &   68.46             &   14.0              &
0.4                &         7.456 \\
   &     &     &        90.30   &   69.23             &   23.6              &
0.6                &        14.728 \\
   &     &     &        91.30   &   70.00             &   38.8              &
0.6                &        25.849 \\
   &     &     &        92.30   &   70.76             &   54.2              &
1.5                &        40.818 \\
   &     &     &        93.37   &   71.58             &   77.8              &
0.9                &        61.199 \\
   &     &     &        94.30   &   72.30             &   94.9              &
1.3                &        82.344 \\
   &     &     &        95.47   &   73.19             &   125               &
1                  &       112.057 \\
   &     &     &        96.30   &   73.83             &   141               &
1                  &       135.442 \\
   &     &     &        97.30   &   74.60             &   170               &
2                  &       165.331 \\
   &     &     &        98.30   &   75.36             &   197               &
2                  &       196.244 \\
   &     &     &        99.30   &   76.13             &   216               &
2                  &       228.534 \\
   &     &     &       100.30   &   76.90             &   252               &
2                  &       261.395 \\
   &     &     &       102.30   &   78.43             &   302               &
2                  &       327.101 \\
   &     &     &       103.30   &   79.20             &   335               &
3                  &       359.891 \\
   &     &     &       104.30   &   79.96             &   365               &
3                  &       391.850 \\
   &     &     &       105.30   &   80.73             &   383               &
3                  &       423.710 \\
   &     &     &       106.30   &   81.50             &   404               &
3                  &       454.974 \\
   &     &     &       115.00   &   88.17             &   603               &
6                  &       698.545 \\
$^{ 28}{\rm Si}$+$^{ 93}{\rm Nb}$  &  EvR      &  authors' table  &        89.32
  &   68.65             &   1.04              &   0.21               &
0.908 \\
   &     &  \cite{Baby1997_PRC56-1936}  &        91.32   &   70.19             &
  6.3               &   1.3                &         6.052 \\
   &     &  $E_{\rm c.m.}$  &        93.08   &   71.54             &   24
        &   5                  &        20.302 \\
   &     &     &        94.94   &   72.97             &   37                &
7                  &        49.232 \\
   &     &     &        96.93   &   74.5              &   77                &
15                 &        94.464 \\
   &     &     &        98.92   &   76.03             &   108               &
21                 &       150.426 \\
   &     &     &       100.85   &   77.51             &   202               &
40                 &       210.623 \\
   &     &     &       105.86   &   81.36             &   299               &
59                 &       373.406 \\
   &     &     &       108.86   &   83.67             &   431               &
86                 &       466.500 \\
   &     &     &       111.79   &   85.92             &   478               &
95                 &       551.611 \\
   &     &     &       113.88   &   87.53             &   547               &
109                &       609.126 \\
   &     &     &       115.87   &   89.06             &   642               &
128                &       661.293 \\
   &     &     &       118.91   &   91.39             &   691               &
138                &       736.375 \\
$^{ 28}{\rm Si}$+$^{ 94}{\rm Zr}$  &  EvR      &  authors' table  &        82.16
  &   63.3              &   0.037             &   0.006              &
0.021 \\
   &     &  \cite{Kalkal2010_PRC81-044610}  &        84.36   &   65.0
  &   0.201             &   0.029              &         0.261 \\
   &     &  $E_{\rm c.m.}$  &        86.44   &   66.6              &   2.160
        &   0.310              &         2.077 \\
   &     &     &        88.51   &   68.2              &   10.70             &
1.48               &        10.351 \\
   &     &     &        90.46   &   69.7              &   26.57             &
3.68               &        30.303 \\
   &     &     &        92.54   &   71.3              &   52.04             &
7.28               &        67.236 \\
   &     &     &        94.61   &   72.9              &   100.2             &
13.9               &       118.004 \\
   &     &     &        96.69   &   74.5              &   138.8             &
19.3               &       178.640 \\
   &     &     &        98.77   &   76.1              &   165.4             &
23.1               &       245.069 \\
   &     &     &       100.84   &   77.7              &   216.0             &
29.6               &       313.831 \\
   &     &     &       103.83   &   80.0              &   285.6             &
41.1               &       411.956 \\
   &     &     &       107.98   &   83.2              &   467.7             &
87.9               &       540.977 \\
   &     &     &       111.10   &   85.6              &   565.0             &
126.4              &       630.416 \\
   &     &     &       116.29   &   89.6              &   599.2             &
110.0              &       765.975 \\
   &     &     &       121.35   &   93.5              &   524.0             &
98.2               &       883.699 \\
$^{ 28}{\rm Si}$+$^{142}{\rm Ce}$  &  EvR      &  authors' table  &   104.7
       &        87.46   &   0.07              &   0.03               &
0.010 \\
   &     &  \cite{Gil1995_PRC51-1336}  &   106.7             &        89.13   &
 0.33              &   0.15               &         0.096 \\
   &     &  $E_{\rm lab}$  &   107.2             &        89.54   &   0.6
       &   0.1                &         0.163 \\
   &     &     &   108.2             &        90.38   &   1.2               &
0.1                &         0.445 \\
   &     &     &   108.7             &        90.80   &   2.0               &
0.2                &         0.713 \\
   &     &     &   109.7             &        91.63   &   3.7               &
0.3                &         1.708 \\
   &     &     &   112.2             &        93.72   &   14.4              &
0.8                &        10.060 \\
   &     &     &   112.2             &        93.72   &   14.2              &
0.5                &        10.060 \\
   &     &     &   114.7             &        95.81   &   34                &
3                  &        34.156 \\
   &     &     &   114.7             &        95.81   &   39                &
2                  &        34.156 \\
   &     &     &   117.2             &        97.90   &   71                &
1                  &        77.399 \\
   &     &     &   119.7             &        99.98   &   146               &
6                  &       136.107 \\
   &     &     &   119.7             &        99.98   &   134               &
7                  &       136.107 \\
   &     &     &   124.7             &       104.16   &   244               &
7                  &       277.264 \\
   &     &     &   124.7             &       104.16   &   235               &
5                  &       277.264 \\
   &     &     &   124.7             &       104.16   &   242               &
5                  &       277.264 \\
   &     &     &   129.7             &       108.34   &   429               &
12                 &       421.746 \\
   &     &     &   129.7             &       108.34   &   449               &
6                  &       421.746 \\
   &     &     &   139.7             &       116.69   &   719               &
90                 &       677.467 \\
   &     &     &   144.7             &       120.87   &   644               &
30                 &       788.177 \\
$^{ 28}{\rm Si}$+$^{154}{\rm Sm}$  &  EvR      &  authors' graph  &      106.905
  &       90.458   &             0.998   &   \multicolumn{1}{c}{ \textemdash}
&         0.151 \\
   &     &  \cite{Gil1990_PRL65-3100}  &      109.396   &       92.566   &
      3.129   &   \multicolumn{1}{c}{ \textemdash}   &         1.346 \\
   &     &  $E_{\rm lab}$  &      111.914   &       94.697   &             8.685
  &   \multicolumn{1}{c}{ \textemdash}   &         7.252 \\
   &     &     &      112.532   &       95.220   &             7.617   &
\multicolumn{1}{c}{ \textemdash}   &        10.128 \\
   &     &     &      113.888   &       96.366   &            16.264   &
\multicolumn{1}{c}{ \textemdash}   &        19.041 \\
   &     &     &      114.514   &       96.897   &            21.137   &
\multicolumn{1}{c}{ \textemdash}   &        24.502 \\
   &     &     &      114.921   &       97.241   &            25.376   &
\multicolumn{1}{c}{ \textemdash}   &        28.557 \\
   &     &     &      116.316   &       98.421   &            26.391   &
\multicolumn{1}{c}{ \textemdash}   &        45.434 \\
   &     &     &      116.929   &       98.940   &            37.563   &
\multicolumn{1}{c}{ \textemdash}   &        54.180 \\
   &     &     &      116.876   &       98.895   &            44.520   &
\multicolumn{1}{c}{ \textemdash}   &        53.400 \\
   &     &     &      119.424   &      101.051   &            81.274   &
\multicolumn{1}{c}{ \textemdash}   &        97.705 \\
   &     &     &      120.246   &      101.746   &            95.082   &
\multicolumn{1}{c}{ \textemdash}   &       114.575 \\
   &     &     &      122.026   &      103.253   &           126.839   &
\multicolumn{1}{c}{ \textemdash}   &       154.835 \\
   &     &     &      124.533   &      105.374   &           142.635   &
\multicolumn{1}{c}{ \textemdash}   &       218.859 \\
   &     &     &      124.467   &      105.319   &           195.216   &
\multicolumn{1}{c}{ \textemdash}   &       217.097 \\
   &     &     &      127.814   &      108.150   &           195.236   &
\multicolumn{1}{c}{ \textemdash}   &       312.107 \\
   &     &     &      129.426   &      109.514   &           347.195   &
\multicolumn{1}{c}{ \textemdash}   &       360.476 \\
   &     &     &      132.732   &      112.312   &           338.275   &
\multicolumn{1}{c}{ \textemdash}   &       462.302 \\
   &     &     &      134.432   &      113.750   &           427.974   &
\multicolumn{1}{c}{ \textemdash}   &       515.068 \\
   &     &     &      139.333   &      117.897   &           527.554   &
\multicolumn{1}{c}{ \textemdash}   &       664.774 \\
   &     &     &      144.345   &      122.138   &           633.610   &
\multicolumn{1}{c}{ \textemdash}   &       810.040 \\
$^{ 28}{\rm Si}$+$^{164}{\rm Er}$  &  EvRFF    &  authors' graph  &      127.049
  &      108.521   &            82.246   &   \multicolumn{1}{c}{ \textemdash}
&        71.567 \\
   &     &  \cite{Hinde1986_NPA452-550}\footnote[1]{In the authors' graph, the
capture excitation function was plotted as a function of the excitation energy
$E^{*}_{\rm CN}$ of the compound nucleus. $E_{\rm c.m.}$ is obtained by $E_{\rm
c.m.}=E^{*}_{\rm CN}-Q$ and $Q=-64.869$ MeV is calculated with the nuclear
masses taken from Refs.
\cite{Audi2012_ChinPhysC36-1287,Wang2012_ChinPhysC36-1603}.} &      129.990   &
    111.033   &           134.046   &   \multicolumn{1}{c}{ \textemdash}   &
  129.667 \\
   &     &  $E_{\rm c.m.}$  &      132.205   &      112.925   &
179.355   &   \multicolumn{1}{c}{ \textemdash}   &       182.182 \\
   &     &     &      135.062   &      115.365   &           257.802   &
\multicolumn{1}{c}{ \textemdash}   &       258.049 \\
   &     &     &      139.843   &      119.449   &           400.315   &
\multicolumn{1}{c}{ \textemdash}   &       397.281 \\
   &     &     &      145.056   &      123.902   &           562.327   &
\multicolumn{1}{c}{ \textemdash}   &       554.034 \\
   &     &     &      150.001   &      128.126   &           701.458   &
\multicolumn{1}{c}{ \textemdash}   &       698.303 \\
   &     &     &      154.942   &      132.346   &           791.913   &
\multicolumn{1}{c}{ \textemdash}   &       833.991 \\
   &     &     &      159.709   &      136.418   &           894.966   &
\multicolumn{1}{c}{ \textemdash}   &       955.709 \\
   &     &     &      164.975   &      140.916   &          1021.998   &
\multicolumn{1}{c}{ \textemdash}   &      1079.934 \\
   &     &     &      170.059   &      145.259   &          1202.045   &
\multicolumn{1}{c}{ \textemdash}   &      1190.346 \\
   &     &     &      175.096   &      149.561   &          1237.054   &
\multicolumn{1}{c}{ \textemdash}   &      1291.330 \\
$^{ 28}{\rm Si}$+$^{198}{\rm Pt}$  &  FF       &  authors' table  &       131.15
  &   114.9             &   1.3               &   0.2                &
0.089 \\
   &     &  \cite{Nishio2000_PRC62-014602}  &       133.43   &   116.9
  &   5.2               &   0.8                &         0.914 \\
   &     &  $E_{\rm c.m.}$  &       134.69   &   118.0             &   12.1
        &   1.7                &         2.665 \\
   &     &     &       135.83   &   119.0             &   15.4              &
2.3                &         6.113 \\
   &     &     &       136.51   &   119.6             &   23.1              &
3.5                &         9.425 \\
   &     &     &       139.25   &   122.0             &   40.7              &
6.1                &        35.010 \\
   &     &     &       142.22   &   124.6             &   95.3              &
14.3               &        85.322 \\
   &     &     &       148.38   &   130.0             &   204               &
31                 &       236.725 \\
   &     &     &       159.80   &   140.0             &   456               &
68                 &       535.817 \\
   &     &     &       171.21   &   150.0             &   625               &
94                 &       788.612 \\
   &     &     &       189.82   &   166.3             &   789               &
121                &      1113.081 \\
$^{ 28}{\rm Si}$+$^{208}{\rm Pb}$  &  FF       &  authors' graph  &      136.881
  &      120.641   &             1.173   &   \multicolumn{1}{c}{ \textemdash}
&         0.174 \\
   &     &  \cite{Hinde1995_NPA592-271}  &      138.006   &      121.632   &
        3.269   &   \multicolumn{1}{c}{ \textemdash}   &         0.561 \\
   &     &  $E_{\rm c.m.}$  &      138.989   &      122.499   &
6.228   &   \multicolumn{1}{c}{ \textemdash}   &         1.414 \\
   &     &     &      140.128   &      123.503   &            12.333   &
\multicolumn{1}{c}{ \textemdash}   &         3.618 \\
   &     &     &      140.959   &      124.235   &            16.943   &
\multicolumn{1}{c}{ \textemdash}   &         6.549 \\
   &     &     &      141.978   &      125.133   &            24.846   &
\multicolumn{1}{c}{ \textemdash}   &        12.218 \\
   &     &     &      142.986   &      126.021   &            32.434   &
\multicolumn{1}{c}{ \textemdash}   &        20.508 \\
   &     &     &      144.057   &      126.966   &            45.343   &
\multicolumn{1}{c}{ \textemdash}   &        32.437 \\
   &     &     &      145.028   &      127.822   &            55.165   &
\multicolumn{1}{c}{ \textemdash}   &        45.948 \\
   &     &     &      145.909   &      128.598   &            70.653   &
\multicolumn{1}{c}{ \textemdash}   &        60.266 \\
   &     &     &      146.937   &      129.504   &            83.751   &
\multicolumn{1}{c}{ \textemdash}   &        79.218 \\
   &     &     &      147.981   &      130.424   &           104.538   &
\multicolumn{1}{c}{ \textemdash}   &       100.657 \\
   &     &     &      148.979   &      131.303   &           126.565   &
\multicolumn{1}{c}{ \textemdash}   &       122.874 \\
   &     &     &      150.030   &      132.230   &           145.432   &
\multicolumn{1}{c}{ \textemdash}   &       147.770 \\
   &     &     &      150.943   &      133.035   &           168.986   &
\multicolumn{1}{c}{ \textemdash}   &       170.412 \\
   &     &     &      151.954   &      133.926   &           189.233   &
\multicolumn{1}{c}{ \textemdash}   &       196.270 \\
   &     &     &      152.988   &      134.837   &           206.531   &
\multicolumn{1}{c}{ \textemdash}   &       223.321 \\
   &     &     &      154.026   &      135.752   &           233.723   &
\multicolumn{1}{c}{ \textemdash}   &       250.908 \\
   &     &     &      154.990   &      136.601   &           256.433   &
\multicolumn{1}{c}{ \textemdash}   &       276.665 \\
   &     &     &      155.879   &      137.385   &           278.522   &
\multicolumn{1}{c}{ \textemdash}   &       300.461 \\
   &     &     &      156.828   &      138.221   &           299.333   &
\multicolumn{1}{c}{ \textemdash}   &       325.789 \\
   &     &     &      157.865   &      139.135   &           321.765   &
\multicolumn{1}{c}{ \textemdash}   &       353.287 \\
   &     &     &      158.875   &      140.025   &           345.846   &
\multicolumn{1}{c}{ \textemdash}   &       379.798 \\
   &     &     &      159.771   &      140.815   &           373.665   &
\multicolumn{1}{c}{ \textemdash}   &       403.077 \\
   &     &     &      160.770   &      141.695   &           389.315   &
\multicolumn{1}{c}{ \textemdash}   &       428.710 \\
   &     &     &      161.808   &      142.610   &           409.990   &
\multicolumn{1}{c}{ \textemdash}   &       454.980 \\
   &     &     &      162.842   &      143.522   &           436.165   &
\multicolumn{1}{c}{ \textemdash}   &       480.751 \\
   &     &     &      163.766   &      144.336   &           452.187   &
\multicolumn{1}{c}{ \textemdash}   &       503.427 \\
   &     &     &      164.921   &      145.354   &           473.650   &
\multicolumn{1}{c}{ \textemdash}   &       531.332 \\
   &     &     &      165.879   &      146.198   &           509.104   &
\multicolumn{1}{c}{ \textemdash}   &       554.091 \\
   &     &     &      167.925   &      148.002   &           547.232   &
\multicolumn{1}{c}{ \textemdash}   &       601.541 \\
   &     &     &      169.881   &      149.726   &           576.136   &
\multicolumn{1}{c}{ \textemdash}   &       645.490 \\
   &     &     &      173.864   &      153.236   &           648.779   &
\multicolumn{1}{c}{ \textemdash}   &       730.845 \\
   &     &     &      175.940   &      155.065   &           686.546   &
\multicolumn{1}{c}{ \textemdash}   &       773.253 \\
   &     &     &      177.932   &      156.821   &           726.666   &
\multicolumn{1}{c}{ \textemdash}   &       812.673 \\
$^{ 29}{\rm Al}$+$^{197}{\rm Au}$  &  FF       &  authors' graph  &      125.290
  &      109.213   &            15.513   &   \multicolumn{1}{c}{ \textemdash}
&         5.016 \\
   &     &  \cite{Watanabe2001_EPJA10-373}  &      128.745   &      112.225   &
          70.433   &   \multicolumn{1}{c}{ \textemdash}   &        35.029 \\
   &     &  $E_{\rm c.m.}$  &      132.205   &      115.240   &
141.436   &   \multicolumn{1}{c}{ \textemdash}   &        94.952 \\
   &     &     &      135.637   &      118.233   &           203.358   &
\multicolumn{1}{c}{ \textemdash}   &       175.494 \\
   &     &     &      139.107   &      121.257   &           330.192   &
\multicolumn{1}{c}{ \textemdash}   &       268.869 \\
   &     &     &      142.472   &      124.190   &           384.133   &
\multicolumn{1}{c}{ \textemdash}   &       363.561 \\
   &     &     &      145.912   &      127.189   &           504.522   &
\multicolumn{1}{c}{ \textemdash}   &       459.618 \\
   &     &     &      149.368   &      130.201   &           544.235   &
\multicolumn{1}{c}{ \textemdash}   &       552.624 \\
   &     &     &      152.905   &      133.284   &           714.758   &
\multicolumn{1}{c}{ \textemdash}   &       643.039 \\
   &     &     &      156.290   &      136.235   &           693.413   &
\multicolumn{1}{c}{ \textemdash}   &       724.840 \\
   &     &     &      159.704   &      139.211   &           725.665   &
\multicolumn{1}{c}{ \textemdash}   &       802.748 \\
   &     &     &      163.201   &      142.259   &           897.216   &
\multicolumn{1}{c}{ \textemdash}   &       878.029 \\
   &     &     &      166.640   &      145.257   &           794.651   &
\multicolumn{1}{c}{ \textemdash}   &       947.921 \\
   &     &     &      170.045   &      148.225   &          1028.012   &
\multicolumn{1}{c}{ \textemdash}   &      1013.312 \\
   &     &     &      173.487   &      151.226   &          1044.035   &
\multicolumn{1}{c}{ \textemdash}   &      1075.774 \\
   &     &     &      176.879   &      154.182   &           982.365   &
\multicolumn{1}{c}{ \textemdash}   &      1133.957 \\
   &     &     &      180.364   &      157.220   &          1060.255   &
\multicolumn{1}{c}{ \textemdash}   &      1190.467 \\
   &     &     &      183.831   &      160.242   &           997.336   &
\multicolumn{1}{c}{ \textemdash}   &      1243.544 \\
   &     &     &      187.251   &      163.223   &          1143.012   &
\multicolumn{1}{c}{ \textemdash}   &      1292.990 \\
$^{ 31}{\rm Al}$+$^{197}{\rm Au}$  &  FF       &  authors' graph  &      122.913
  &      106.202   &             9.878   &   \multicolumn{1}{c}{ \textemdash}
&         8.871 \\
   &     &  \cite{Watanabe2001_EPJA10-373}  &      126.370   &      109.188   &
          19.335   &   \multicolumn{1}{c}{ \textemdash}   &        42.115 \\
   &     &  $E_{\rm c.m.}$  &      129.887   &      112.227   &
132.156   &   \multicolumn{1}{c}{ \textemdash}   &       102.756 \\
   &     &     &      133.346   &      115.215   &           208.148   &
\multicolumn{1}{c}{ \textemdash}   &       182.685 \\
   &     &     &      136.949   &      118.329   &           231.224   &
\multicolumn{1}{c}{ \textemdash}   &       280.420 \\
   &     &     &      140.392   &      121.304   &           353.450   &
\multicolumn{1}{c}{ \textemdash}   &       381.348 \\
   &     &     &      143.877   &      124.315   &           369.843   &
\multicolumn{1}{c}{ \textemdash}   &       486.044 \\
   &     &     &      147.245   &      127.225   &           556.565   &
\multicolumn{1}{c}{ \textemdash}   &       586.264 \\
   &     &     &      150.683   &      130.196   &           600.346   &
\multicolumn{1}{c}{ \textemdash}   &       685.519 \\
   &     &     &      154.163   &      133.202   &           764.947   &
\multicolumn{1}{c}{ \textemdash}   &       781.663 \\
   &     &     &      157.634   &      136.201   &           974.670   &
\multicolumn{1}{c}{ \textemdash}   &       872.808 \\
   &     &     &      161.093   &      139.190   &           850.445   &
\multicolumn{1}{c}{ \textemdash}   &       958.834 \\
   &     &     &      164.696   &      142.303   &           825.150   &
\multicolumn{1}{c}{ \textemdash}   &      1043.551 \\
   &     &     &      168.217   &      145.346   &           850.461   &
\multicolumn{1}{c}{ \textemdash}   &      1121.740 \\
   &     &     &      171.622   &      148.287   &          1100.642   &
\multicolumn{1}{c}{ \textemdash}   &      1193.272 \\
   &     &     &      175.153   &      151.339   &           989.541   &
\multicolumn{1}{c}{ \textemdash}   &      1263.502 \\
   &     &     &      178.616   &      154.330   &           850.408   &
\multicolumn{1}{c}{ \textemdash}   &      1328.661 \\
   &     &     &      182.050   &      157.298   &          1280.346   &
\multicolumn{1}{c}{ \textemdash}   &      1389.897 \\
   &     &     &      185.550   &      160.322   &          1205.112   &
\multicolumn{1}{c}{ \textemdash}   &      1449.000 \\
   &     &     &      188.983   &      163.288   &          1582.041   &
\multicolumn{1}{c}{ \textemdash}   &      1503.904 \\
$^{ 30}{\rm Si}$+$^{ 30}{\rm Si}$  &  EvR      &  authors' table  &        54.36
  &   27.18             &   4.4               &   0.9                &
34.074 \\
   &     &  \cite{Bozek1986_NPA451-171}  &        54.86   &   27.43
&   13                &   2                  &        46.578 \\
   &     &  $E_{\rm lab}~\&~E_{\rm c.m.}$   &        55.36   &   27.68
  &   21                &   3                  &        61.585 \\
   &     &     &        55.86   &   27.93             &   32                &
5                  &        78.770 \\
   &     &     &        56.86   &   28.43             &   52                &
8                  &       117.745 \\
   &     &     &        57.86   &   28.93             &   79                &
12                 &       159.714 \\
   &     &     &        58.86   &   29.43             &   98                &
14                 &       202.076 \\
   &     &     &        59.86   &   29.93             &   123               &
17                 &       243.557 \\
   &     &     &        60.86   &   30.43             &   159               &
21                 &       283.658 \\
   &     &     &        61.86   &   30.93             &   190               &
26                 &       322.236 \\
   &     &     &        62.86   &   31.43             &   224               &
32                 &       359.293 \\
   &     &     &        63.86   &   31.93             &   257               &
36                 &       394.878 \\
   &     &     &        64.86   &   32.43             &   284               &
38                 &       429.060 \\
   &     &     &        65.86   &   32.93             &   328               &
43                 &       461.909 \\
   &     &     &        66.86   &   33.43             &   365               &
46                 &       493.494 \\
   &     &     &        67.86   &   33.93             &   394               &
49                 &       523.879 \\
   &     &     &        68.86   &   34.43             &   429               &
58                 &       553.126 \\
   &     &     &        69.86   &   34.93             &   469               &
60                 &       581.291 \\
   &     &     &        72.36   &   36.18             &   539               &
67                 &       647.314 \\
   &     &     &        74.87   &   37.43             &   603               &
70                 &       707.646 \\
   &     &     &        77.37   &   38.68             &   662               &
78                 &       762.920 \\
   &     &     &        82.37   &   41.18             &   772               &
88                 &       860.403 \\
   &     &     &        84.87   &   42.43             &   822               &
90                 &       903.487 \\
   &     &     &        87.37   &   43.68             &   848               &
94                 &       943.290 \\
   &     &     &        92.37   &   46.18             &   965               &
101                &      1014.256 \\
   &     &     &        94.87   &   47.43             &   1059              &
106                &      1045.934 \\
$^{ 30}{\rm Si}$+$^{238}{\rm U }$  &  FF       &  authors' graph  &      140.736
  &      124.982   &             0.131   &   \multicolumn{1}{c}{ \textemdash}
&         0.030 \\
   &     &  \cite{Nishio2010_PRC82-044604}  &      145.184   &      128.932   &
           3.201   &   \multicolumn{1}{c}{ \textemdash}   &         1.465 \\
   &     &  $E_{\rm c.m.}$  &      150.904   &      134.011   &
20.801   &   \multicolumn{1}{c}{ \textemdash}   &        24.226 \\
   &     &     &      156.517   &      138.996   &            68.002   &
\multicolumn{1}{c}{ \textemdash}   &        90.596 \\
   &     &     &      162.130   &      143.981   &           163.384   &
\multicolumn{1}{c}{ \textemdash}   &       192.472 \\
   &     &     &      167.850   &      149.060   &           275.147   &
\multicolumn{1}{c}{ \textemdash}   &       319.486 \\
   &     &     &      173.463   &      154.045   &           401.964   &
\multicolumn{1}{c}{ \textemdash}   &       454.630 \\
   &     &     &      179.076   &      159.030   &           615.725   &
\multicolumn{1}{c}{ \textemdash}   &       590.842 \\
   &     &     &      190.303   &      169.001   &           780.325   &
\multicolumn{1}{c}{ \textemdash}   &       846.315 \\
$^{ 32}{\rm S }$+$^{ 27}{\rm Al}$  &  EvR      &  authors' graph  &       59.491
  &       27.225   &             0.743   &   \multicolumn{1}{c}{ \textemdash}
&         1.202 \\
   &     &  \cite{Berkowitz1983_PRC28-667}  &       60.405   &       27.643   &
           1.352   &   \multicolumn{1}{c}{ \textemdash}   &         2.274 \\
   &     &  $E_{\rm c.m.}$  &       61.348   &       28.075   &
4.035   &   \multicolumn{1}{c}{ \textemdash}   &         4.157 \\
   &     &     &       62.448   &       28.578   &             8.223   &
\multicolumn{1}{c}{ \textemdash}   &         7.768 \\
   &     &     &       63.328   &       28.980   &            17.175   &
\multicolumn{1}{c}{ \textemdash}   &        12.056 \\
   &     &     &       64.388   &       29.465   &            29.493   &
\multicolumn{1}{c}{ \textemdash}   &        19.217 \\
   &     &     &       65.316   &       29.890   &            58.811   &
\multicolumn{1}{c}{ \textemdash}   &        27.500 \\
   &     &     &       66.462   &       30.415   &            69.899   &
\multicolumn{1}{c}{ \textemdash}   &        40.337 \\
   &     &     &       67.369   &       30.830   &            90.025   &
\multicolumn{1}{c}{ \textemdash}   &        52.343 \\
   &     &     &       68.443   &       31.321   &           134.786   &
\multicolumn{1}{c}{ \textemdash}   &        68.562 \\
   &     &     &       69.455   &       31.785   &           156.468   &
\multicolumn{1}{c}{ \textemdash}   &        85.739 \\
   &     &     &       70.356   &       32.197   &           185.815   &
\multicolumn{1}{c}{ \textemdash}   &       102.411 \\
   &     &     &       71.393   &       32.671   &           210.969   &
\multicolumn{1}{c}{ \textemdash}   &       123.051 \\
   &     &     &       72.486   &       33.171   &           233.956   &
\multicolumn{1}{c}{ \textemdash}   &       146.440 \\
   &     &     &       73.425   &       33.601   &           294.436   &
\multicolumn{1}{c}{ \textemdash}   &       167.715 \\
   &     &     &       74.365   &       34.031   &           315.564   &
\multicolumn{1}{c}{ \textemdash}   &       189.937 \\
   &     &     &       75.460   &       34.533   &           322.854   &
\multicolumn{1}{c}{ \textemdash}   &       216.946 \\
   &     &     &       76.511   &       35.014   &           374.979   &
\multicolumn{1}{c}{ \textemdash}   &       243.861 \\
   &     & authors' table &        67      &   30.66             &   90
      &   \multicolumn{1}{c}{ \textemdash}         &        47.243 \\
   &     & \cite{Gutbrod1973_NPA213-267}  &      69      &   31.58             &
  139               &   \multicolumn{1}{c}{ \textemdash}       &        77.937
\\
   &     &  $E_{\rm lab}$       &        73      &   33.41             &   248
            &   \multicolumn{1}{c}{ \textemdash}        &       158.122 \\
   &     &     &        75      &   34.32             &   296               &
\multicolumn{1}{c}{ \textemdash}        &       205.347 \\
   &     &     &        77.5    &   35.47             &   336               &
\multicolumn{1}{c}{ \textemdash}        &       270.132 \\
   &     &     &        80      &   36.61             &   434               &
\multicolumn{1}{c}{ \textemdash}        &       338.301 \\
   &     &     &        85      &   38.90             &   561               &
\multicolumn{1}{c}{ \textemdash}        &       480.991 \\
   &     &     &        87.5    &   40.04             &   663               &
\multicolumn{1}{c}{ \textemdash}        &       552.424 \\
   &     &     &        90      &   41.19             &   650               &
\multicolumn{1}{c}{ \textemdash}        &       623.431 \\
   &     &     &       110      &   50.34             &   914               &
\multicolumn{1}{c}{ \textemdash}        &      1099.136 \\
   &     &     &       120.4    &   55.10             &   936               &
\multicolumn{1}{c}{ \textemdash}        &      1278.122 \\
   &     &     &       132.5    &   60.64             &   995               &
\multicolumn{1}{c}{ \textemdash}        &      1441.465 \\
$^{ 32}{\rm S }$+$^{ 24}{\rm Mg}$  &  EvR      &  authors' graph  &       60.699
  &       26.014   &             3.873   &   \multicolumn{1}{c}{ \textemdash}
&         6.782 \\
   &     &  \cite{Berkowitz1983_PRC28-667}  &       61.698   &       26.442   &
           8.580   &   \multicolumn{1}{c}{ \textemdash}   &        11.944 \\
   &     &  $E_{\rm c.m.}$  &       62.801   &       26.915   &
15.250   &   \multicolumn{1}{c}{ \textemdash}   &        20.666 \\
   &     &     &       63.757   &       27.325   &            22.385   &
\multicolumn{1}{c}{ \textemdash}   &        31.140 \\
   &     &     &       64.855   &       27.795   &            38.607   &
\multicolumn{1}{c}{ \textemdash}   &        46.589 \\
   &     &     &       65.855   &       28.224   &            59.518   &
\multicolumn{1}{c}{ \textemdash}   &        63.732 \\
   &     &     &       66.697   &       28.584   &            84.040   &
\multicolumn{1}{c}{ \textemdash}   &        80.255 \\
   &     &     &       67.752   &       29.037   &           102.878   &
\multicolumn{1}{c}{ \textemdash}   &       103.387 \\
   &     &     &       68.791   &       29.482   &           139.715   &
\multicolumn{1}{c}{ \textemdash}   &       128.498 \\
   &     &     &       69.798   &       29.913   &           161.353   &
\multicolumn{1}{c}{ \textemdash}   &       154.688 \\
   &     &     &       70.747   &       30.320   &           189.946   &
\multicolumn{1}{c}{ \textemdash}   &       180.770 \\
   &     &     &       71.765   &       30.757   &           230.155   &
\multicolumn{1}{c}{ \textemdash}   &       209.972 \\
   &     &     &       72.779   &       31.191   &           253.131   &
\multicolumn{1}{c}{ \textemdash}   &       239.998 \\
   &     &     &       73.787   &       31.623   &           281.308   &
\multicolumn{1}{c}{ \textemdash}   &       270.560 \\
   &     &     &       76.844   &       32.933   &           360.942   &
\multicolumn{1}{c}{ \textemdash}   &       364.983 \\
$^{ 32}{\rm S }$+$^{ 25}{\rm Mg}$  &  EvR      &  authors' graph  &       56.166
  &       24.634   &             0.503   &   \multicolumn{1}{c}{ \textemdash}
&         0.838 \\
   &     &  \cite{Berkowitz1983_PRC28-667}  &       57.260   &       25.114   &
           1.326   &   \multicolumn{1}{c}{ \textemdash}   &         1.912 \\
   &     &  $E_{\rm c.m.}$  &       58.239   &       25.543   &
3.110   &   \multicolumn{1}{c}{ \textemdash}   &         3.864 \\
   &     &     &       59.221   &       25.974   &             8.595   &
\multicolumn{1}{c}{ \textemdash}   &         7.445 \\
   &     &     &       60.198   &       26.403   &            15.425   &
\multicolumn{1}{c}{ \textemdash}   &        13.384 \\
   &     &     &       61.317   &       26.894   &            27.153   &
\multicolumn{1}{c}{ \textemdash}   &        23.958 \\
   &     &     &       62.251   &       27.303   &            44.288   &
\multicolumn{1}{c}{ \textemdash}   &        36.215 \\
   &     &     &       63.371   &       27.795   &            64.361   &
\multicolumn{1}{c}{ \textemdash}   &        55.072 \\
   &     &     &       64.350   &       28.224   &            88.311   &
\multicolumn{1}{c}{ \textemdash}   &        74.991 \\
   &     &     &       65.376   &       28.673   &           110.135   &
\multicolumn{1}{c}{ \textemdash}   &        98.963 \\
   &     &     &       66.309   &       29.083   &           139.904   &
\multicolumn{1}{c}{ \textemdash}   &       123.170 \\
   &     &     &       67.249   &       29.495   &           158.534   &
\multicolumn{1}{c}{ \textemdash}   &       149.448 \\
   &     &     &       68.360   &       29.982   &           205.340   &
\multicolumn{1}{c}{ \textemdash}   &       182.536 \\
   &     &     &       69.384   &       30.432   &           217.529   &
\multicolumn{1}{c}{ \textemdash}   &       214.507 \\
   &     &     &       70.361   &       30.860   &           271.148   &
\multicolumn{1}{c}{ \textemdash}   &       245.956 \\
   &     &     &       71.361   &       31.299   &           287.215   &
\multicolumn{1}{c}{ \textemdash}   &       278.749 \\
   &     &     &       72.336   &       31.726   &           319.140   &
\multicolumn{1}{c}{ \textemdash}   &       311.033 \\
   &     &     &       73.358   &       32.175   &           334.801   &
\multicolumn{1}{c}{ \textemdash}   &       344.932 \\
   &     &     &       74.388   &       32.626   &           390.375   &
\multicolumn{1}{c}{ \textemdash}   &       378.913 \\
$^{ 32}{\rm S }$+$^{ 26}{\rm Mg}$  &  EvR      &  authors' graph  &       55.502
  &       24.880   &             2.025   &   \multicolumn{1}{c}{ \textemdash}
&         3.689 \\
   &     &  \cite{Berkowitz1983_PRC28-667}  &       56.558   &       25.354   &
           3.024   &   \multicolumn{1}{c}{ \textemdash}   &         7.290 \\
   &     &  $E_{\rm c.m.}$  &       57.624   &       25.832   &
8.684   &   \multicolumn{1}{c}{ \textemdash}   &        13.458 \\
   &     &     &       58.654   &       26.293   &            14.995   &
\multicolumn{1}{c}{ \textemdash}   &        22.571 \\
   &     &     &       59.608   &       26.721   &            28.777   &
\multicolumn{1}{c}{ \textemdash}   &        34.209 \\
   &     &     &       60.727   &       27.222   &            49.779   &
\multicolumn{1}{c}{ \textemdash}   &        51.909 \\
   &     &     &       61.647   &       27.635   &            67.544   &
\multicolumn{1}{c}{ \textemdash}   &        69.641 \\
   &     &     &       62.648   &       28.084   &            98.177   &
\multicolumn{1}{c}{ \textemdash}   &        91.912 \\
   &     &     &       63.657   &       28.536   &           118.964   &
\multicolumn{1}{c}{ \textemdash}   &       117.147 \\
   &     &     &       64.613   &       28.965   &           151.115   &
\multicolumn{1}{c}{ \textemdash}   &       143.283 \\
   &     &     &       65.661   &       29.434   &           169.614   &
\multicolumn{1}{c}{ \textemdash}   &       173.970 \\
   &     &     &       66.658   &       29.881   &           207.431   &
\multicolumn{1}{c}{ \textemdash}   &       204.792 \\
   &     &     &       67.644   &       30.323   &           232.714   &
\multicolumn{1}{c}{ \textemdash}   &       236.405 \\
   &     &     &       68.704   &       30.798   &           266.113   &
\multicolumn{1}{c}{ \textemdash}   &       271.311 \\
   &     &     &       69.707   &       31.248   &           292.935   &
\multicolumn{1}{c}{ \textemdash}   &       304.826 \\
   &     &     &       70.665   &       31.677   &           331.732   &
\multicolumn{1}{c}{ \textemdash}   &       337.075 \\
   &     &     &       71.939   &       32.249   &           365.110   &
\multicolumn{1}{c}{ \textemdash}   &       379.899 \\
   &     &     &       72.709   &       32.593   &           409.633   &
\multicolumn{1}{c}{ \textemdash}   &       405.555 \\
   &     &     &       73.668   &       33.024   &           459.631   &
\multicolumn{1}{c}{ \textemdash}   &       437.211 \\
   &     &     &       74.702   &       33.487   &           473.325   &
\multicolumn{1}{c}{ \textemdash}   &       470.775 \\
$^{ 32}{\rm S }$+$^{ 40}{\rm Ca}$  &  EvR      &  authors' table  &   80
       &        44.44   &   65                &   \multicolumn{1}{c}{
\textemdash}                  &        64.917 \\
   &     &  \cite{Gutbrod1973_NPA213-267}  &   82.5              &        45.83
 &   139               &   \multicolumn{1}{c}{ \textemdash}                &
  139.322 \\
   &     &  $E_{\rm lab}$  &   85                &        47.22   &   196
       &   \multicolumn{1}{c}{ \textemdash}                &       217.013 \\
   &     &     &   87.5              &        48.61   &   300               &
\multicolumn{1}{c}{ \textemdash}                 &       290.268 \\
   &     &     &   90                &        50.00   &   354               &
\multicolumn{1}{c}{ \textemdash}                 &       358.386 \\
   &     &     &   97.5              &        54.17   &   535               &
\multicolumn{1}{c}{ \textemdash}                 &       535.804 \\
   &     &     &   107.5             &        59.72   &   670               &
\multicolumn{1}{c}{ \textemdash}                 &       722.857 \\
$^{ 32}{\rm S }$+$^{ 48}{\rm Ca}$  &  EvR      &  authors' graph  &       59.924
  &       35.954   &     7.839{\rm E}-4   &   \multicolumn{1}{c}{ \textemdash}
&         0.003 \\
   &     &  \cite{Montagnoli2013_PRC87-014611}  &       61.317   &       36.790
 &             0.003   &   \multicolumn{1}{c}{ \textemdash}   &         0.011 \\
   &     &  $E_{\rm c.m.}$  &       62.335   &       37.401   &
0.012   &   \multicolumn{1}{c}{ \textemdash}   &         0.033 \\
   &     &     &       63.356   &       38.014   &             0.042   &
\multicolumn{1}{c}{ \textemdash}   &         0.093 \\
   &     &     &       64.369   &       38.621   &             0.137   &
\multicolumn{1}{c}{ \textemdash}   &         0.261 \\
   &     &     &       65.375   &       39.225   &             0.425   &
\multicolumn{1}{c}{ \textemdash}   &         0.708 \\
   &     &     &       66.339   &       39.803   &             1.186   &
\multicolumn{1}{c}{ \textemdash}   &         1.771 \\
   &     &     &       67.354   &       40.412   &             3.105   &
\multicolumn{1}{c}{ \textemdash}   &         4.354 \\
   &     &     &       68.410   &       41.046   &             6.195   &
\multicolumn{1}{c}{ \textemdash}   &        10.089 \\
   &     &     &       69.378   &       41.627   &            14.016   &
\multicolumn{1}{c}{ \textemdash}   &        19.708 \\
   &     &     &       70.358   &       42.215   &            26.818   &
\multicolumn{1}{c}{ \textemdash}   &        35.021 \\
   &     &     &       71.362   &       42.817   &            39.079   &
\multicolumn{1}{c}{ \textemdash}   &        57.024 \\
   &     &     &       73.386   &       44.031   &            74.768   &
\multicolumn{1}{c}{ \textemdash}   &       117.329 \\
   &     &     &       75.367   &       45.220   &           116.012   &
\multicolumn{1}{c}{ \textemdash}   &       186.927 \\
   &     &     &       77.356   &       46.414   &           165.636   &
\multicolumn{1}{c}{ \textemdash}   &       257.519 \\
   &     &     &       79.406   &       47.644   &           208.541   &
\multicolumn{1}{c}{ \textemdash}   &       326.901 \\
   &     &     &       81.389   &       48.833   &           279.468   &
\multicolumn{1}{c}{ \textemdash}   &       389.937 \\
   &     &     &       83.418   &       50.051   &           344.547   &
\multicolumn{1}{c}{ \textemdash}   &       450.469 \\
   &     &     &       85.415   &       51.249   &           374.615   &
\multicolumn{1}{c}{ \textemdash}   &       506.406 \\
   &     &     &       87.372   &       52.423   &           442.831   &
\multicolumn{1}{c}{ \textemdash}   &       558.034 \\
   &     &     &       89.414   &       53.649   &           481.559   &
\multicolumn{1}{c}{ \textemdash}   &       608.776 \\
$^{ 32}{\rm S }$+$^{ 64}{\rm Ni}$  &  EvR      &  authors' table  &        78.6
 &   52.4              &   0.20              &   0.05               &
0.098 \\
   &     &  \cite{Dasgupta1992_NPA539-351}  &        80.8   &   53.9
 &   1.6               &   0.9                &         0.952 \\
   &     & $E_{\rm lab}~\&~E_{\rm c.m.}$  &        82.7   &   55.1
&   6.6               &   0.5                &         4.510 \\
   &     &     &        85.3   &   56.9              &   25                &   3
                 &        24.958 \\
   &     &     &        86.7   &   57.8              &   43                &   3
                 &        45.305 \\
   &     &     &        87.3   &   58.2              &   57                &   4
                 &        56.542 \\
   &     &     &        89.8   &   59.9              &   78                &   5
                 &       116.637 \\
   &     &     &        92.1   &   61.4              &   154               &
10                 &       180.733 \\
   &     &     &        94.8   &   63.2              &   234               &
15                 &       262.675 \\
   &     &     &        97.2   &   64.8              &   301               &
18                 &       334.918 \\
   &     &     &        99.8   &   66.5              &   327               &
21                 &       408.359 \\
   &     &     &       104.7   &   69.8              &   509               &
36                 &       538.779 \\
   &     &     &       109.8   &   73.1              &   690               &
47                 &       654.117 \\
$^{ 32}{\rm S }$+$^{ 89}{\rm Y }$  &  EvR      &  authors' table  &        99.00
  &   72.68             &   0.06              &   0.02               &
0.151 \\
   &     &  \cite{Mukherjee2002_PRC66-034607}  &        100.00   &   73.42
      &   0.50              &   0.07               &         0.457 \\
   &     & $E_{\rm lab}~\&~E_{\rm c.m.}$ &       101.00   &   74.16
&   1.7               &   0.1                &         1.317 \\
   &     &     &       102.00   &   74.89             &   4.6               &
0.2                &         3.425 \\
   &     &     &       103.00   &   75.63             &   10.7              &
0.3                &         8.007 \\
   &     &     &       104.00   &   76.36             &   19.6              &
0.3                &        16.187 \\
   &     &     &       105.00   &   77.17             &   33.6              &
0.4                &        30.448 \\
   &     &     &       106.00   &   77.83             &   47.9              &
0.5                &        46.125 \\
   &     &     &       107.00   &   78.57             &   66.4              &
0.7                &        67.483 \\
   &     &     &       108.00   &   79.30             &   86.2              &
0.9                &        91.636 \\
   &     &     &       109.00   &   80.00             &   109               &
1                  &       116.817 \\
   &     &     &       110.00   &   80.78             &   132               &
1                  &       146.290 \\
   &     &     &       111.00   &   81.51             &   157               &
2                  &       174.514 \\
   &     &     &       112.00   &   82.25             &   183               &
2                  &       203.238 \\
   &     &     &       113.00   &   82.98             &   205               &
2                  &       231.358 \\
   &     &     &       114.00   &   83.72             &   234               &
2                  &       259.447 \\
   &     &     &       115.00   &   84.46             &   261               &
3                  &       287.010 \\
   &     &     &       116.00   &   85.20             &   282               &
3                  &       314.001 \\
   &     &     &       117.00   &   85.93             &   309               &
3                  &       340.053 \\
   &     &     &       118.00   &   86.67             &   331               &
3                  &       365.883 \\
   &     &     &       120.00   &   88.12             &   378               &
4                  &       414.850 \\
   &     &     &       122.00   &   89.60             &   427               &
4                  &       462.682 \\
   &     &     &       124.00   &   91.07             &   468               &
5                  &       508.157 \\
$^{ 32}{\rm S }$+$^{ 90}{\rm Zr}$  &  EvR      &  authors' table  &        99.23
  &   73.2              &   0.12              &   0.03               &
0.022 \\
   &     &  \cite{Zhang2010_PRC82-054609}  &        99.90   &   73.7
 &   0.18              &   0.04               &         0.047 \\
   &     &  $E_{\rm c.m.}$  &       100.58   &   74.2              &   0.31
        &   0.06               &         0.100 \\
   &     &     &       101.26   &   74.7              &   0.57              &
0.10               &         0.212 \\
   &     &     &       101.94   &   75.2              &   1.09              &
0.16               &         0.444 \\
   &     &     &       102.62   &   75.7              &   2.07              &
0.25               &         0.904 \\
   &     &     &       103.29   &   76.2              &   3.66              &
0.37               &         1.781 \\
   &     &     &       103.97   &   76.7              &   5.89              &
0.41               &         3.352 \\
   &     &     &       104.65   &   77.2              &   10.58             &
0.42               &         5.975 \\
   &     &     &       105.33   &   77.7              &   17.46             &
0.35               &        10.034 \\
   &     &     &       106.00   &   78.2              &   23.41             &
0.35               &        15.859 \\
   &     &     &       106.68   &   78.7              &   32.89             &
0.34               &        23.652 \\
   &     &     &       107.36   &   79.2              &   40.22             &
0.39               &        33.466 \\
   &     &     &       108.04   &   79.7              &   54.96             &
0.55               &        45.213 \\
   &     &     &       108.72   &   80.2              &   63.69             &
0.62               &        58.713 \\
   &     &     &       109.39   &   80.7              &   77.96             &
0.80               &        73.726 \\
   &     &     &       110.07   &   81.2              &   91.59             &
0.92               &        89.986 \\
   &     &     &       110.75   &   81.7              &   105.94            &
1.10               &       107.224 \\
   &     &     &       111.43   &   82.2              &   122.84            &
1.08               &       125.185 \\
   &     &     &       112.10   &   82.7              &   142.10            &
1.37               &       143.641 \\
   &     &     &       112.78   &   83.2              &   143.85            &
1.38               &       162.397 \\
   &     &     &       113.46   &   83.7              &   167.85            &
1.25               &       181.291 \\
   &     &     &       114.14   &   84.2              &   189.70            &
1.75               &       200.200 \\
   &     &     &       114.82   &   84.7              &   190.06            &
1.64               &       219.030 \\
   &     &     &       115.49   &   85.2              &   224.93            &
1.95               &       237.713 \\
   &     &     &       116.17   &   85.7              &   244.09            &
2.02               &       256.203 \\
   &     &     &       116.85   &   86.2              &   246.27            &
2.81               &       274.471 \\
   &     &     &       117.53   &   86.7              &   277.99            &
2.29               &       292.498 \\
   &     &     &       118.20   &   87.2              &   298.07            &
2.85               &       310.276 \\
   &     &     &       118.88   &   87.7              &   309.41            &
2.80               &       327.799 \\
   &     &     &       119.56   &   88.2              &   322.27            &
3.07               &       345.067 \\
   &     &     &       120.24   &   88.7              &   342.70            &
2.94               &       362.083 \\
   &     &     &       120.92   &   89.2              &   357.17            &
2.84               &       378.849 \\
   &     &     &       121.59   &   89.7              &   363.05            &
3.22               &       395.369 \\
   &     &     &       122.27   &   90.2              &   429.44            &
3.58               &       411.648 \\
   &     &     &       122.95   &   90.7              &   442.29            &
3.03               &       427.689 \\
   &     &     &       123.63   &   91.2              &   430.00            &
3.37               &       443.497 \\
   &     &     &       124.98   &   92.2              &   535.48            &
4.70               &       474.431 \\
   &     &     &       126.47   &   93.3              &   528.80            &
3.93               &       507.442 \\
   &     &     &       127.69   &   94.2              &   582.98            &
4.63               &       533.687 \\
   &     &     &       129.18   &   95.3              &   623.51            &
4.00               &       564.866 \\
$^{ 32}{\rm S }$+$^{ 94}{\rm Zr}$  &  EvR      &  authors' table  &        93.83
  &   70.0              &   0.08              &   0.02               &
0.004 \\
   &     &  \cite{Jia2014_PRC89-064605}  &        94.50   &   70.5
&   0.14              &   0.03               &         0.008 \\
   &     &  $E_{\rm c.m.}$  &        95.17   &   71.0              &   0.30
        &   0.06               &         0.018 \\
   &     &     &        95.84   &   71.5              &   0.51              &
0.09               &         0.038 \\
   &     &     &        96.51   &   72.0              &   0.92              &
0.14               &         0.078 \\
   &     &     &        97.18   &   72.5              &   1.32              &
0.16               &         0.156 \\
   &     &     &        97.85   &   73.0              &   2.42              &
0.27               &         0.306 \\
   &     &     &        98.52   &   73.5              &   3.21              &
0.30               &         0.580 \\
   &     &     &        99.33   &   74.1              &   4.82              &
0.51               &         1.192 \\
   &     &     &       100.00   &   74.6              &   7.64              &
0.63               &         2.078 \\
   &     &     &       100.67   &   75.1              &   11.00             &
0.43               &         3.477 \\
   &     &     &       101.34   &   75.6              &   13.89             &
0.35               &         5.573 \\
   &     &     &       102.01   &   76.1              &   18.86             &
0.32               &         8.558 \\
   &     &     &       102.68   &   76.6              &   25.00             &
0.23               &        12.606 \\
   &     &     &       103.35   &   77.1              &   30.50             &
0.30               &        17.854 \\
   &     &     &       104.02   &   77.6              &   39.73             &
0.31               &        24.392 \\
   &     &     &       104.69   &   78.1              &   46.01             &
0.34               &        32.253 \\
   &     &     &       105.36   &   78.6              &   62.66             &
0.51               &        41.421 \\
   &     &     &       106.03   &   79.1              &   67.44             &
0.64               &        51.840 \\
   &     &     &       106.70   &   79.6              &   82.58             &
0.64               &        63.435 \\
   &     &     &       107.50   &   80.2              &   91.87             &
0.85               &        78.772 \\
   &     &     &       108.17   &   80.7              &   120.09            &
1.06               &        92.625 \\
   &     &     &       108.84   &   81.2              &   120.47            &
1.21               &       107.341 \\
   &     &     &       109.51   &   81.7              &   138.67            &
1.33               &       122.813 \\
   &     &     &       110.18   &   82.2              &   152.07            &
1.53               &       138.934 \\
   &     &     &       110.85   &   82.7              &   173.43            &
1.62               &       155.600 \\
   &     &     &       111.52   &   83.2              &   191.05            &
1.74               &       172.710 \\
   &     &     &       112.19   &   83.7              &   211.77            &
1.98               &       190.170 \\
   &     &     &       112.86   &   84.2              &   205.49            &
1.96               &       207.891 \\
   &     &     &       113.53   &   84.7              &   250.37            &
1.96               &       225.795 \\
   &     &     &       114.20   &   85.2              &   261.45            &
1.74               &       243.808 \\
   &     &     &       114.87   &   85.7              &   260.86            &
2.11               &       261.868 \\
   &     &     &       115.54   &   86.2              &   291.18            &
2.38               &       279.920 \\
   &     &     &       116.21   &   86.7              &   311.20            &
2.61               &       297.916 \\
   &     &     &       116.89   &   87.2              &   323.80            &
2.52               &       315.818 \\
   &     &     &       117.69   &   87.8              &   346.00            &
2.61               &       337.129 \\
   &     &     &       118.36   &   88.3              &   387.17            &
2.83               &       354.717 \\
   &     &     &       119.03   &   88.8              &   386.07            &
2.88               &       372.127 \\
   &     &     &       119.70   &   89.3              &   404.10            &
2.71               &       389.345 \\
   &     &     &       120.37   &   89.8              &   411.25            &
3.69               &       406.359 \\
   &     &     &       121.04   &   90.3              &   436.50            &
2.35               &       423.161 \\
   &     &     &       121.71   &   90.8              &   452.09            &
3.39               &       439.748 \\
   &     &     &       122.38   &   91.3              &   512.76            &
2.82               &       456.114 \\
   &     &     &       123.05   &   91.8              &   531.09            &
4.13               &       472.260 \\
   &     &     &       123.05   &   91.8              &   534.23            &
3.87               &       472.260 \\
   &     &     &       123.72   &   92.3              &   569.45            &
2.95               &       488.185 \\
   &     &     &       125.06   &   93.3              &   607.63            &
4.67               &       519.379 \\
   &     &     &       126.40   &   94.3              &   609.22            &
3.03               &       549.711 \\
   &     &     &       127.88   &   95.4              &   649.90            &
5.12               &       582.110 \\
   &     &     &       129.22   &   96.4              &   691.71            &
3.18               &       610.711 \\
$^{ 32}{\rm S }$+$^{ 96}{\rm Zr}$  &  EvR      &  authors' table  &        93.20
  &   69.9              &   0.09              &   0.02               &
0.159 \\
   &     &  \cite{Zhang2010_PRC82-054609}  &        93.87   &   70.4
 &   0.23              &   0.05               &         0.290 \\
   &     &  $E_{\rm c.m.}$  &        94.53   &   70.9              &   0.37
        &   0.07               &         0.511 \\
   &     &     &        95.20   &   71.4              &   0.69              &
0.12               &         0.872 \\
   &     &     &        95.87   &   71.9              &   0.79              &
0.12               &         1.440 \\
   &     &     &        96.67   &   72.5              &   1.94              &
0.23               &         2.516 \\
   &     &     &        97.33   &   73.0              &   2.95              &
0.30               &         3.865 \\
   &     &     &        98.13   &   73.6              &   5.53              &
0.39               &         6.195 \\
   &     &     &        98.67   &   74.0              &   8.95              &
0.36               &         8.269 \\
   &     &     &        99.47   &   74.6              &   13.12             &
0.26               &        12.287 \\
   &     &     &       100.00   &   75.0              &   15.32             &
0.23               &        15.623 \\
   &     &     &       100.93   &   75.7              &   20.18             &
0.03               &        22.827 \\
   &     &     &       101.33   &   76.0              &   23.82             &
0.03               &        26.479 \\
   &     &     &       102.27   &   76.7              &   31.81             &
0.34               &        36.371 \\
   &     &     &       102.67   &   77.0              &   37.01             &
0.31               &        41.180 \\
   &     &     &       103.60   &   77.7              &   46.28             &
0.51               &        53.646 \\
   &     &     &       104.13   &   78.1              &   50.41             &
0.43               &        61.537 \\
   &     &     &       104.93   &   78.7              &   66.85             &
0.70               &        74.362 \\
   &     &     &       105.47   &   79.1              &   72.13             &
0.66               &        83.527 \\
   &     &     &       106.27   &   79.7              &   90.53             &
0.83               &        98.163 \\
   &     &     &       106.80   &   80.1              &   99.28             &
0.85               &       108.483 \\
   &     &     &       107.73   &   80.8              &   117.57            &
1.21               &       127.519 \\
   &     &     &       108.13   &   81.1              &   130.62            &
1.09               &       136.038 \\
   &     &     &       109.07   &   81.8              &   145.06            &
1.51               &       156.694 \\
   &     &     &       109.47   &   82.1              &   161.35            &
1.34               &       165.847 \\
   &     &     &       110.40   &   82.8              &   179.30            &
1.82               &       187.839 \\
   &     &     &       110.93   &   83.2              &   182.87            &
1.85               &       200.775 \\
   &     &     &       111.73   &   83.8              &   231.63            &
1.93               &       220.606 \\
   &     &     &       112.27   &   84.2              &   222.32            &
1.83               &       234.080 \\
   &     &     &       113.07   &   84.8              &   231.95            &
2.18               &       254.629 \\
   &     &     &       113.60   &   85.2              &   244.76            &
1.78               &       268.515 \\
   &     &     &       114.40   &   85.8              &   282.11            &
2.51               &       289.571 \\
   &     &     &       114.93   &   86.2              &   264.38            &
2.37               &       303.739 \\
   &     &     &       115.87   &   86.9              &   313.05            &
2.37               &       328.715 \\
   &     &     &       116.27   &   87.2              &   314.40            &
2.44               &       339.468 \\
   &     &     &       117.33   &   88.0              &   338.00            &
2.74               &       368.236 \\
   &     &     &       117.73   &   88.3              &   354.74            &
2.11               &       379.039 \\
   &     &     &       118.53   &   88.9              &   393.91            &
2.55               &       400.634 \\
   &     &     &       119.07   &   89.3              &   382.96            &
3.02               &       415.008 \\
   &     &     &       119.87   &   89.9              &   424.93            &
3.13               &       436.508 \\
   &     &     &       120.40   &   90.3              &   381.53            &
2.95               &       450.782 \\
   &     &     &       121.20   &   90.9              &   448.78            &
3.14               &       472.084 \\
   &     &     &       121.73   &   91.3              &   439.19            &
3.38               &       486.201 \\
   &     &     &       122.67   &   92.0              &   510.25            &
3.57               &       510.716 \\
   &     &     &       123.07   &   92.3              &   519.80            &
4.10               &       521.142 \\
   &     &     &       124.00   &   93.0              &   505.50            &
3.00               &       545.264 \\
   &     &     &       125.20   &   93.9              &   591.22            &
4.33               &       575.821 \\
   &     &     &       126.67   &   95.0              &   601.59            &
3.70               &       612.420 \\
   &     &     &       127.87   &   95.9              &   644.56            &
7.76               &       641.717 \\
   &     &     &       129.47   &   97.1              &   683.96            &
3.93               &       679.841 \\
$^{ 32}{\rm S }$+$^{ 94}{\rm Mo}$  &  EvR      &  authors' table  &       102.01
  &   76.1              &   0.029             &   0.016              &
0.013 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       102.68   &   76.6
&   0.72              &   0.23               &         0.028 \\
   &     &  $E_{\rm c.m.}$  &       104.69   &   78.1              &   1.19
        &   0.42               &         0.264 \\
   &     &     &       106.16   &   79.2              &   2.54              &
0.89               &         1.202 \\
   &     &     &       107.64   &   80.3              &   5.7               &
1.9                &         4.444 \\
   &     &     &       109.65   &   81.8              &   15.1              &
4.6                &        17.063 \\
   &     &     &       111.66   &   83.3              &   46                &
14                 &        42.362 \\
   &     &     &       114.61   &   85.5              &   98                &
29                 &        99.391 \\
   &     &     &       119.70   &   89.3              &   290               &
87                 &       226.379 \\
$^{ 32}{\rm S }$+$^{ 96}{\rm Mo}$  &  EvR      &  authors' table  &        99.33
  &   74.5              &   0.068             &   0.030              &
0.006 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       102.67   &   77.0
&   1.25              &   0.47               &         0.252 \\
   &     &  $E_{\rm c.m.}$  &       104.67   &   78.5              &   3.6
        &   1.4                &         1.757 \\
   &     &     &       106.13   &   79.6              &   9.4               &
3.6                &         5.614 \\
   &     &     &       107.73   &   80.8              &   15.0              &
6.3                &        15.118 \\
   &     &     &       109.73   &   82.3              &   32                &
12                 &        37.133 \\
   &     &     &       111.73   &   83.8              &   79                &
29                 &        69.991 \\
   &     &     &       114.67   &   86.0              &   144               &
54                 &       133.078 \\
   &     &     &       119.73   &   89.8              &   483               &
18                 &       262.390 \\
$^{ 32}{\rm S }$+$^{ 98}{\rm Mo}$  &  EvR      &  authors' table  &        97.63
  &   73.6              &   0.004             &   0.003              &
0.044 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       100.68   &   75.9
&   0.562             &   0.054              &         0.835 \\
   &     &  $E_{\rm c.m.}$  &       102.67   &   77.4              &   2.39
        &   0.21               &         3.790 \\
   &     &     &       104.66   &   78.9              &   8.74              &
0.77               &        12.098 \\
   &     &     &       106.12   &   80.0              &   19.8              &
1.7                &        23.257 \\
   &     &     &       107.71   &   81.2              &   35.5              &
3.0                &        40.968 \\
   &     &     &       109.70   &   82.7              &   36.3              &
3.2                &        70.651 \\
   &     &     &       111.69   &   84.2              &   104.4             &
9.0                &       107.554 \\
   &     &     &       114.61   &   86.4              &   116               &
10                 &       171.814 \\
   &     &     &       119.65   &   90.2              &   347               &
30                 &       299.279 \\
$^{ 32}{\rm S }$+$^{100}{\rm Mo}$  &  EvR      &  authors' table  &        95.70
  &   72.5              &   0.018             &   0.003              &
0.122 \\
   &     &  \cite{Pengo1983_NPA411-255}  &        97.68   &   74.0
&   0.158             &   0.012              &         0.644 \\
   &     &  $E_{\rm c.m.}$  &       100.72   &   76.3              &   1.90
        &   0.15               &         4.907 \\
   &     &     &       102.70   &   77.8              &   3.70              &
0.31               &        13.189 \\
   &     &     &       104.68   &   79.3              &   12.2              &
1.0                &        28.133 \\
   &     &     &       106.13   &   80.4              &   22.3              &
1.8                &        43.962 \\
   &     &     &       107.71   &   81.6              &   31.8              &
2.9                &        65.570 \\
   &     &     &       109.69   &   83.1              &   45.8              &
3.6                &        98.338 \\
   &     &     &       111.67   &   84.6              &   88.0              &
7.3                &       136.643 \\
   &     &     &       114.71   &   86.9              &   141               &
17                 &       203.882 \\
   &     &     &       119.72   &   90.7              &   300               &
24                 &       329.192 \\
$^{ 32}{\rm S }$+$^{100}{\rm Ru}$  &  EvR      &  authors' table  &       100.72
  &   76.3              &   \leq 0.001             &  \multicolumn{1}{c}{
\textemdash}                 &         0.002 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       102.70   &   77.8
&   0.006             &   0.007              &         0.022 \\
   &     &  $E_{\rm c.m.}$  &       104.68   &   79.3              &   0.192
        &   0.079              &         0.196 \\
   &     &     &       106.13   &   80.4              &   0.61              &
0.27               &         0.830 \\
   &     &     &       107.71   &   81.6              &   3.1               &
1.1                &         3.166 \\
   &     &     &       109.69   &   83.1              &   10.4              &
3.7                &        11.411 \\
   &     &     &       111.67   &   84.6              &   30                &
10                 &        28.452 \\
   &     &     &       114.71   &   86.9              &   65                &
22                 &        71.965 \\
   &     &     &       119.72   &   90.7              &   170               &
58                 &       177.846 \\
$^{ 32}{\rm S }$+$^{101}{\rm Ru}$  &  EvR      &  authors' table  &       106.14
  &   80.6              &   1.69              &   0.37               &
2.117 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       107.72   &   81.8
&   5.03              &   0.89               &         6.356 \\
   &     &  $E_{\rm c.m.}$  &       109.69   &   83.3              &   11.0
        &   2.0                &        17.989 \\
   &     &     &       111.67   &   84.8              &   33.1              &
5.8                &        38.317 \\
   &     &     &       114.70   &   87.1              &   67                &
12                 &        85.085 \\
   &     &     &       119.70   &   90.9              &   152               &
26                 &       192.556 \\
$^{ 32}{\rm S }$+$^{102}{\rm Ru}$  &  EvR      &  authors' table  &       100.63
  &   76.6              &   0.011             &   0.003              &
0.024 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       102.73   &   78.2
&   0.161             &   0.030              &         0.217 \\
   &     &  $E_{\rm c.m.}$  &       104.97   &   79.9              &   0.83
        &   0.14               &         1.584 \\
   &     &     &       106.15   &   80.8              &   3.14              &
0.52               &         3.768 \\
   &     &     &       107.73   &   82.0              &   7.2               &
1.2                &         9.752 \\
   &     &     &       109.70   &   83.5              &   16.7              &
2.7                &        24.060 \\
   &     &     &       111.67   &   85.0              &   43.9              &
7.2                &        46.829 \\
   &     &     &       114.69   &   87.3              &   86                &
14                 &        96.243 \\
   &     &     &       119.68   &   91.1              &   186               &
31                 &       205.700 \\
$^{ 32}{\rm S }$+$^{103}{\rm Rh}$  &  EvR      &  authors' table  &       102.76
  &   78.4              &   0.005             &   0.003              &
0.012 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       104.72   &   79.9
&   0.154             &   0.015              &         0.106 \\
   &     &  $E_{\rm c.m.}$  &       106.17   &   81.0              &   0.528
        &   0.046              &         0.457 \\
   &     &     &       107.74   &   82.2              &   1.95              &
0.15               &         1.826 \\
   &     &     &       109.70   &   83.7              &   8.97              &
0.75               &         7.225 \\
   &     &     &       111.67   &   85.2              &   16.3              &
1.6                &        19.720 \\
   &     &     &       114.68   &   87.5              &   47.2              &
3.8                &        55.382 \\
   &     &     &       119.67   &   91.3              &   110.6             &
8.3                &       149.772 \\
$^{ 32}{\rm S }$+$^{104}{\rm Pd}$  &  EvR      &  authors' table  &       104.62
  &   80.0              &   \leq 0.002             &  \multicolumn{1}{c}{
\textemdash}                 &         0.003 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       106.18   &   81.2
&   0.022             &   0.011              &         0.021 \\
   &     &  $E_{\rm c.m.}$  &       107.62   &   82.3              &   0.151
        &   0.062              &         0.107 \\
   &     &     &       109.72   &   83.9              &   1.23              &
0.42               &         0.909 \\
   &     &     &       111.68   &   85.4              &   4.9               &
1.7                &         4.538 \\
   &     &     &       114.68   &   87.7              &   22.5              &
7.3                &        23.666 \\
   &     &     &       119.65   &   91.5              &   79                &
26                 &        98.304 \\
$^{ 32}{\rm S }$+$^{104}{\rm Ru}$  &  EvR      &  authors' table  &       100.69
  &   77.0              &   0.164             &   0.037              &
0.344 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       102.65   &   78.5
&   0.97              &   0.28               &         1.604 \\
   &     &  $E_{\rm c.m.}$  &       104.62   &   80.0              &   3.76
        &   0.87               &         5.581 \\
   &     &     &       106.18   &   81.2              &   8.1               &
1.8                &        12.319 \\
   &     &     &       107.62   &   82.3              &   15.7              &
3.4                &        22.120 \\
   &     &     &       109.72   &   83.9              &   32.5              &
7.4                &        43.469 \\
   &     &     &       111.68   &   85.4              &   61                &
14                 &        70.502 \\
   &     &     &       114.42   &   87.5              &   114               &
26                 &       118.164 \\
   &     &     &       119.65   &   91.5              &   201               &
51                 &       232.571 \\
$^{ 32}{\rm S }$+$^{105}{\rm Pd}$  &  EvR      &  authors' table  &       106.21
  &   81.4              &   0.076             &   0.024              &
0.061 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       109.73   &   84.1
&   2.20              &   0.48               &         1.905 \\
   &     &  $E_{\rm c.m.}$  &       111.69   &   85.6              &   7.6
        &   1.6                &         7.562 \\
   &     &     &       114.69   &   87.9              &   27.1              &
5.9                &        31.015 \\
   &     &     &       119.65   &   91.7              &   95                &
21                 &       110.274 \\
$^{ 32}{\rm S }$+$^{106}{\rm Pd}$  &  EvR      &  authors' table  &       104.67
  &   80.4              &   0.008             &   0.003              &
0.023 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       106.23   &   81.6
&   0.118             &   0.044              &         0.129 \\
   &     &  $E_{\rm c.m.}$  &       107.67   &   82.7              &   0.60
        &   0.14               &         0.539 \\
   &     &     &       109.62   &   84.2              &   2.73              &
0.62               &         2.804 \\
   &     &     &       111.70   &   85.8              &   11.5              &
2.7                &        10.560 \\
   &     &     &       114.70   &   88.1              &   38.8              &
8.0                &        37.470 \\
   &     &     &       119.64   &   91.9              &   121               &
28                 &       120.832 \\
$^{ 32}{\rm S }$+$^{108}{\rm Pd}$  &  EvR      &  authors' table  &       102.67
  &   79.2              &   0.008             &   0.004              &
0.018 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       104.74   &   80.8
&   0.114             &   0.039              &         0.164 \\
   &     &  $E_{\rm c.m.}$  &       106.17   &   81.9              &   0.86
        &   0.31               &         0.620 \\
   &     &     &       107.72   &   83.1              &   2.28              &
0.77               &         2.168 \\
   &     &     &       109.67   &   84.6              &   6.9               &
2.4                &         7.620 \\
   &     &     &       111.74   &   86.2              &   21.5              &
7.2                &        20.567 \\
   &     &     &       114.72   &   88.5              &   57                &
19                 &        54.823 \\
   &     &     &       119.65   &   92.3              &   148               &
50                 &       145.100 \\
$^{ 32}{\rm S }$+$^{110}{\rm Pd}$  &  EvR      &  authors' table  &       100.69
  &   78.0              &   0.006             &   0.002              &
0.018 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       102.63   &   79.5
&   0.050             &   0.008              &         0.128 \\
   &     &  $E_{\rm c.m.}$  &       104.69   &   81.1              &   0.492
        &   0.062              &         0.778 \\
   &     &     &       106.11   &   82.2              &   1.24              &
0.17               &         2.232 \\
   &     &     &       107.66   &   83.4              &   3.59              &
0.30               &         5.879 \\
   &     &     &       109.73   &   85.0              &   10.5              &
1.3                &        16.155 \\
   &     &     &       111.66   &   86.5              &   21.8              &
1.9                &        33.023 \\
   &     &     &       114.63   &   88.8              &   43                &
11                 &        72.637 \\
   &     &     &       119.67   &   92.7              &   123               &
11                 &       169.951 \\
$^{ 32}{\rm S }$+$^{138}{\rm Ba}$  &  EvRFF    &  authors' table  &   122.2
       &        99.20   &   0.5               &   0.2                &
1.490 \\
   &     &  \cite{Gil1995_PRC51-1336}  &   123.2             &       100.01   &
 1.4               &   0.2                &         3.037 \\
   &     &  $E_{\rm lab}$  &   124.7             &       101.23   &   3.2
       &   0.5                &         7.690 \\
   &     &     &   127.2             &       103.26   &   11.9              &
0.4                &        25.546 \\
   &     &     &   129.7             &       105.29   &   22                &
0.5                &        59.263 \\
   &     &     &   132.2             &       107.32   &   47                &
1.7                &       106.990 \\
   &     &     &   134.7             &       109.34   &   80                &
5                  &       163.809 \\
   &     &     &   139.7             &       113.40   &   191               &
6                  &       286.092 \\
   &     &     &   144.7             &       117.46   &   262               &
10                 &       403.510 \\
   &     &     &   149.7             &       121.52   &   398               &
12                 &       511.183 \\
   &     &     &   154.7             &       125.58   &   490               &
30                 &       609.515 \\
   &     &     &   159.7             &       129.64   &   538               &
20                 &       699.424 \\
   &     &     &   164.7             &       133.70   &   551               &
25                 &       781.724 \\
$^{ 32}{\rm S }$+$^{154}{\rm Sm}$  &  EvRFF    &  authors' table  &       121.99
  &   101.0             &   0.16              &   0.03               &
0.142 \\
   &     &  \cite{Gomes1994_PRC49-245}  &       124.52   &   103.1             &
  0.76              &   0.02               &         0.936 \\
   &     &  $E_{\rm c.m.}$  &       127.06   &   105.2             &   2.4
        &   0.4                &         4.208 \\
   &     &     &       129.48   &   107.2             &   6.4               &
1.0                &        12.519 \\
   &     &     &       132.01   &   109.3             &   15                &
2                  &        28.980 \\
   &     &     &       134.55   &   111.4             &   26                &
4                  &        54.684 \\
   &     &     &       139.50   &   115.5             &   80                &
8                  &       127.020 \\
   &     &     &       146.99   &   121.7             &   176               &
18                 &       276.694 \\
   &     &     &       154.48   &   127.9             &   305               &
31                 &       450.401 \\
$^{ 32}{\rm S }$+$^{182}{\rm W }$  &  FF       &  authors' graph  &      144.472
  &      122.868   &             0.219   &   \multicolumn{1}{c}{ \textemdash}
&         0.834 \\
   &     &  \cite{Mitsuoka2000_PRC62-054603}  &      146.807   &      124.855
&             2.213   &   \multicolumn{1}{c}{ \textemdash}   &         3.454 \\
   &     &  $E_{\rm c.m.}$  &      149.345   &      127.013   &
8.427   &   \multicolumn{1}{c}{ \textemdash}   &        11.088 \\
   &     &     &      151.376   &      128.740   &            17.902   &
\multicolumn{1}{c}{ \textemdash}   &        22.106 \\
   &     &     &      154.591   &      131.474   &            39.262   &
\multicolumn{1}{c}{ \textemdash}   &        50.310 \\
   &     &     &      157.467   &      133.921   &            74.221   &
\multicolumn{1}{c}{ \textemdash}   &        85.190 \\
   &     &     &      159.498   &      135.648   &           103.135   &
\multicolumn{1}{c}{ \textemdash}   &       114.563 \\
   &     &     &      164.236   &      139.677   &           168.046   &
\multicolumn{1}{c}{ \textemdash}   &       195.673 \\
   &     &     &      166.655   &      141.734   &           186.240   &
\multicolumn{1}{c}{ \textemdash}   &       242.445 \\
   &     &     &      169.989   &      144.570   &           262.429   &
\multicolumn{1}{c}{ \textemdash}   &       310.948 \\
   &     &     &      175.268   &      149.060   &           408.292   &
\multicolumn{1}{c}{ \textemdash}   &       424.908 \\
   &     &     &      179.973   &      153.061   &           512.138   &
\multicolumn{1}{c}{ \textemdash}   &       528.060 \\
   &     &     &      191.818   &      163.135   &           696.709   &
\multicolumn{1}{c}{ \textemdash}   &       775.557 \\
   &     &     &      194.864   &      165.725   &           619.942   &
\multicolumn{1}{c}{ \textemdash}   &       834.457 \\
   &     &     &      200.279   &      170.330   &           852.364   &
\multicolumn{1}{c}{ \textemdash}   &       933.664 \\
$^{ 32}{\rm S }$+$^{184}{\rm W }$  &  FF       &  authors' table  &       139.46
  &   118.8             &   0.04              &  \multicolumn{1}{c}{
\textemdash}                 &         0.031 \\
   &     &  \cite{Zhang2010_PRC81-034611}  &       144.51   &   123.1
 &   2.35              &  \multicolumn{1}{c}{ \textemdash}                 &
    1.398 \\
   &     &  $E_{\rm c.m.}$  &       149.44   &   127.3             &   22.97
        &  \multicolumn{1}{c}{ \textemdash}                 &        14.504 \\
   &     &     &       154.37   &   131.5             &   81.01             &
\multicolumn{1}{c}{ \textemdash}                 &        54.378 \\
   &     &     &       159.42   &   135.8             &   132.27            &
\multicolumn{1}{c}{ \textemdash}                 &       122.772 \\
   &     &     &       165.64   &   141.1             &   189.33            &
\multicolumn{1}{c}{ \textemdash}                 &       234.703 \\
   &     &     &       169.51   &   144.4             &   237.06            &
\multicolumn{1}{c}{ \textemdash}                 &       314.335 \\
$^{ 32}{\rm S }$+$^{208}{\rm Pb}$  &  FF       &  authors' graph  &    160.852
&      139.405   &             9.367   &   \multicolumn{1}{c}{ \textemdash}   &
       6.179 \\
   &     &  \cite{Hinde2007_PRC75-054603}  &        161.868   &      140.286   &
           14.128   &   \multicolumn{1}{c}{ \textemdash}   &         9.462 \\
   &     &  $E_{\rm c.m.}$  &      162.926   &      141.202   &
19.988   &   \multicolumn{1}{c}{ \textemdash}   &        14.137 \\
   &     &     &      163.983   &      142.118   &            26.215   &
\multicolumn{1}{c}{ \textemdash}   &        20.283 \\
   &     &     &      164.958   &      142.964   &            34.272   &
\multicolumn{1}{c}{ \textemdash}   &        27.360 \\
   &     &     &      165.894   &      143.774   &            43.794   &
\multicolumn{1}{c}{ \textemdash}   &        35.465 \\
   &     &     &      166.910   &      144.655   &            56.247   &
\multicolumn{1}{c}{ \textemdash}   &        45.764 \\
   &     &     &      167.845   &      145.466   &            68.333   &
\multicolumn{1}{c}{ \textemdash}   &        56.555 \\
   &     &     &      168.536   &      146.065   &            78.222   &
\multicolumn{1}{c}{ \textemdash}   &        65.301 \\
   &     &     &      168.984   &      146.452   &            83.715   &
\multicolumn{1}{c}{ \textemdash}   &        71.292 \\
   &     &     &      169.797   &      147.157   &            96.534   &
\multicolumn{1}{c}{ \textemdash}   &        82.818 \\
   &     &     &      169.959   &      147.298   &            99.098   &
\multicolumn{1}{c}{ \textemdash}   &        85.218 \\
   &     &     &      170.569   &      147.827   &           109.719   &
\multicolumn{1}{c}{ \textemdash}   &        94.482 \\
   &     &     &      170.935   &      148.144   &           115.945   &
\multicolumn{1}{c}{ \textemdash}   &       100.233 \\
   &     &     &      171.830   &      148.919   &           132.060   &
\multicolumn{1}{c}{ \textemdash}   &       114.861 \\
   &     &     &      172.521   &      149.518   &           144.512   &
\multicolumn{1}{c}{ \textemdash}   &       126.673 \\
   &     &     &      173.903   &      150.716   &           167.586   &
\multicolumn{1}{c}{ \textemdash}   &       151.449 \\
   &     &     &      174.554   &      151.280   &           180.038   &
\multicolumn{1}{c}{ \textemdash}   &       163.565 \\
   &     &     &      175.814   &      152.372   &           200.548   &
\multicolumn{1}{c}{ \textemdash}   &       187.711 \\
   &     &     &      176.505   &      152.971   &           213.366   &
\multicolumn{1}{c}{ \textemdash}   &       201.259 \\
   &     &     &      176.952   &      153.359   &           218.128   &
\multicolumn{1}{c}{ \textemdash}   &       210.119 \\
   &     &     &      177.928   &      154.204   &           238.637   &
\multicolumn{1}{c}{ \textemdash}   &       229.653 \\
   &     &     &      178.497   &      154.698   &           247.793   &
\multicolumn{1}{c}{ \textemdash}   &       241.148 \\
   &     &     &      179.880   &      155.896   &           277.826   &
\multicolumn{1}{c}{ \textemdash}   &       269.255 \\
   &     &     &      180.612   &      156.530   &           281.854   &
\multicolumn{1}{c}{ \textemdash}   &       284.190 \\
   &     &     &      181.953   &      157.693   &           308.590   &
\multicolumn{1}{c}{ \textemdash}   &       311.559 \\
   &     &     &      183.864   &      159.349   &           333.495   &
\multicolumn{1}{c}{ \textemdash}   &       350.286 \\
   &     &     &      184.921   &      160.265   &           365.358   &
\multicolumn{1}{c}{ \textemdash}   &       371.485 \\
   &     &     &      187.605   &      162.591   &           404.913   &
\multicolumn{1}{c}{ \textemdash}   &       424.301 \\
   &     &     &      190.735   &      165.304   &           473.401   &
\multicolumn{1}{c}{ \textemdash}   &       483.771 \\
   &     &     &      201.753   &      174.853   &           633.084   &
\multicolumn{1}{c}{ \textemdash}   &       673.146 \\
   &     &     &      211.755   &      183.521   &           765.665   &
\multicolumn{1}{c}{ \textemdash}   &       819.853 \\
$^{ 33}{\rm S }$+$^{ 90}{\rm Zr}$  &  EvR      &  authors' table  &       101.68
  &   74.4              &   0.079             &   0.049              &
0.185 \\
   &     &  \cite{Corradi1990_ZPA335-55}  &       102.64   &   75.1
&   0.171             &   0.094              &         0.532 \\
   &     &  $E_{\rm c.m.}$  &       103.73   &   75.9              &   0.49
        &   0.19               &         1.652 \\
   &     &     &       105.64   &   77.3              &   3.70              &
0.74               &         8.825 \\
   &     &     &       107.69   &   78.8              &   26.2              &
5.0                &        31.249 \\
   &     &     &       109.61   &   80.2              &   43.5              &
7.8                &        68.050 \\
   &     &     &       111.66   &   81.7              &   108               &
19                 &       119.286 \\
   &     &     &       115.62   &   84.6              &   187               &
33                 &       229.468 \\
   &     &     &       119.58   &   87.5              &   312               &
56                 &       335.499 \\
   &     &     &       122.59   &   89.7              &   312               &
56                 &       410.253 \\
   &     &     &       125.60   &   91.9              &   423               &
76                 &       480.315 \\
   &     &     &       128.60   &   94.1              &   553               &
100                &       546.052 \\
   &     &     &       131.61   &   96.3              &   725               &
130                &       607.801 \\
$^{ 33}{\rm S }$+$^{ 91}{\rm Zr}$  &  EvR      &  authors' table  &       100.70
  &   73.9              &   0.062             &   0.024              &
0.037 \\
   &     &  \cite{Corradi1990_ZPA335-55}  &       101.65   &   74.6
&   0.235             &   0.061              &         0.113 \\
   &     &  $E_{\rm c.m.}$  &       102.61   &   75.3              &   0.85
        &   0.20               &         0.337 \\
   &     &     &       103.15   &   75.7              &   1.14              &
0.40               &         0.622 \\
   &     &     &       103.70   &   76.1              &   2.18              &
0.57               &         1.132 \\
   &     &     &       105.74   &   77.6              &   11.7              &
2.3                &         8.030 \\
   &     &     &       107.24   &   78.7              &   26.6              &
5.9                &        22.331 \\
   &     &     &       109.69   &   80.5              &   58.2              &
11.6               &        65.075 \\
   &     &     &       110.92   &   81.4              &   107               &
21                 &        93.401 \\
   &     &     &       111.60   &   81.9              &   122               &
22                 &       110.490 \\
   &     &     &       115.69   &   84.9              &   218               &
39                 &       222.032 \\
   &     &     &       118.82   &   87.2              &   371               &
67                 &       307.545 \\
   &     &     &       122.64   &   90.0              &   322               &
58                 &       405.274 \\
   &     &     &       125.64   &   92.2              &   407               &
73                 &       476.734 \\
   &     &     &       127.68   &   93.7              &   518               &
93                 &       522.925 \\
   &     &     &       130.81   &   96.0              &   643               &
116                &       590.037 \\
$^{ 33}{\rm S }$+$^{ 92}{\rm Zr}$  &  EvR      &  authors' table  &        98.64
  &   72.6              &   0.049             &   0.020              &
0.024 \\
   &     &  \cite{Corradi1990_ZPA335-55}  &        99.73   &   73.4
&   0.129             &   0.036              &         0.084 \\
   &     &  $E_{\rm c.m.}$  &       100.68   &   74.1              &   0.56
        &   0.12               &         0.246 \\
   &     &     &       101.63   &   74.8              &   1.71              &
0.36               &         0.684 \\
   &     &     &       102.58   &   75.5              &   3.63              &
0.69               &         1.764 \\
   &     &     &       103.67   &   76.3              &   7.4               &
1.4                &         4.594 \\
   &     &     &       105.57   &   77.7              &   19.9              &
3.8                &        16.939 \\
   &     &     &       107.61   &   79.2              &   51.3              &
9.7                &        43.767 \\
   &     &     &       109.65   &   80.7              &   77.9              &
15.0               &        83.389 \\
   &     &     &       111.68   &   82.2              &   131               &
25                 &       132.040 \\
   &     &     &       115.62   &   85.1              &   226               &
41                 &       237.565 \\
   &     &     &       119.70   &   88.1              &   368               &
66                 &       346.745 \\
   &     &     &       122.69   &   90.3              &   339               &
61                 &       422.200 \\
   &     &     &       125.68   &   92.5              &   361               &
65                 &       493.147 \\
   &     &     &       128.67   &   94.7              &   528               &
95                 &       559.780 \\
   &     &     &       131.66   &   96.9              &   686               &
123                &       622.405 \\
$^{ 34}{\rm S }$+$^{ 24}{\rm Mg}$  &  EvR      &  authors' graph  &       58.881
  &       24.365   &             0.280   &   \multicolumn{1}{c}{ \textemdash}
&         0.601 \\
   &     &  \cite{Berkowitz1983_PRC28-667}  &      59.782   &       24.737   &
          0.547   &   \multicolumn{1}{c}{ \textemdash}   &         1.154 \\
   &     &  $E_{\rm c.m.}$  &       61.800   &       25.573   &
2.181   &   \multicolumn{1}{c}{ \textemdash}   &         4.559 \\
   &     &     &       63.897   &       26.440   &            11.959   &
\multicolumn{1}{c}{ \textemdash}   &        15.138 \\
   &     &     &       65.913   &       27.275   &            36.754   &
\multicolumn{1}{c}{ \textemdash}   &        36.428 \\
   &     &     &       66.922   &       27.692   &            58.592   &
\multicolumn{1}{c}{ \textemdash}   &        51.606 \\
   &     &     &       67.955   &       28.119   &            84.221   &
\multicolumn{1}{c}{ \textemdash}   &        70.086 \\
   &     &     &       69.963   &       28.950   &           136.602   &
\multicolumn{1}{c}{ \textemdash}   &       113.483 \\
   &     &     &       71.975   &       29.783   &           212.275   &
\multicolumn{1}{c}{ \textemdash}   &       164.895 \\
   &     &     &       73.999   &       30.620   &           297.305   &
\multicolumn{1}{c}{ \textemdash}   &       222.235 \\
   &     &     &       76.056   &       31.472   &           326.915   &
\multicolumn{1}{c}{ \textemdash}   &       284.001 \\
$^{ 34}{\rm S }$+$^{ 25}{\rm Mg}$  &  EvR      &  authors' graph  &       58.644
  &       24.849   &             0.579   &   \multicolumn{1}{c}{ \textemdash}
&         1.753 \\
   &     &  \cite{Berkowitz1983_PRC28-667}  &       59.574   &       25.243   &
           1.941   &   \multicolumn{1}{c}{ \textemdash}   &         3.388 \\
   &     &  $E_{\rm c.m.}$  &       60.632   &       25.691   &
4.263   &   \multicolumn{1}{c}{ \textemdash}   &         6.827 \\
   &     &     &       61.623   &       26.112   &             9.763   &
\multicolumn{1}{c}{ \textemdash}   &        12.360 \\
   &     &     &       62.661   &       26.551   &            18.996   &
\multicolumn{1}{c}{ \textemdash}   &        21.316 \\
   &     &     &       63.634   &       26.964   &            32.161   &
\multicolumn{1}{c}{ \textemdash}   &        33.074 \\
   &     &     &       64.701   &       27.416   &            54.471   &
\multicolumn{1}{c}{ \textemdash}   &        49.824 \\
   &     &     &       65.647   &       27.817   &            86.092   &
\multicolumn{1}{c}{ \textemdash}   &        67.871 \\
   &     &     &       66.631   &       28.234   &           104.135   &
\multicolumn{1}{c}{ \textemdash}   &        89.569 \\
   &     &     &       67.630   &       28.657   &           139.742   &
\multicolumn{1}{c}{ \textemdash}   &       114.251 \\
   &     &     &       68.613   &       29.073   &           168.926   &
\multicolumn{1}{c}{ \textemdash}   &       140.804 \\
   &     &     &       69.675   &       29.523   &           190.625   &
\multicolumn{1}{c}{ \textemdash}   &       171.541 \\
   &     &     &       70.659   &       29.940   &           226.536   &
\multicolumn{1}{c}{ \textemdash}   &       201.524 \\
   &     &     &       71.677   &       30.372   &           228.555   &
\multicolumn{1}{c}{ \textemdash}   &       233.675 \\
   &     &     &       72.293   &       30.633   &           260.135   &
\multicolumn{1}{c}{ \textemdash}   &       253.529 \\
   &     &     &       72.743   &       30.823   &           278.725   &
\multicolumn{1}{c}{ \textemdash}   &       268.173 \\
   &     &     &       73.688   &       31.224   &           293.655   &
\multicolumn{1}{c}{ \textemdash}   &       299.182 \\
   &     &     &       74.749   &       31.673   &           342.966   &
\multicolumn{1}{c}{ \textemdash}   &       334.196 \\
   &     &     &       75.622   &       32.043   &           380.455   &
\multicolumn{1}{c}{ \textemdash}   &       362.951 \\
$^{ 34}{\rm S }$+$^{ 26}{\rm Mg}$  &  EvR      &  authors' graph  &       56.464
  &       24.468   &             0.277   &   \multicolumn{1}{c}{ \textemdash}
&         1.125 \\
   &     &  \cite{Berkowitz1983_PRC28-667}  &       57.546   &       24.937   &
           1.171   &   \multicolumn{1}{c}{ \textemdash}   &         2.527 \\
   &     &  $E_{\rm c.m.}$  &       58.580   &       25.385   &
3.303   &   \multicolumn{1}{c}{ \textemdash}   &         5.253 \\
   &     &     &       59.597   &       25.825   &             4.916   &
\multicolumn{1}{c}{ \textemdash}   &        10.168 \\
   &     &     &       59.549   &       25.804   &             8.112   &
\multicolumn{1}{c}{ \textemdash}   &         9.869 \\
   &     &     &       60.634   &       26.275   &            16.901   &
\multicolumn{1}{c}{ \textemdash}   &        18.442 \\
   &     &     &       61.619   &       26.702   &            27.901   &
\multicolumn{1}{c}{ \textemdash}   &        30.007 \\
   &     &     &       61.636   &       26.709   &            34.335   &
\multicolumn{1}{c}{ \textemdash}   &        30.236 \\
   &     &     &       63.659   &       27.586   &            75.994   &
\multicolumn{1}{c}{ \textemdash}   &        66.114 \\
   &     &     &       65.707   &       28.473   &           139.135   &
\multicolumn{1}{c}{ \textemdash}   &       116.934 \\
   &     &     &       66.699   &       28.903   &           169.758   &
\multicolumn{1}{c}{ \textemdash}   &       145.625 \\
   &     &     &       67.690   &       29.332   &           196.546   &
\multicolumn{1}{c}{ \textemdash}   &       176.300 \\
   &     &     &       68.841   &       29.831   &           254.722   &
\multicolumn{1}{c}{ \textemdash}   &       213.860 \\
   &     &     &       69.770   &       30.234   &           277.746   &
\multicolumn{1}{c}{ \textemdash}   &       245.176 \\
   &     &     &       70.992   &       30.763   &           330.045   &
\multicolumn{1}{c}{ \textemdash}   &       287.245 \\
   &     &     &       72.054   &       31.223   &           366.136   &
\multicolumn{1}{c}{ \textemdash}   &       324.127 \\
   &     &     &       73.067   &       31.662   &           406.146   &
\multicolumn{1}{c}{ \textemdash}   &       359.226 \\
   &     &     &       74.739   &       32.387   &           413.166   &
\multicolumn{1}{c}{ \textemdash}   &       416.472 \\
   &     &     &       74.207   &       32.156   &           474.446   &
\multicolumn{1}{c}{ \textemdash}   &       398.413 \\
   &     &     &       75.234   &       32.601   &           512.711   &
\multicolumn{1}{c}{ \textemdash}   &       433.131 \\
   &     &     &       77.334   &       33.511   &           554.237   &
\multicolumn{1}{c}{ \textemdash}   &       501.978 \\
$^{ 34}{\rm S }$+$^{ 89}{\rm Y }$  &  EvR      &  authors' table  &
100.00   &   72.23             &   0.03              &   0.02               &
     0.153 \\
   &     &  \cite{Mukherjee2002_PRC66-034607}  &       101.00    &   72.95
      &   0.18              &   0.02               &         0.465 \\
   &     & $E_{\rm lab}~\&~E_{\rm c.m.}$ &       102.00    &   73.67
&   0.73              &   0.06               &         1.337 \\
   &     &     &       103.00    &   74.40             &   3.0               &
0.1                &         3.560 \\
   &     &     &       104.00    &   75.12             &   8.8               &
0.2                &         8.271 \\
   &     &     &       105.00    &   75.84             &   19.9              &
0.4                &        16.759 \\
   &     &     &       106.00    &   76.57             &   35.2              &
0.5                &        30.009 \\
   &     &     &       107.00    &   77.29             &   53.6              &
0.5                &        47.658 \\
   &     &     &       107.50    &   77.66             &   63.3              &
0.6                &        58.316 \\
   &     &     &       108.00    &   78.02             &   75.5              &
0.8                &        69.579 \\
   &     &     &       108.50    &   78.38             &   85.3              &
0.8                &        81.606 \\
   &     &     &       109.00    &   78.74             &   97.8              &
1.0                &        94.275 \\
   &     &     &       109.50    &   79.10             &   107               &
1                  &       107.470 \\
   &     &     &       110.00    &   79.46             &   121               &
1                  &       121.077 \\
   &     &     &       110.50    &   79.82             &   132               &
1                  &       134.995 \\
   &     &     &       111.00    &   80.18             &   146               &
1                  &       149.132 \\
   &     &     &       111.50    &   80.55             &   159               &
1                  &       163.808 \\
   &     &     &       112.00    &   80.93             &   172               &
2                  &       178.959 \\
   &     &     &       112.50    &   81.27             &   183               &
2                  &       192.530 \\
   &     &     &       113.00    &   81.63             &   196               &
2                  &       206.872 \\
   &     &     &       113.50    &   82.00             &   208               &
2                  &       221.548 \\
   &     &     &       114.00    &   82.36             &   223               &
2                  &       235.738 \\
   &     &     &       114.50    &   82.72             &   238               &
2                  &       249.820 \\
   &     &     &       115.00    &   83.08             &   246               &
2                  &       263.780 \\
   &     &     &       115.50    &   83.44             &   262               &
3                  &       277.608 \\
   &     &     &       116.00    &   83.80             &   273               &
3                  &       291.299 \\
   &     &     &       117.00    &   84.53             &   300               &
3                  &       318.625 \\
   &     &     &       118.00    &   85.25             &   322               &
3                  &       344.997 \\
   &     &     &       120.00    &   86.70             &   375               &
4                  &       396.389 \\
   &     &     &       123.00    &   88.88             &   444               &
4                  &       469.530 \\
   &     &     &       124.00    &   89.60             &   464               &
5                  &       492.658 \\
   &     &     &       126.00    &   91.05             &   505               &
5                  &       537.768 \\
$^{ 34}{\rm S }$+$^{168}{\rm Er}$  &  EvRFF    &  authors' table  &       133.69
  &   111.19            &   0.19              &   0.1                &
0.398 \\
   &     &  \cite{Morton2000_PRC62-024607}  &       134.69   &   112.02
  &   0.36              &   0.2                &         0.902 \\
   &     &  $E_{\rm c.m.}$  &       135.69   &   112.85            &   0.69
        &   0.3                &         1.873 \\
   &     &     &       136.69   &   113.68            &   1.21              &
0.1                &         3.562 \\
   &     &     &       137.68   &   114.51            &   2.28              &
0.09               &         6.209 \\
   &     &     &       138.69   &   115.35            &   3.93              &
0.2                &        10.016 \\
   &     &     &       139.69   &   116.18            &   6.43              &
0.2                &        15.019 \\
   &     &     &       140.69   &   117.01            &   9.94              &
0.2                &        21.585 \\
   &     &     &       141.71   &   117.86            &   14.7              &
0.3                &        29.994 \\
   &     &     &       142.73   &   118.71            &   20.0              &
0.3                &        39.642 \\
   &     &     &       143.70   &   119.51            &   26.9              &
0.4                &        49.867 \\
   &     &     &       144.69   &   120.34            &   34.2              &
0.6                &        61.896 \\
   &     &     &       145.69   &   121.17            &   43.4              &
0.5                &        75.059 \\
   &     &     &       146.69   &   122.00            &   53.8              &
0.8                &        89.155 \\
   &     &     &       147.70   &   122.84            &   65.9              &
0.6                &       104.632 \\
   &     &     &       148.70   &   123.67            &   79.5              &
1.0                &       121.003 \\
   &     &     &       149.70   &   124.50            &   94.2              &
0.9                &       138.117 \\
   &     &     &       150.69   &   125.33            &   110               &
1                  &       156.114 \\
   &     &     &       151.70   &   126.17            &   128               &
1                  &       175.287 \\
   &     &     &       152.70   &   127.00            &   144               &
2                  &       194.849 \\
   &     &     &       153.70   &   127.83            &   164               &
2                  &       215.003 \\
   &     &     &       154.75   &   128.70            &   184               &
2                  &       236.916 \\
   &     &     &       155.70   &   129.49            &   205               &
2                  &       257.298 \\
   &     &     &       156.69   &   130.32            &   228               &
2                  &       279.062 \\
   &     &     &       157.70   &   131.16            &   246               &
3                  &       301.588 \\
   &     &     &       158.70   &   131.99            &   268               &
3                  &       324.254 \\
   &     &     &       159.70   &   132.82            &   290               &
3                  &       347.119 \\
   &     &     &       160.71   &   133.66            &   307               &
3                  &       370.519 \\
   &     &     &       161.71   &   134.49            &   333               &
3                  &       393.914 \\
   &     &     &       163.70   &   136.15            &   375               &
4                  &       440.956 \\
   &     &     &       165.70   &   137.81            &   414               &
4                  &       488.327 \\
   &     &     &       167.71   &   139.48            &   449               &
5                  &       535.854 \\
   &     &     &       169.70   &   141.14            &   488               &
5                  &       582.826 \\
   &     &     &       171.71   &   142.81            &   523               &
5                  &       629.554 \\
   &     &     &       173.71   &   144.47            &   554               &
6                  &       675.298 \\
   &     &     &       175.72   &   146.14            &   582               &
6                  &       720.524 \\
   &     &     &       179.72   &   149.47            &   650               &
7                  &       807.851 \\
   &     &     &       183.72   &   152.80            &   707               &
7                  &       891.070 \\
   &     &     &       187.72   &   156.12            &   744               &
7                  &       969.785 \\
   &     &     &       191.72   &   159.45            &   790               &
8                  &      1044.487 \\
   &     &     &       195.72   &   162.78            &   849               &
9                  &      1115.061 \\
$^{ 35}{\rm Cl}$+$^{ 24}{\rm Mg}$  &  EvR      &  authors' table  &        64.41
  &   26.2              &   0.8               &  \multicolumn{1}{c}{
\textemdash}                 &         1.771 \\
   &     &  \cite{Cavallaro1990_NPA513-174}  &        65.88   &   26.8
   &   1.7               &  \multicolumn{1}{c}{ \textemdash}                 &
      4.544 \\
   &     &  $E_{\rm c.m.}$  &        67.36   &   27.4              &   3.8
        &  \multicolumn{1}{c}{ \textemdash}                 &        10.401 \\
   &     &     &        68.83   &   28.0              &   7.7               &
\multicolumn{1}{c}{ \textemdash}                 &        20.844 \\
   &     &     &        70.31   &   28.6              &   24.8              &
\multicolumn{1}{c}{ \textemdash}                 &        36.725 \\
   &     &     &        72.03   &   29.3              &   39.5              &
\multicolumn{1}{c}{ \textemdash}                 &        62.101 \\
   &     &     &        73.26   &   29.8              &   50.1              &
\multicolumn{1}{c}{ \textemdash}                 &        84.352 \\
   &     &     &        74.98   &   30.5              &   80.5              &
\multicolumn{1}{c}{ \textemdash}                 &       120.503 \\
   &     &     &        77.19   &   31.4              &   124.2             &
\multicolumn{1}{c}{ \textemdash}                 &       173.959 \\
   &     &     &        79.16   &   32.2              &   216.2             &
\multicolumn{1}{c}{ \textemdash}                 &       226.366 \\
   &     &     &        83.34   &   33.9              &   343.0             &
\multicolumn{1}{c}{ \textemdash}                 &       346.196 \\
   &     &     &        88.25   &   35.9              &   462.9             &
\multicolumn{1}{c}{ \textemdash}                 &       489.608 \\
$^{ 35}{\rm Cl}$+$^{ 25}{\rm Mg}$  &  EvR      &  authors' table  &        65.52
  &   27.3              &   5.4               &  \multicolumn{1}{c}{
\textemdash}                 &        11.102 \\
   &     &  \cite{Cavallaro1990_NPA513-174}  &        66.96   &   27.9
   &   11.2              &  \multicolumn{1}{c}{ \textemdash}                 &
     22.543 \\
   &     &  $E_{\rm c.m.}$  &        68.64   &   28.6              &   21.2
        &  \multicolumn{1}{c}{ \textemdash}                 &        43.547 \\
   &     &     &        70.08   &   29.2              &   29.8              &
\multicolumn{1}{c}{ \textemdash}                 &        68.021 \\
   &     &     &        71.52   &   29.8              &   68.0              &
\multicolumn{1}{c}{ \textemdash}                 &        97.826 \\
   &     &     &        72.96   &   30.4              &   99.6              &
\multicolumn{1}{c}{ \textemdash}                 &       132.163 \\
   &     &     &        74.64   &   31.1              &   110.3             &
\multicolumn{1}{c}{ \textemdash}                 &       176.820 \\
   &     &     &        76.08   &   31.7              &   146.7             &
\multicolumn{1}{c}{ \textemdash}                 &       218.082 \\
   &     &     &        78.00   &   32.5              &   216.2             &
\multicolumn{1}{c}{ \textemdash}                 &       275.972 \\
   &     &     &        79.92   &   33.3              &   270.9             &
\multicolumn{1}{c}{ \textemdash}                 &       335.656 \\
   &     &     &        84.00   &   35.0              &   378.3             &
\multicolumn{1}{c}{ \textemdash}                 &       462.627 \\
   &     &     &        89.04   &   37.1              &   515.8             &
\multicolumn{1}{c}{ \textemdash}                 &       610.335 \\
$^{ 35}{\rm Cl}$+$^{ 26}{\rm Mg}$  &  EvR      &  authors' table  &        65.22
  &   27.8              &   15.1              &  \multicolumn{1}{c}{
\textemdash}                 &        26.731 \\
   &     &  \cite{Cavallaro1990_NPA513-174}  &        66.87   &   28.5
   &   31.3              &  \multicolumn{1}{c}{ \textemdash}                 &
     49.886 \\
   &     &  $E_{\rm c.m.}$  &        68.27   &   29.1              &   44.1
        &  \multicolumn{1}{c}{ \textemdash}                 &        76.276 \\
   &     &     &        69.68   &   29.7              &   66.8              &
\multicolumn{1}{c}{ \textemdash}                 &       107.980 \\
   &     &     &        71.32   &   30.4              &   98.7              &
\multicolumn{1}{c}{ \textemdash}                 &       150.538 \\
   &     &     &        72.73   &   31.0              &   132.5             &
\multicolumn{1}{c}{ \textemdash}                 &       190.765 \\
   &     &     &        74.37   &   31.7              &   152.5             &
\multicolumn{1}{c}{ \textemdash}                 &       240.851 \\
   &     &     &        75.78   &   32.3              &   170.8             &
\multicolumn{1}{c}{ \textemdash}                 &       285.569 \\
   &     &     &        77.89   &   33.2              &   236.0             &
\multicolumn{1}{c}{ \textemdash}                 &       354.140 \\
   &     &     &        79.77   &   34.0              &   287.9             &
\multicolumn{1}{c}{ \textemdash}                 &       415.221 \\
   &     &     &        83.76   &   35.7              &   389.2             &
\multicolumn{1}{c}{ \textemdash}                 &       540.978 \\
   &     &     &        88.92   &   37.9              &   515.9             &
\multicolumn{1}{c}{ \textemdash}                 &       689.336 \\
$^{ 35}{\rm Cl}$+$^{ 27}{\rm Al}$  &  EvRFF    &  authors' table  &        69.81
  &   30.4              &   15.9              &   2.4                &
27.640 \\
   &     &  \cite{Scobel1976_PRC14-1808}  &        70.73   &   30.8
&   32.4              &   3.9                &        37.856 \\
   &     &  $E_{\rm c.m.}$  &        74.63   &   32.5              &   128
        &   9                  &        99.928 \\
   &     &     &        89.79   &   39.1              &   450               &
23                 &       493.603 \\
   &     &     &        99.66   &   43.4              &   637               &
32                 &       756.472 \\
   &     &     &       119.64   &   52.1              &   920               &
46                 &      1155.303 \\
   &     &     &       129.74   &   56.5              &   1107              &
55                 &      1299.477 \\
   &     &     &       144.44   &   62.9              &   1206              &
60                 &      1462.417 \\
   &     &     &       159.36   &   69.4              &   1140              &
57                 &      1586.792 \\
   &     &     &       164.41   &   71.6              &   1170              &
117                &      1621.685 \\
   &     &     &       169.47   &   73.8              &   1200              &
120                &      1653.525 \\
$^{ 35}{\rm Cl}$+$^{ 54}{\rm Cr}$  &  EvR      &  authors' graph  &       85.866
  &       52.098   &            13.744   &   \multicolumn{1}{c}{ \textemdash}
&        31.227 \\
   &     &  \cite{Szanto1990_PRC41-2164}  &       87.730   &       53.230   &
        35.243   &   \multicolumn{1}{c}{ \textemdash}   &        61.920 \\
   &     &  $E_{\rm c.m.}$  &       88.781   &       53.867   &
64.538   &   \multicolumn{1}{c}{ \textemdash}   &        83.629 \\
   &     &     &       89.793   &       54.481   &            98.708   &
\multicolumn{1}{c}{ \textemdash}   &       107.084 \\
   &     &     &       91.738   &       55.661   &           145.638   &
\multicolumn{1}{c}{ \textemdash}   &       157.817 \\
   &     &     &       93.762   &       56.889   &           210.272   &
\multicolumn{1}{c}{ \textemdash}   &       216.149 \\
   &     &     &       95.903   &       58.188   &           268.617   &
\multicolumn{1}{c}{ \textemdash}   &       281.090 \\
   &     &     &       97.965   &       59.439   &           358.297   &
\multicolumn{1}{c}{ \textemdash}   &       344.555 \\
   &     &     &       99.950   &       60.644   &           416.794   &
\multicolumn{1}{c}{ \textemdash}   &       404.952 \\
   &     &     &      104.075   &       63.147   &           491.871   &
\multicolumn{1}{c}{ \textemdash}   &       524.864 \\
   &     &     &      111.897   &       67.892   &           680.155   &
\multicolumn{1}{c}{ \textemdash}   &       725.009 \\
   &     &     &      115.906   &       70.325   &           637.462   &
\multicolumn{1}{c}{ \textemdash}   &       814.445 \\
   &     &     &      117.929   &       71.552   &           506.254   &
\multicolumn{1}{c}{ \textemdash}   &       856.594 \\
   &     &     &      119.952   &       72.780   &           715.326   &
\multicolumn{1}{c}{ \textemdash}   &       896.887 \\
   &     &     &      121.977   &       74.009   &           457.690   &
\multicolumn{1}{c}{ \textemdash}   &       935.452 \\
   &     &     &      125.091   &       75.898   &           419.806   &
\multicolumn{1}{c}{ \textemdash}   &       991.559 \\
   &     &     &      130.188   &       78.991   &           360.885   &
\multicolumn{1}{c}{ \textemdash}   &      1075.783 \\
$^{ 35}{\rm Cl}$+$^{ 52}{\rm Cr}$  &  EvR      &  authors' graph  &       88.847
  &       53.104   &             7.834   &   \multicolumn{1}{c}{ \textemdash}
&        23.039 \\
   &     &  \cite{Szanto1990_PRC41-2164}  &       89.670   &       53.596   &
        17.318   &   \multicolumn{1}{c}{ \textemdash}   &        35.886 \\
   &     &  $E_{\rm c.m.}$  &       90.756   &       54.245   &
27.657   &   \multicolumn{1}{c}{ \textemdash}   &        57.762 \\
   &     &     &       93.653   &       55.976   &           113.320   &
\multicolumn{1}{c}{ \textemdash}   &       135.022 \\
   &     &     &       95.661   &       57.176   &           184.258   &
\multicolumn{1}{c}{ \textemdash}   &       195.551 \\
   &     &     &       97.767   &       58.435   &           254.784   &
\multicolumn{1}{c}{ \textemdash}   &       258.968 \\
   &     &     &       99.742   &       59.616   &           348.102   &
\multicolumn{1}{c}{ \textemdash}   &       316.289 \\
   &     &     &      103.889   &       62.095   &           458.777   &
\multicolumn{1}{c}{ \textemdash}   &       428.101 \\
   &     &     &      107.971   &       64.534   &           562.626   &
\multicolumn{1}{c}{ \textemdash}   &       527.394 \\
   &     &     &      109.946   &       65.715   &           569.419   &
\multicolumn{1}{c}{ \textemdash}   &       571.997 \\
   &     &     &      111.888   &       66.876   &           597.426   &
\multicolumn{1}{c}{ \textemdash}   &       613.853 \\
   &     &     &      115.838   &       69.236   &           649.791   &
\multicolumn{1}{c}{ \textemdash}   &       693.318 \\
   &     &     &      119.788   &       71.597   &           653.702   &
\multicolumn{1}{c}{ \textemdash}   &       765.908 \\
   &     &     &      123.902   &       74.056   &           579.764   &
\multicolumn{1}{c}{ \textemdash}   &       835.009 \\
   &     &     &      127.984   &       76.496   &           529.853   &
\multicolumn{1}{c}{ \textemdash}   &       897.697 \\
   &     &     &      130.025   &       77.716   &           569.419   &
\multicolumn{1}{c}{ \textemdash}   &       927.041 \\
$^{ 35}{\rm Cl}$+$^{ 51}{\rm V }$  &  EvR      &  authors' graph  &       82.880
  &       49.150   &             3.537   &   \multicolumn{1}{c}{ \textemdash}
&         2.188 \\
   &     &  \cite{Szanto1990_PRC41-2164}  &       83.875   &       49.740   &
         7.096   &   \multicolumn{1}{c}{ \textemdash}   &         5.320 \\
   &     &  $E_{\rm c.m.}$  &       84.970   &       50.389   &
13.568   &   \multicolumn{1}{c}{ \textemdash}   &        12.634 \\
   &     &     &       85.998   &       50.999   &            26.572   &
\multicolumn{1}{c}{ \textemdash}   &        24.796 \\
   &     &     &       87.889   &       52.120   &            65.370   &
\multicolumn{1}{c}{ \textemdash}   &        61.633 \\
   &     &     &       90.012   &       53.379   &           117.004   &
\multicolumn{1}{c}{ \textemdash}   &       119.618 \\
   &     &     &       91.970   &       54.540   &           175.970   &
\multicolumn{1}{c}{ \textemdash}   &       180.129 \\
   &     &     &       93.927   &       55.701   &           249.236   &
\multicolumn{1}{c}{ \textemdash}   &       241.504 \\
   &     &     &       95.917   &       56.881   &           303.824   &
\multicolumn{1}{c}{ \textemdash}   &       302.044 \\
   &     &     &       99.898   &       59.242   &           407.696   &
\multicolumn{1}{c}{ \textemdash}   &       414.643 \\
   &     &     &      103.846   &       61.583   &           468.041   &
\multicolumn{1}{c}{ \textemdash}   &       515.447 \\
   &     &     &      107.927   &       64.003   &           518.314   &
\multicolumn{1}{c}{ \textemdash}   &       609.633 \\
   &     &     &      111.974   &       66.403   &           496.991   &
\multicolumn{1}{c}{ \textemdash}   &       694.249 \\
   &     &     &      115.889   &       68.725   &           488.123   &
\multicolumn{1}{c}{ \textemdash}   &       768.740 \\
   &     &     &      119.936   &       71.125   &           446.101   &
\multicolumn{1}{c}{ \textemdash}   &       839.020 \\
   &     &     &      124.979   &       74.115   &           432.913   &
\multicolumn{1}{c}{ \textemdash}   &       918.125 \\
   &     &     &      130.022   &       77.106   &           488.123   &
\multicolumn{1}{c}{ \textemdash}   &       988.985 \\
   &     &     &      135.031   &       80.077   &           330.455   &
\multicolumn{1}{c}{ \textemdash}   &      1052.228 \\
$^{ 35}{\rm Cl}$+$^{ 50}{\rm Ti}$  &  EvR      &  authors' graph  &       80.812
  &       47.536   &            10.192   &   \multicolumn{1}{c}{ \textemdash}
&         4.918 \\
   &     &  \cite{Szanto1990_PRC41-2164}  &       81.748   &       48.087   &
        21.972   &   \multicolumn{1}{c}{ \textemdash}   &        10.654 \\
   &     &  $E_{\rm c.m.}$  &       82.818   &       48.717   &
39.803   &   \multicolumn{1}{c}{ \textemdash}   &        22.515 \\
   &     &     &       83.788   &       49.287   &            60.949   &
\multicolumn{1}{c}{ \textemdash}   &        38.945 \\
   &     &     &       84.825   &       49.897   &            97.920   &
\multicolumn{1}{c}{ \textemdash}   &        62.135 \\
   &     &     &       85.862   &       50.507   &           150.846   &
\multicolumn{1}{c}{ \textemdash}   &        89.986 \\
   &     &     &       87.634   &       51.550   &           218.843   &
\multicolumn{1}{c}{ \textemdash}   &       144.320 \\
   &     &     &       89.842   &       52.848   &           288.422   &
\multicolumn{1}{c}{ \textemdash}   &       216.166 \\
   &     &     &       91.915   &       54.068   &           333.106   &
\multicolumn{1}{c}{ \textemdash}   &       282.544 \\
   &     &     &       93.889   &       55.229   &           394.059   &
\multicolumn{1}{c}{ \textemdash}   &       342.885 \\
   &     &     &       95.962   &       56.448   &           444.314   &
\multicolumn{1}{c}{ \textemdash}   &       402.991 \\
   &     &     &       96.899   &       56.999   &           535.167   &
\multicolumn{1}{c}{ \textemdash}   &       429.059 \\
   &     &     &       97.902   &       57.590   &           457.849   &
\multicolumn{1}{c}{ \textemdash}   &       456.273 \\
   &     &     &       99.876   &       58.750   &           510.079   &
\multicolumn{1}{c}{ \textemdash}   &       507.733 \\
   &     &     &      103.789   &       61.052   &           629.306   &
\multicolumn{1}{c}{ \textemdash}   &       602.306 \\
   &     &     &      106.799   &       62.823   &           672.253   &
\multicolumn{1}{c}{ \textemdash}   &       668.948 \\
   &     &     &      107.769   &       63.393   &           740.007   &
\multicolumn{1}{c}{ \textemdash}   &       689.384 \\
   &     &     &      111.882   &       65.813   &           660.258   &
\multicolumn{1}{c}{ \textemdash}   &       770.916 \\
   &     &     &      115.963   &       68.213   &           629.306   &
\multicolumn{1}{c}{ \textemdash}   &       844.292 \\
   &     &     &      116.899   &       68.764   &           621.798   &
\multicolumn{1}{c}{ \textemdash}   &       860.174 \\
   &     &     &      119.976   &       70.574   &           614.380   &
\multicolumn{1}{c}{ \textemdash}   &       910.020 \\
   &     &     &      126.766   &       74.568   &           516.239   &
\multicolumn{1}{c}{ \textemdash}   &      1008.578 \\
$^{ 35}{\rm Cl}$+$^{ 54}{\rm Fe}$  &  EvR      &  authors' graph  &       91.804
  &       55.701   &             1.458   &   \multicolumn{1}{c}{ \textemdash}
&         2.741 \\
   &     &  \cite{Szanto1990_PRC41-2164}  &       92.797   &       56.304   &
         2.945   &   \multicolumn{1}{c}{ \textemdash}   &         6.371 \\
   &     &  $E_{\rm c.m.}$  &       93.905   &       56.976   &
7.969   &   \multicolumn{1}{c}{ \textemdash}   &        14.299 \\
   &     &     &       94.825   &       57.534   &            12.816   &
\multicolumn{1}{c}{ \textemdash}   &        24.866 \\
   &     &     &       95.851   &       58.157   &            24.431   &
\multicolumn{1}{c}{ \textemdash}   &        41.109 \\
   &     &     &       97.905   &       59.403   &            61.015   &
\multicolumn{1}{c}{ \textemdash}   &        85.446 \\
   &     &     &       99.851   &       60.584   &            85.303   &
\multicolumn{1}{c}{ \textemdash}   &       136.818 \\
   &     &     &      101.986   &       61.879   &           181.531   &
\multicolumn{1}{c}{ \textemdash}   &       197.133 \\
   &     &     &      103.932   &       63.060   &           246.292   &
\multicolumn{1}{c}{ \textemdash}   &       252.104 \\
   &     &     &      105.689   &       64.126   &           329.185   &
\multicolumn{1}{c}{ \textemdash}   &       300.297 \\
   &     &     &      109.823   &       66.634   &           404.104   &
\multicolumn{1}{c}{ \textemdash}   &       406.516 \\
   &     &     &      113.932   &       69.127   &           451.108   &
\multicolumn{1}{c}{ \textemdash}   &       502.325 \\
   &     &     &      117.904   &       71.537   &           483.826   &
\multicolumn{1}{c}{ \textemdash}   &       586.681 \\
   &     &     &      121.904   &       73.964   &           588.029   &
\multicolumn{1}{c}{ \textemdash}   &       664.355 \\
   &     &     &      125.849   &       76.358   &           588.022   &
\multicolumn{1}{c}{ \textemdash}   &       734.592 \\
   &     &     &      127.931   &       77.621   &           673.034   &
\multicolumn{1}{c}{ \textemdash}   &       769.319 \\
   &     &     &      130.011   &       78.883   &           633.838   &
\multicolumn{1}{c}{ \textemdash}   &       802.528 \\
   &     &     &      134.985   &       81.901   &           640.202   &
\multicolumn{1}{c}{ \textemdash}   &       876.353 \\
$^{ 35}{\rm Cl}$+$^{ 58}{\rm Ni}$  &  EvR      &  authors' table  &        96.69
  &   60.3              &   6.7               &   1.3                &
7.134 \\
   &     &  \cite{Scobel1976_PRC14-1808}  &        97.17   &   60.6
&   10.0              &   2.5                &        10.191 \\
   &     &  $E_{\rm c.m.}$  &        97.65   &   60.9              &   18.5
        &   2.8                &        14.136 \\
   &     &     &        98.61   &   61.5              &   31.8              &
4.8                &        24.920 \\
   &     &     &        99.57   &   62.1              &   46.9              &
4.7                &        39.581 \\
   &     &     &       104.71   &   65.3              &   143               &
7                  &       161.894 \\
   &     &     &       109.68   &   68.4              &   271               &
14                 &       297.525 \\
   &     &     &       119.62   &   74.6              &   454               &
23                 &       532.304 \\
   &     &     &       139.66   &   87.1              &   781               &
39                 &       876.116 \\
$^{ 35}{\rm Cl}$+$^{ 60}{\rm Ni}$  &  EvR      &  authors' table  &        93.73
  &   59.2              &   8.0               &   2.0                &
3.155 \\
   &     &  \cite{Scobel1976_PRC14-1808}  &        94.21   &   59.5
&   13.1              &   3.3                &         4.792 \\
   &     &  $E_{\rm c.m.}$  &        94.68   &   59.8              &   20.0
        &   3.0                &         7.086 \\
   &     &     &        95.79   &   60.5              &   31.0              &
4.7                &        15.681 \\
   &     &     &        97.22   &   61.4              &   47.2              &
7.1                &        34.391 \\
   &     &     &        98.80   &   62.4              &   68.0              &
6.8                &        64.714 \\
   &     &     &       104.66   &   66.1              &   210               &
15                 &       222.315 \\
   &     &     &       129.20   &   81.6              &   680               &
34                 &       778.332 \\
$^{ 35}{\rm Cl}$+$^{ 62}{\rm Ni}$  &  EvRFF    &  authors' table  &        92.62
  &   59.2              &   16.1              &   3.2                &
10.103 \\
   &     &  \cite{Scobel1976_PRC14-1808}  &        93.71   &   59.9
&   27.6              &   5.5                &        20.007 \\
   &     &  $E_{\rm c.m.}$  &        94.65   &   60.5              &   37.3
        &   5.6                &        32.125 \\
   &     &     &        95.28   &   60.9              &   47.6              &
4.8                &        42.015 \\
   &     &     &        96.53   &   61.7              &   64.9              &
6.5                &        65.750 \\
   &     &     &        97.63   &   62.4              &   89                &
8.9                &        90.251 \\
   &     &     &        99.66   &   63.7              &   136               &
7                  &       142.637 \\
   &     &     &       104.67   &   66.9              &   268               &
13                 &       288.259 \\
   &     &     &       109.67   &   70.1              &   401               &
20                 &       430.527 \\
   &     &     &       119.69   &   76.5              &   585               &
29                 &       673.649 \\
   &     &     &       139.71   &   89.3              &   929               &
46                 &      1027.417 \\
   &     &     &       144.56   &   92.4              &   980               &
49                 &      1093.590 \\
   &     &     &       159.58   &   102.0             &   1058              &
70                 &      1263.339 \\
   &     &     &       164.59   &   105.2             &   1179              &
84                 &      1309.987 \\
   &     &     &       169.59   &   108.4             &   1231              &
100                &      1352.419 \\
$^{ 35}{\rm Cl}$+$^{ 64}{\rm Ni}$  &  EvR      &  authors' table  &        90.65
  &   58.6              &   13.2              &   2.6                &
11.302 \\
   &     &  \cite{Scobel1976_PRC14-1808}  &        91.58   &   59.2
&   23.1              &   4.6                &        19.287 \\
   &     &  $E_{\rm c.m.}$  &        92.66   &   59.9              &   35.6
        &   5.3                &        32.378 \\
   &     &     &        93.59   &   60.5              &   54.7              &
5.5                &        46.802 \\
   &     &     &        94.67   &   61.2              &   66.0              &
6.6                &        67.071 \\
   &     &     &        95.60   &   61.8              &   89.3              &
8.9                &        87.055 \\
   &     &     &        98.69   &   63.8              &   152               &
11                 &       166.552 \\
   &     &     &       104.57   &   67.6              &   328               &
16                 &       338.965 \\
   &     &     &       129.63   &   83.8              &   816               &
41                 &       910.294 \\
$^{ 35}{\rm Cl}$+$^{ 90}{\rm Zr}$  &  EvR      &  authors' table  &       119.44
  &   86.0              &   86                &   13                 &
106.621 \\
   &     &  \cite{Scobel1976_PRC14-1808}  &       122.36   &   88.1
&   129               &   13                 &       178.934 \\
   &     &  $E_{\rm c.m.}$  &       124.44   &   89.6              &   190
        &   13                 &       233.517 \\
   &     &     &       129.58   &   93.3              &   286               &
20                 &       365.775 \\
   &     &     &       136.39   &   98.2              &   478               &
33                 &       524.213 \\
   &     &     &       143.47   &   103.3             &   576               &
29                 &       668.431 \\
   &     &     &       164.44   &   118.4             &   850               &
43                 &       999.512 \\
$^{ 35}{\rm Cl}$+$^{ 92}{\rm Zr}$  &  EvR      &  authors' table  &       106.46
  &   77.12             &   0.21              &   0.04               &
0.207 \\
   &     &  \cite{Newton2001_PRC64-064608}  &       107.33   &   77.75
  &   0.66              &   0.1                &         0.508 \\
   &     &  $E_{\rm c.m.}$  &       108.47   &   78.58             &   1.68
        &   0.1                &         1.503 \\
   &     &     &       109.30   &   79.18             &   3.15              &
0.2                &         3.021 \\
   &     &     &       110.48   &   80.03             &   5.97              &
0.3                &         7.094 \\
   &     &     &       111.28   &   80.61             &   10.9              &
0.3                &        11.615 \\
   &     &     &       112.46   &   81.47             &   17.7              &
0.4                &        21.436 \\
   &     &     &       113.28   &   82.06             &   26.6              &
0.3                &        30.428 \\
   &     &     &       114.47   &   82.92             &   42.6              &
0.6                &        46.691 \\
   &     &     &       115.29   &   83.52             &   55.4              &
0.5                &        60.091 \\
   &     &     &       116.47   &   84.37             &   76.4              &
0.9                &        81.645 \\
   &     &     &       117.35   &   85.01             &   94.7              &
0.7                &        99.616 \\
   &     &     &       118.48   &   85.83             &   118               &
1                  &       124.474 \\
   &     &     &       119.28   &   86.41             &   135               &
1                  &       143.087 \\
   &     &     &       120.66   &   87.41             &   165               &
1                  &       176.711 \\
   &     &     &       122.49   &   88.73             &   207               &
1                  &       223.070 \\
   &     &     &       124.49   &   90.18             &   254               &
2                  &       275.149 \\
   &     &     &       126.30   &   91.49             &   298               &
2                  &       322.180 \\
   &     &     &       130.31   &   94.40             &   376               &
2                  &       423.588 \\
   &     &     &       134.32   &   97.30             &   459               &
3                  &       518.247 \\
$^{ 36}{\rm S }$+$^{ 48}{\rm Ca}$  &  EvR      &  authors' table  &        64.52
  &   36.87             &   0.00062           &   0.00035            &
0.008 \\
   &     &
\cite{Stefanini2008_PRC78-044607,Montagnoli2010_PRC82-064609}\footnote[1]{The
experiment was reported in Ref.~\cite{Stefanini2008_PRC78-044607} and the data
were shown in graphs. The data were given in tables in
Ref.~\cite{Montagnoli2010_PRC82-064609} }  &        65.43   &   37.39
 &   0.0025            &   0.0006             &         0.020 \\
   &     &  $E_{\rm c.m.}$  &        66.33   &   37.90             &   0.0088
        &   0.0020             &         0.049 \\
   &     &     &        67.22   &   38.41             &   0.0296            &
0.0042             &         0.123 \\
   &     &     &        68.13   &   38.93             &   0.104             &
0.014              &         0.313 \\
   &     &     &        69.02   &   39.44             &   0.333             &
0.025              &         0.779 \\
   &     &     &        69.91   &   39.95             &   1.107             &
0.077              &         1.920 \\
   &     &     &        70.80   &   40.46             &   3.333             &
0.219              &         4.605 \\
   &     &     &        71.70   &   40.97             &   8.571             &
0.538              &        10.463 \\
   &     &     &        72.57   &   41.47             &   16.61             &
0.76               &        21.433 \\
   &     &     &        73.48   &   41.99             &   35.47             &
1.48               &        40.034 \\
   &     &     &        74.38   &   42.50             &   60.79             &
2.56               &        65.217 \\
   &     &     &        75.25   &   43.00             &   83.83             &
2.20               &        94.742 \\
   &     &     &        76.16   &   43.52             &   124.6             &
3.1                &       128.146 \\
   &     &     &        77.03   &   44.02             &   150.9             &
3.9                &       161.125 \\
   &     &     &        78.84   &   45.05             &   213.3             &
5.2                &       228.131 \\
   &     &     &        82.43   &   47.10             &   323.1             &
8.2                &       351.777 \\
   &     &     &        85.44   &   48.82             &   423.1             &
7.7                &       445.386 \\
   &     &     &        88.43   &   50.53             &   533.4             &
7.2                &       530.356 \\
   &     &     &        91.42   &   52.24             &   612.2             &
9.7                &       608.177 \\
   &     &     &        94.43   &   53.96             &   699.0             &
13.4               &       680.034 \\
   &     &     &        97.42   &   55.67             &   799.6             &
14.8               &       745.768 \\
   &     &     &       100.43   &   57.39             &   840.4             &
14.7               &       806.736 \\
   &     &     &       103.42   &   59.10             &   915.2             &
11.3               &       862.737 \\
   &     &     &       106.42   &   60.81             &   972.7             &
12.1               &       914.577 \\
$^{ 36}{\rm S }$+$^{ 64}{\rm Ni}$  &  EvR      &  authors' table  &        80.67
  &   51.63             &   0.0028            &   0.0013             &
0.009 \\
   &     &  \cite{Montagnoli2010_PRC82-064609}  &        81.17   &   51.95
      &   0.0070            &   0.0016             &         0.016 \\
   &     &  $E_{\rm c.m.}$  &        81.67   &   52.27             &   0.013
        &   0.002              &         0.027 \\
   &     &     &        82.17   &   52.59             &   0.031             &
0.005              &         0.048 \\
   &     &     &        82.67   &   52.91             &   0.063             &
0.008              &         0.084 \\
   &     &     &        83.17   &   53.23             &   0.158             &
0.016              &         0.147 \\
   &     &     &        83.67   &   53.55             &   0.323             &
0.032              &         0.257 \\
   &     &     &        84.17   &   53.87             &   0.639             &
0.055              &         0.446 \\
   &     &     &        85.17   &   54.51             &   2.01              &
0.12               &         1.318 \\
   &     &     &        86.06   &   55.08             &   6.41              &
0.29               &         3.287 \\
   &     &     &        87.06   &   55.72             &   17.14             &
0.43               &         8.251 \\
   &     &     &        88.67   &   56.75             &   35.06             &
1.22               &        26.253 \\
   &     &     &        89.67   &   57.39             &   71.56             &
2.09               &        44.563 \\
   &     &     &        90.67   &   58.03             &   92.48             &
2.05               &        67.729 \\
   &     &     &        92.38   &   59.12             &   139.1             &
2.8                &       115.419 \\
   &     &     &        94.38   &   60.40             &   201.0             &
4.4                &       178.615 \\
   &     &     &        96.27   &   61.61             &   259.4             &
3.9                &       240.146 \\
   &     &     &        98.38   &   62.96             &   312.0             &
5.9                &       307.316 \\
   &     &     &       100.47   &   64.30             &   379.7             &
6.3                &       371.054 \\
   &     &     &       102.56   &   65.64             &   446.5             &
3.9                &       431.586 \\
   &     &     &       107.47   &   68.78             &   548.3             &
9.6                &       561.621 \\
   &     &     &       110.47   &   70.70             &   590.3             &
8.9                &       633.790 \\
   &     &     &       119.47   &   76.46             &   672.4             &
13.3               &       822.240 \\
   &     &     &       129.47   &   82.86             &   788.9             &
35.9               &       991.680 \\
$^{ 36}{\rm S }$+$^{ 90}{\rm Zr}$  &  EvR      &  authors' table  &       103.18
  &   73.7              &   0.090             &   0.021              &
0.190 \\
   &     &  \cite{Stefanini2000_PRC62-014601}  &       103.88   &   74.2
     &   0.18              &   0.05               &         0.414 \\
   &     &  $E_{\rm c.m.}$  &       104.58   &   74.7              &   0.88
        &   0.07               &         0.881 \\
   &     &     &       105.28   &   75.2              &   2.28              &
0.16               &         1.802 \\
   &     &     &       105.98   &   75.7              &   4.85              &
0.27               &         3.502 \\
   &     &     &       106.68   &   76.2              &   9.12              &
0.30               &         6.400 \\
   &     &     &       107.38   &   76.7              &   17.4              &
0.77               &        10.939 \\
   &     &     &       108.08   &   77.2              &   27.3              &
0.70               &        17.480 \\
   &     &     &       108.78   &   77.7              &   42.5              &
1.0                &        26.223 \\
   &     &     &       109.48   &   78.2              &   61.9              &
1.2                &        37.182 \\
   &     &     &       110.18   &   78.7              &   80.8              &
1.6                &        50.219 \\
   &     &     &       110.88   &   79.2              &   97.5              &
1.9                &        65.096 \\
   &     &     &       111.58   &   79.7              &   117.0             &
2.2                &        81.523 \\
   &     &     &       112.28   &   80.2              &   140.2             &
3.8                &        99.187 \\
   &     &     &       112.98   &   80.7              &   161.5             &
3.0                &       117.787 \\
   &     &     &       113.68   &   81.2              &   176.5             &
3.4                &       137.043 \\
   &     &     &       114.38   &   81.7              &   207.5             &
4.1                &       156.714 \\
   &     &     &       115.08   &   82.2              &   223.1             &
4.2                &       176.601 \\
   &     &     &       115.78   &   82.7              &   251.5             &
4.8                &       196.549 \\
   &     &     &       116.48   &   83.2              &   273.4             &
5.3                &       216.440 \\
   &     &     &       117.18   &   83.7              &   299.6             &
5.5                &       236.191 \\
   &     &     &       117.88   &   84.2              &   317.6             &
4.8                &       255.744 \\
   &     &     &       118.58   &   84.7              &   357.4             &
5.4                &       275.064 \\
   &     &     &       119.14   &   85.1              &   367.6             &
4.7                &       290.336 \\
   &     &     &       119.98   &   85.7              &   392.2             &
5.2                &       312.923 \\
   &     &     &       120.68   &   86.2              &   411.5             &
5.8                &       331.448 \\
   &     &     &       121.38   &   86.7              &   425.1             &
6.4                &       349.700 \\
   &     &     &       122.08   &   87.2              &   469.7             &
5.0                &       367.681 \\
$^{ 36}{\rm S }$+$^{ 96}{\rm Zr}$  &  EvR      &  authors' table  &        97.76
  &   71.1              &   0.067             &   0.011              &
0.045 \\
   &     &  \cite{Stefanini2000_PRC62-014601}  &        98.45   &   71.6
     &   0.22              &   0.05               &         0.104 \\
   &     &  $E_{\rm c.m.}$  &        99.14   &   72.1              &   0.27
        &   0.05               &         0.238 \\
   &     &     &        99.83   &   72.6              &   1.45              &
0.10               &         0.529 \\
   &     &     &       100.51   &   73.1              &   3.88              &
0.16               &         1.121 \\
   &     &     &       101.20   &   73.6              &   9.65              &
0.31               &         2.231 \\
   &     &     &       102.03   &   74.2              &   16.6              &
0.44               &         4.617 \\
   &     &     &       102.71   &   74.7              &   26.4              &
0.65               &         7.797 \\
   &     &     &       103.40   &   75.2              &   35.3              &
0.80               &        12.284 \\
   &     &     &       104.09   &   75.7              &   47.4              &
1.0                &        18.161 \\
   &     &     &       104.78   &   76.2              &   67.4              &
1.4                &        25.414 \\
   &     &     &       105.46   &   76.7              &   82.8              &
1.8                &        34.007 \\
   &     &     &       106.15   &   77.2              &   95.9              &
1.7                &        43.875 \\
   &     &     &       106.84   &   77.7              &   122.0             &
2.4                &        54.949 \\
   &     &     &       107.53   &   78.2              &   147.5             &
2.1                &        67.160 \\
   &     &     &       108.21   &   78.7              &   176.0             &
3.1                &        80.424 \\
   &     &     &       108.90   &   79.2              &   200.3             &
2.5                &        94.665 \\
   &     &     &       109.59   &   79.7              &   220.9             &
3.8                &       109.801 \\
   &     &     &       110.28   &   80.2              &   249.0             &
4.3                &       125.744 \\
   &     &     &       111.10   &   80.8              &   273.7             &
4.8                &       145.834 \\
   &     &     &       111.79   &   81.3              &   300.4             &
4.9                &       163.272 \\
   &     &     &       112.47   &   81.8              &   326.2             &
5.6                &       181.262 \\
   &     &     &       113.16   &   82.3              &   344.7             &
6.1                &       199.727 \\
   &     &     &       113.85   &   82.8              &   368.7             &
6.2                &       218.591 \\
   &     &     &       114.54   &   83.3              &   387.1             &
7.1                &       237.788 \\
   &     &     &       115.22   &   83.8              &   400.6             &
6.5                &       257.248 \\
   &     &     &       115.91   &   84.3              &   434.0             &
7.3                &       276.913 \\
   &     &     &       116.60   &   84.8              &   453.5             &
6.6                &       296.725 \\
   &     &     &       117.43   &   85.4              &   482.4             &
6.2                &       320.620 \\
   &     &     &       118.11   &   85.9              &   504.4             &
6.8                &       340.580 \\
   &     &     &       118.80   &   86.4              &   543.4             &
7.5                &       360.536 \\
   &     &     &       119.21   &   86.7              &   545.8             &
5.7                &       372.493 \\
   &     &     &       120.18   &   87.4              &   586.2             &
6.6                &       400.297 \\
$^{ 36}{\rm S }$+$^{ 92}{\rm Mo}$  &  EvR      &  authors' table  &       105.18
  &   75.6              &   \leq 0.016             &  \multicolumn{1}{c}{
\textemdash}                 &         0.027 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       106.16   &   76.3
&   0.13              &   0.04               &         0.081 \\
   &     &  $E_{\rm c.m.}$  &       107.69   &   77.4              &   0.28
        &   0.23               &         0.424 \\
   &     &     &       109.63   &   78.8              &   2.00              &
0.37               &         2.732 \\
   &     &     &       114.64   &   82.4              &   40.2              &
6.2                &        51.992 \\
   &     &     &       119.65   &   86.0              &   129               &
19                 &       172.043 \\
$^{ 36}{\rm S }$+$^{ 94}{\rm Mo}$  &  EvR      &  authors' table  &       103.72
  &   75.0              &   0.019             &   0.009              &
0.002 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       104.14   &   75.3
&   0.076             &   0.023              &         0.004 \\
   &     &  $E_{\rm c.m.}$  &       105.11   &   76.0              &   0.132
        &   0.049              &         0.011 \\
   &     &     &       106.21   &   76.8              &   0.80              &
0.22               &         0.042 \\
   &     &     &       107.60   &   77.8              &   2.37              &
0.61               &         0.216 \\
   &     &     &       109.67   &   79.3              &   8.0               &
2.0                &         2.178 \\
   &     &     &       114.65   &   82.9              &   90                &
20                 &        55.190 \\
   &     &     &       119.63   &   86.5              &   222               &
48                 &       177.086 \\
$^{ 36}{\rm S }$+$^{ 96}{\rm Mo}$  &  EvR      &  authors' table  &       103.68
  &   75.4              &   0.027             &   0.005              &
0.010 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       104.22   &   75.8
&   0.077             &   0.013              &         0.020 \\
   &     &  $E_{\rm c.m.}$  &       106.15   &   77.2              &   2.89
        &   0.43               &         0.200 \\
   &     &     &       107.66   &   78.3              &   5.48              &
0.82               &         1.133 \\
   &     &     &       109.72   &   79.8              &   15.7              &
2.4                &         8.088 \\
   &     &     &       114.67   &   83.4              &   102               &
15                 &        83.542 \\
   &     &     &       119.62   &   87.0              &   222               &
33                 &       212.960 \\
$^{ 36}{\rm S }$+$^{ 98}{\rm Mo}$  &  EvR      &  authors' table  &       103.64
  &   75.8              &   0.137             &   0.019              &
0.183 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       104.19   &   76.2
&   0.508             &   0.070              &         0.348 \\
   &     &  $E_{\rm c.m.}$  &       105.15   &   76.9              &   2.56
        &   0.34               &         1.013 \\
   &     &     &       107.75   &   78.8              &   15.8              &
1.9                &         9.776 \\
   &     &     &       109.66   &   80.2              &   51.0              &
6.0                &        27.826 \\
   &     &     &       114.72   &   83.9              &   152               &
18                 &       121.179 \\
   &     &     &       119.64   &   87.5              &   277               &
33                 &       249.846 \\
$^{ 36}{\rm S }$+$^{100}{\rm Mo}$  &  EvR      &  authors' table  &       101.59
  &   74.7              &   0.047             &   0.008              &
0.137 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       103.63   &   76.2
&   1.26              &   0.21               &         1.319 \\
   &     &  $E_{\rm c.m.}$  &       104.18   &   76.6              &   3.60
        &   0.59               &         2.212 \\
   &     &     &       105.13   &   77.3              &   8.4               &
1.4                &         4.894 \\
   &     &     &       106.22   &   78.1              &   15.9              &
2.6                &        10.330 \\
   &     &     &       107.71   &   79.2              &   32.2              &
5.3                &        22.784 \\
   &     &     &       109.62   &   80.6              &   71.5              &
11.0               &        46.696 \\
   &     &     &       114.65   &   84.3              &   174               &
29                 &       145.192 \\
   &     &     &       119.68   &   88.0              &   382               &
63                 &       275.721 \\
$^{ 36}{\rm S }$+$^{100}{\rm Ru}$  &  EvR      &  authors' table  &       105.13
  &   77.3              &   0.006             &   0.002              &
0.005 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       106.22   &   78.1
&   0.015             &   0.005              &         0.019 \\
   &     &  $E_{\rm c.m.}$  &       106.90   &   78.6              &   0.055
        &   0.015              &         0.044 \\
   &     &     &       107.71   &   79.2              &   0.244             &
0.068              &         0.118 \\
   &     &     &       109.62   &   80.6              &   2.64              &
0.49               &         1.023 \\
   &     &     &       111.66   &   82.1              &   9.3               &
1.9                &         6.520 \\
   &     &     &       114.65   &   84.3              &   41.3              &
8.0                &        33.961 \\
   &     &     &       119.68   &   88.0              &   133               &
26                 &       129.795 \\
$^{ 36}{\rm S }$+$^{101}{\rm Ru}$  &  EvR      &  authors' table  &       105.53
  &   77.8              &   0.021             &   0.008              &
0.021 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       106.21   &   78.3
&   0.055             &   0.009              &         0.047 \\
   &     &  $E_{\rm c.m.}$  &       106.89   &   78.8              &   0.171
        &   0.028              &         0.107 \\
   &     &     &       107.70   &   79.4              &   0.397             &
0.059              &         0.278 \\
   &     &     &       109.74   &   80.9              &   3.81              &
0.56               &         2.390 \\
   &     &     &       111.63   &   82.3              &   15.9              &
2.4                &        10.496 \\
   &     &     &       114.75   &   84.6              &   67.3              &
9.6                &        44.834 \\
   &     &     &       119.64   &   88.2              &   183               &
26                 &       142.538 \\
$^{ 36}{\rm S }$+$^{102}{\rm Ru}$  &  EvR      &  authors' table  &       106.21
  &   78.5              &   0.099             &   0.008              &
0.094 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       106.88   &   79.0
&   0.268             &   0.024              &         0.209 \\
   &     &  $E_{\rm c.m.}$  &       107.69   &   79.6              &   0.835
        &   0.074              &         0.531 \\
   &     &     &       109.72   &   81.1              &   4.78              &
0.42               &         3.914 \\
   &     &     &       111.62   &   82.5              &   32.9              &
1.7                &        14.559 \\
   &     &     &       114.73   &   84.8              &   63.2              &
5.5                &        52.980 \\
   &     &     &       119.74   &   88.5              &   164               &
14                 &       157.662 \\
$^{ 36}{\rm S }$+$^{103}{\rm Rh}$  &  EvR      &  authors' table  &       107.69
  &   79.8              &   0.023             &   0.012              &
0.041 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       109.72   &   81.3
&   1.07              &   0.10               &         0.441 \\
   &     &  $E_{\rm c.m.}$  &       114.71   &   85.0              &   26.6
        &   2.5                &        22.842 \\
   &     &     &       119.70   &   88.7              &   91.8              &
8.9                &       104.796 \\
$^{ 36}{\rm S }$+$^{104}{\rm Pd}$  &  EvR      &  authors' table  &       109.71
  &   81.5              &   0.013             &   0.010              &
0.029 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       111.73   &   83.0
&   0.57              &   0.17               &         0.311 \\
   &     &  $E_{\rm c.m.}$  &       114.69   &   85.2              &   10.3
        &   2.7                &         5.615 \\
   &     &     &       119.67   &   88.9              &   76                &
21                 &        59.893 \\
$^{ 36}{\rm S }$+$^{104}{\rm Ru}$  &  EvR      &  authors' table  &       103.65
  &   77.0              &   0.011             &   0.003              &
0.039 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       104.19   &   77.4
&   0.063             &   0.005              &         0.076 \\
   &     &  $E_{\rm c.m.}$  &       105.13   &   78.1              &   0.225
        &   0.019              &         0.231 \\
   &     &     &       106.21   &   78.9              &   0.93              &
0.22               &         0.757 \\
   &     &     &       106.88   &   79.4              &   1.53              &
0.09               &         1.482 \\
   &     &     &       107.69   &   80.0              &   3.23              &
0.13               &         3.040 \\
   &     &     &       109.71   &   81.5              &   13.0              &
2.3                &        12.207 \\
   &     &     &       111.73   &   83.0              &   33.0              &
1.9                &        30.998 \\
   &     &     &       114.69   &   85.2              &   85                &
12                 &        74.725 \\
   &     &     &       119.67   &   88.9              &   229               &
10                 &       181.219 \\
$^{ 36}{\rm S }$+$^{105}{\rm Pd}$  &  EvR      &  authors' table  &       109.44
  &   81.5              &   0.033             &   0.009              &
0.041 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       111.46   &   83.0
&   0.93              &   0.20               &         0.439 \\
   &     &  $E_{\rm c.m.}$  &       114.68   &   85.4              &   11.9
        &   2.6                &         8.407 \\
   &     &     &       119.65   &   89.1              &   77                &
17                 &        69.077 \\
$^{ 36}{\rm S }$+$^{106}{\rm Pd}$  &  EvR      &  authors' table  &       107.71
  &   80.4              &   0.004             &   0.001              &
0.008 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       109.72   &   81.9
&   0.078             &   0.009              &         0.094 \\
   &     &  $E_{\rm c.m.}$  &       111.72   &   83.4              &   1.45
        &   0.13               &         0.935 \\
   &     &     &       114.67   &   85.6              &   15.8              &
1.6                &        11.126 \\
   &     &     &       119.63   &   89.3              &   78.0              &
6.3                &        77.373 \\
$^{ 36}{\rm S }$+$^{108}{\rm Pd}$  &  EvR      &  authors' table  &       106.13
  &   79.6              &   0.002             &   0.001              &
0.004 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       107.73   &   80.8
&   0.024             &   0.003              &         0.030 \\
   &     &  $E_{\rm c.m.}$  &       109.73   &   82.3              &   0.440
        &   0.040              &         0.343 \\
   &     &     &       111.73   &   83.8              &   3.69              &
0.33               &         2.763 \\
   &     &     &       114.67   &   86.0              &   23.6              &
2.1                &        20.158 \\
   &     &     &       119.73   &   89.8              &   92.2              &
8.0                &       100.108 \\
$^{ 36}{\rm S }$+$^{110}{\rm Pd}$  &  EvR      &  authors' table  &       105.25
  &   79.3              &   0.012             &   0.003              &
0.006 \\
   &     &  \cite{Pengo1983_NPA411-255}  &       107.64   &   81.1
&   0.159             &   0.012              &         0.126 \\
   &     &  $E_{\rm c.m.}$  &       109.63   &   82.6              &   1.59
        &   0.11               &         1.201 \\
   &     &     &       111.62   &   84.1              &   9.57              &
0.84               &         6.654 \\
   &     &     &       114.68   &   86.4              &   43.2              &
3.8                &        32.887 \\
   &     &     &       119.72   &   90.2              &   115               &
10                 &       121.578 \\
$^{ 36}{\rm S }$+$^{204}{\rm Pb}$  &  FF       &  authors' graph  &      162.845
  &      138.419   &             3.310   &   \multicolumn{1}{c}{ \textemdash}
&         2.091 \\
   &     &  \cite{Hinde2007_PRC75-054603}  &      164.047   &      139.440   &
          7.903   &   \multicolumn{1}{c}{ \textemdash}   &         4.605 \\
   &     &  $E_{\rm c.m.}$  &      164.877   &      140.145   &
11.199   &   \multicolumn{1}{c}{ \textemdash}   &         7.416 \\
   &     &     &      165.871   &      140.991   &            21.087   &
\multicolumn{1}{c}{ \textemdash}   &        12.254 \\
   &     &     &      166.825   &      141.801   &            30.610   &
\multicolumn{1}{c}{ \textemdash}   &        18.588 \\
   &     &     &      167.861   &      142.682   &            43.062   &
\multicolumn{1}{c}{ \textemdash}   &        27.495 \\
   &     &     &      168.773   &      143.457   &            58.811   &
\multicolumn{1}{c}{ \textemdash}   &        37.060 \\
   &     &     &      169.851   &      144.373   &            74.193   &
\multicolumn{1}{c}{ \textemdash}   &        50.336 \\
   &     &     &      170.846   &      145.219   &            91.406   &
\multicolumn{1}{c}{ \textemdash}   &        64.341 \\
   &     &     &      171.841   &      146.065   &           111.550   &
\multicolumn{1}{c}{ \textemdash}   &        79.860 \\
   &     &     &      172.794   &      146.875   &           127.665   &
\multicolumn{1}{c}{ \textemdash}   &        95.993 \\
   &     &     &      173.831   &      147.756   &           150.006   &
\multicolumn{1}{c}{ \textemdash}   &       114.737 \\
   &     &     &      174.826   &      148.602   &           165.754   &
\multicolumn{1}{c}{ \textemdash}   &       133.724 \\
   &     &     &      175.779   &      149.412   &           191.025   &
\multicolumn{1}{c}{ \textemdash}   &       152.664 \\
   &     &     &      176.815   &      150.293   &           208.605   &
\multicolumn{1}{c}{ \textemdash}   &       173.896 \\
   &     &     &      177.810   &      151.139   &           225.819   &
\multicolumn{1}{c}{ \textemdash}   &       194.748 \\
   &     &     &      179.759   &      152.795   &           267.937   &
\multicolumn{1}{c}{ \textemdash}   &       236.382 \\
   &     &     &      181.749   &      154.486   &           313.718   &
\multicolumn{1}{c}{ \textemdash}   &       279.260 \\
   &     &     &      183.946   &      156.354   &           357.301   &
\multicolumn{1}{c}{ \textemdash}   &       326.256 \\
   &     &     &      185.811   &      157.939   &           384.769   &
\multicolumn{1}{c}{ \textemdash}   &       365.474 \\
   &     &     &      188.050   &      159.842   &           422.127   &
\multicolumn{1}{c}{ \textemdash}   &       411.435 \\
   &     &     &      189.791   &      161.322   &           468.274   &
\multicolumn{1}{c}{ \textemdash}   &       446.263 \\
   &     &     &      192.817   &      163.894   &           503.433   &
\multicolumn{1}{c}{ \textemdash}   &       504.810 \\
   &     &     &      198.786   &      168.968   &           614.039   &
\multicolumn{1}{c}{ \textemdash}   &       613.060 \\
   &     &     &      204.051   &      173.443   &           663.483   &
\multicolumn{1}{c}{ \textemdash}   &       701.015 \\
   &     &     &      210.518   &      178.940   &           757.974   &
\multicolumn{1}{c}{ \textemdash}   &       800.136 \\
$^{ 36}{\rm S }$+$^{238}{\rm U }$  &  FF       &  authors' graph  &      169.482
  &      147.215   &             1.408   &   \multicolumn{1}{c}{ \textemdash}
&         2.147 \\
   &     &  \cite{Itkis2010_NPA834-374c}\footnote[1]{In the authors' graph, the
capture excitation function was plotted as a function of the excitation energy
$E^{*}_{\rm CN}$ of the compound nucleus. $E_{\rm c.m.}$ is obtained by $E_{\rm
c.m.}=E^{*}_{\rm CN}-Q$ and $Q=-116.779$ MeV is calculated with the nuclear
masses taken from Refs.
\cite{Audi2012_ChinPhysC36-1287,Wang2012_ChinPhysC36-1603}.} &      174.411   &
    151.495   &            11.189   &   \multicolumn{1}{c}{ \textemdash}   &
   22.991 \\
   &     &  $E_{\rm c.m.}$  &      180.336   &      156.642   &
47.652   &   \multicolumn{1}{c}{ \textemdash}   &        86.533 \\
   &     &     &      187.177   &      162.585   &           222.438   &
\multicolumn{1}{c}{ \textemdash}   &       200.045 \\
   &     &     &      199.160   &      172.993   &           407.450   &
\multicolumn{1}{c}{ \textemdash}   &       450.915 \\
$^{ 37}{\rm Cl}$+$^{ 24}{\rm Mg}$  &  EvR      &  authors' table  &        64.56
  &   25.4              &   1.4               &  \multicolumn{1}{c}{
\textemdash}                 &         0.351 \\
   &     &  \cite{Cavallaro1990_NPA513-174}  &        66.08   &   26.0
   &   3.4               &  \multicolumn{1}{c}{ \textemdash}                 &
      0.994 \\
   &     &  $E_{\rm c.m.}$  &        67.61   &   26.6              &   5.5
        &  \multicolumn{1}{c}{ \textemdash}                 &         2.694 \\
   &     &     &        69.13   &   27.2              &   13.1              &
\multicolumn{1}{c}{ \textemdash}                 &         6.704 \\
   &     &     &        70.66   &   27.8              &   18.2              &
\multicolumn{1}{c}{ \textemdash}                 &        14.751 \\
   &     &     &        72.18   &   28.4              &   30.6              &
\multicolumn{1}{c}{ \textemdash}                 &        28.288 \\
   &     &     &        73.71   &   29.0              &   51.9              &
\multicolumn{1}{c}{ \textemdash}                 &        47.830 \\
   &     &     &        75.23   &   29.6              &   69.3              &
\multicolumn{1}{c}{ \textemdash}                 &        73.081 \\
   &     &     &        77.27   &   30.4              &   99.8              &
\multicolumn{1}{c}{ \textemdash}                 &       114.438 \\
   &     &     &        79.30   &   31.2              &   151.2             &
\multicolumn{1}{c}{ \textemdash}                 &       162.791 \\
   &     &     &        83.11   &   32.7              &   236.4             &
\multicolumn{1}{c}{ \textemdash}                 &       265.500 \\
   &     &     &        88.20   &   34.7              &   349.4             &
\multicolumn{1}{c}{ \textemdash}                 &       410.836 \\
$^{ 37}{\rm Cl}$+$^{ 25}{\rm Mg}$  &  EvR      &  authors' table  &        65.47
  &   26.4              &   1.1               &  \multicolumn{1}{c}{
\textemdash}                 &         2.434 \\
   &     &  \cite{Cavallaro1990_NPA513-174}  &        66.96   &   27.0
   &   8.6               &  \multicolumn{1}{c}{ \textemdash}                 &
      6.247 \\
   &     &  $E_{\rm c.m.}$  &        68.70   &   27.7              &   12.3
        &  \multicolumn{1}{c}{ \textemdash}                 &        16.139 \\
   &     &     &        70.18   &   28.3              &   23.4              &
\multicolumn{1}{c}{ \textemdash}                 &        31.251 \\
   &     &     &        71.67   &   28.9              &   37.2              &
\multicolumn{1}{c}{ \textemdash}                 &        53.119 \\
   &     &     &        73.16   &   29.5              &   66.3              &
\multicolumn{1}{c}{ \textemdash}                 &        81.324 \\
   &     &     &        74.65   &   30.1              &   99.7              &
\multicolumn{1}{c}{ \textemdash}                 &       114.978 \\
   &     &     &        76.14   &   30.7              &   131.8             &
\multicolumn{1}{c}{ \textemdash}                 &       153.026 \\
   &     &     &        78.12   &   31.5              &   183.3             &
\multicolumn{1}{c}{ \textemdash}                 &       208.738 \\
   &     &     &        80.10   &   32.3              &   230.2             &
\multicolumn{1}{c}{ \textemdash}                 &       267.981 \\
   &     &     &        84.07   &   33.9              &   341.4             &
\multicolumn{1}{c}{ \textemdash}                 &       389.436 \\
   &     &     &        89.03   &   35.9              &   449.8             &
\multicolumn{1}{c}{ \textemdash}                 &       534.449 \\
$^{ 37}{\rm Cl}$+$^{ 26}{\rm Mg}$  &  EvR      &  authors' table  &        64.45
  &   26.6              &   2.3               &  \multicolumn{1}{c}{
\textemdash}                 &         3.823 \\
   &     &  \cite{Cavallaro1990_NPA513-174}  &        66.15   &   27.3
   &   8.7               &  \multicolumn{1}{c}{ \textemdash}                 &
     11.131 \\
   &     &  $E_{\rm c.m.}$  &        67.60   &   27.9              &   17.6
        &  \multicolumn{1}{c}{ \textemdash}                 &        23.747 \\
   &     &     &        69.06   &   28.5              &   31.0              &
\multicolumn{1}{c}{ \textemdash}                 &        43.595 \\
   &     &     &        70.51   &   29.1              &   51.5              &
\multicolumn{1}{c}{ \textemdash}                 &        70.589 \\
   &     &     &        71.97   &   29.7              &   77.8              &
\multicolumn{1}{c}{ \textemdash}                 &       103.853 \\
   &     &     &        73.66   &   30.4              &   107.1             &
\multicolumn{1}{c}{ \textemdash}                 &       148.998 \\
   &     &     &        75.12   &   31.0              &   121.4             &
\multicolumn{1}{c}{ \textemdash}                 &       191.695 \\
   &     &     &        77.05   &   31.8              &   166.6             &
\multicolumn{1}{c}{ \textemdash}                 &       252.237 \\
   &     &     &        78.99   &   32.6              &   221.0             &
\multicolumn{1}{c}{ \textemdash}                 &       314.715 \\
   &     &     &        83.11   &   34.3              &   311.9             &
\multicolumn{1}{c}{ \textemdash}                 &       446.072 \\
   &     &     &        88.20   &   36.4              &   427.6             &
\multicolumn{1}{c}{ \textemdash}                 &       595.158 \\
$^{ 37}{\rm Cl}$+$^{ 59}{\rm Co}$  &  EvR      &  authors' table  &        90.1
 &   55.4              &   0.5               &   0.3                &
0.474 \\
   &     &  \cite{Dasgupta1992_NPA539-351}  &        91.5   &   56.2
 &   1.9               &   0.7                &         1.705 \\
   &     & $E_{\rm lab}~\&~E_{\rm c.m.}$  &        93.0   &   57.2
&   7.3               &   1.0                &         6.968 \\
   &     &     &        94.5   &   58.1              &   21                &   2
                 &        18.655 \\
   &     &     &        97.6   &   60.0              &   68                &   2
                 &        69.773 \\
   &     &     &        98.6   &   60.6              &   100               &   5
                 &        92.166 \\
   &     &     &        99.1   &   60.9              &   96                &
10                 &       104.198 \\
   &     &     &       101.6   &   62.4              &   126               &
12                 &       170.160 \\
   &     &     &       102.8   &   63.2              &   181               &
10                 &       207.644 \\
   &     &     &       104.0   &   63.9              &   225               &
38                 &       240.880 \\
   &     &     &       106.8   &   65.6              &   272               &
12                 &       320.930 \\
   &     &     &       110.8   &   68.1              &   376               &
19                 &       432.376 \\
   &     &     &       114.8   &   70.6              &   396               &
18                 &       534.386 \\
$^{ 37}{\rm Cl}$+$^{ 70}{\rm Ge}$  &  EvR      &  authors' table  &        95.49
  &   62.47             &   0.065             &   0.031              &
0.045 \\
   &     &  \cite{Martinez-Quiroz2001_PRC63-054611}  &        97.49   &   63.78
           &   0.51              &   0.14               &         0.394 \\
   &     &  $E_{\rm c.m.}$  &        99.46   &   65.07             &   3.67
        &   0.28               &         2.612 \\
   &     &     &       101.39   &   66.33             &   13.25             &
0.88               &        10.560 \\
   &     &     &       103.24   &   67.54             &   31.4              &
2.2                &        26.855 \\
   &     &     &       103.24   &   67.54             &   35.2              &
2.4                &        26.855 \\
   &     &     &       105.10   &   68.76             &   59.8              &
3.9                &        51.978 \\
   &     &     &       107.02   &   70.01             &   88.7              &
5.2                &        85.581 \\
   &     &     &       108.97   &   71.29             &   120.8             &
7.1                &       126.681 \\
   &     &     &       110.97   &   72.60             &   165.3             &
6.9                &       174.015 \\
   &     &     &       112.96   &   73.90             &   205.4             &
9.3                &       224.581 \\
   &     &     &       114.95   &   75.20             &   249.9             &
8.6                &       277.228 \\
$^{ 37}{\rm Cl}$+$^{ 72}{\rm Ge}$  &  EvR      &  authors' table  &        95.81
  &   63.29             &   0.201             &   0.034              &
0.220 \\
   &     &  \cite{Martinez-Quiroz2001_PRC63-054611}  &        97.80   &   64.60
           &   1.72              &   0.37               &         1.686 \\
   &     &  $E_{\rm c.m.}$  &        97.80   &   64.60             &   1.72
        &   0.16               &         1.686 \\
   &     &     &        99.77   &   65.90             &   9.33              &
0.76               &         8.245 \\
   &     &     &       101.70   &   67.18             &   30.4              &
1.7                &        24.270 \\
   &     &     &       103.64   &   68.46             &   58.6              &
2.5                &        50.584 \\
   &     &     &       103.64   &   68.46             &   57.8              &
2.5                &        50.584 \\
   &     &     &       105.61   &   69.76             &   93.4              &
4.0                &        86.441 \\
   &     &     &       107.59   &   71.07             &   131.7             &
4.9                &       129.976 \\
   &     &     &       109.59   &   72.39             &   190               &
10                 &       179.326 \\
   &     &     &       109.59   &   72.39             &   180.3             &
7.6                &       179.326 \\
   &     &     &       111.60   &   73.72             &   234.9             &
8.1                &       232.658 \\
   &     &     &       113.59   &   75.03             &   281               &
11                 &       287.062 \\
   &     &     &       115.59   &   76.35             &   310               &
11                 &       342.426 \\
$^{ 37}{\rm Cl}$+$^{ 73}{\rm Ge}$  &  EvR      &  authors' table  &        95.81
  &   63.58             &   1.94              &   0.31               &
0.437 \\
   &     &  \cite{Martinez-Quiroz2001_PRC63-054611}  &        97.81   &   64.91
           &   5.52              &   0.47               &         3.069 \\
   &     &  $E_{\rm c.m.}$  &        99.81   &   66.24             &   16.22
        &   0.97               &        12.964 \\
   &     &     &        99.81   &   66.24             &   16.9              &
1.1                &        12.964 \\
   &     &     &       101.83   &   67.58             &   36.1              &
2.1                &        34.169 \\
   &     &     &       103.82   &   68.90             &   59.8              &
3.4                &        65.654 \\
   &     &     &       105.83   &   70.23             &   87.3              &
4.9                &       106.190 \\
   &     &     &       107.83   &   71.56             &   121.1             &
5.4                &       153.482 \\
   &     &     &       109.83   &   72.89             &   156.7             &
7.2                &       205.454 \\
   &     &     &       111.84   &   74.22             &   204.0             &
6.6                &       260.224 \\
   &     &     &       113.33   &   75.21             &   238               &
21                 &       301.866 \\
   &     &     &       115.83   &   76.87             &   292               &
16                 &       371.837 \\
$^{ 37}{\rm Cl}$+$^{ 74}{\rm Ge}$  &  EvR      &  authors' table  &        95.73
  &   63.82             &   2.36              &   0.39               &
0.782 \\
   &     &  \cite{Martinez-Quiroz2001_PRC63-054611}  &        97.73   &   65.15
           &   6.82              &   0.73               &         4.852 \\
   &     &  $E_{\rm c.m.}$  &        99.73   &   66.49             &   18.2
        &   1.8                &        17.869 \\
   &     &     &       101.75   &   67.83             &   43.4              &
2.9                &        42.425 \\
   &     &     &       103.74   &   69.16             &   70.9              &
4.0                &        77.100 \\
   &     &     &       105.75   &   70.50             &   108.7             &
5.7                &       120.427 \\
   &     &     &       107.75   &   71.83             &   163.4             &
8.3                &       169.621 \\
   &     &     &       109.74   &   73.16             &   204               &
12                 &       222.936 \\
   &     &     &       111.75   &   74.50             &   265               &
13                 &       278.991 \\
$^{ 37}{\rm Cl}$+$^{ 76}{\rm Ge}$  &  EvR      &  authors' table  &        93.64
  &   62.98             &   0.506             &   0.040              &
0.106 \\
   &     &  \cite{Martinez-Quiroz2001_PRC63-054611}  &        95.65   &   64.33
           &   3.26              &   0.44               &         0.978 \\
   &     &  $E_{\rm c.m.}$  &        95.65   &   64.33             &   3.24
        &   0.31               &         0.978 \\
   &     &     &        95.65   &   64.33             &   3.19              &
0.18               &         0.978 \\
   &     &     &        97.64   &   65.67             &   12.4              &
1.1                &         6.450 \\
   &     &     &        99.65   &   67.02             &   28.6              &
2.1                &        24.182 \\
   &     &     &       101.67   &   68.38             &   48.5              &
3.0                &        57.038 \\
   &     &     &       103.66   &   69.72             &   82.7              &
5.1                &       101.479 \\
   &     &     &       105.66   &   71.06             &   138.0             &
7.7                &       154.081 \\
   &     &     &       107.66   &   72.41             &   190.1             &
9.0                &       211.672 \\
   &     &     &       109.15   &   73.41             &   250               &
11                 &       255.553 \\
   &     &     &       111.65   &   75.09             &   287               &
19                 &       329.088 \\
   &     &     &       111.65   &   75.09             &   288               &
17                 &       329.088 \\
   &     &     &       111.65   &   75.09             &   296               &
15                 &       329.088 \\
$^{ 37}{\rm Cl}$+$^{ 93}{\rm Nb}$  &  EvR      &  authors' graph  &      114.234
  &       81.721   &             1.840   &   \multicolumn{1}{c}{ \textemdash}
&         0.990 \\
   &     &  \cite{Mahon1997_JPG23-1215}  &      117.318   &       83.928   &
       18.234   &   \multicolumn{1}{c}{ \textemdash}   &        14.404 \\
   &     &  $E_{\rm c.m.}$  &      120.203   &       85.991   &
85.076   &   \multicolumn{1}{c}{ \textemdash}   &        55.014 \\
   &     &     &      120.716   &       86.358   &            81.531   &
\multicolumn{1}{c}{ \textemdash}   &        64.868 \\
   &     &     &      123.833   &       88.588   &           116.562   &
\multicolumn{1}{c}{ \textemdash}   &       135.743 \\
   &     &     &      126.813   &       90.720   &           154.355   &
\multicolumn{1}{c}{ \textemdash}   &       211.940 \\
   &     &     &      129.929   &       92.949   &           224.464   &
\multicolumn{1}{c}{ \textemdash}   &       291.785 \\
$^{ 37}{\rm Cl}$+$^{ 98}{\rm Mo}$  &  EvR      &  authors' graph  &      114.238
  &       82.928   &             3.461   &   \multicolumn{1}{c}{ \textemdash}
&         5.049 \\
   &     &  \cite{Mahon1997_JPG23-1215}  &      117.391   &       85.217   &
       21.874   &   \multicolumn{1}{c}{ \textemdash}   &        29.761 \\
   &     &  $E_{\rm c.m.}$  &      120.278   &       87.313   &
58.832   &   \multicolumn{1}{c}{ \textemdash}   &        73.481 \\
   &     &     &      120.614   &       87.557   &            63.616   &
\multicolumn{1}{c}{ \textemdash}   &        79.676 \\
   &     &     &      123.542   &       89.682   &           111.061   &
\multicolumn{1}{c}{ \textemdash}   &       141.176 \\
   &     &     &      126.513   &       91.839   &           135.145   &
\multicolumn{1}{c}{ \textemdash}   &       213.352 \\
   &     &     &      129.393   &       93.930   &           211.165   &
\multicolumn{1}{c}{ \textemdash}   &       287.793 \\
$^{ 37}{\rm Cl}$+$^{100}{\rm Mo}$  &  EvR      &  authors' graph  &      114.579
  &       83.634   &             9.757   &   \multicolumn{1}{c}{ \textemdash}
&        17.927 \\
   &     &  \cite{Mahon1997_JPG23-1215}  &      117.558   &       85.809   &
       48.382   &   \multicolumn{1}{c}{ \textemdash}   &        52.634 \\
   &     &  $E_{\rm c.m.}$  &      120.609   &       88.036   &
87.157   &   \multicolumn{1}{c}{ \textemdash}   &       105.361 \\
   &     &     &      120.579   &       88.014   &           101.772   &
\multicolumn{1}{c}{ \textemdash}   &       104.769 \\
   &     &     &      123.488   &       90.137   &           115.994   &
\multicolumn{1}{c}{ \textemdash}   &       167.132 \\
   &     &     &      125.576   &       91.661   &           195.165   &
\multicolumn{1}{c}{ \textemdash}   &       217.030 \\
   &     &     &      126.478   &       92.320   &           185.953   &
\multicolumn{1}{c}{ \textemdash}   &       239.532 \\
   &     &     &      129.518   &       94.539   &           250.231   &
\multicolumn{1}{c}{ \textemdash}   &       317.834 \\
$^{ 40}{\rm Ar}$+$^{112}{\rm Sn}$  &  EvRFF    &  authors' table  &       131.10
  &   96.6              &   0.00836           &   0.0035             &
0.003 \\
   &     &  \cite{Reisdorf1985_NPA438-212}  &       132.73   &   97.8
  &   0.0446            &   0.0082             &         0.016 \\
   &     &  $E_{\rm c.m.}$  &       135.04   &   99.5              &   0.479
        &   0.051              &         0.180 \\
   &     &     &       135.04   &   99.5              &   0.634             &
0.058              &         0.180 \\
   &     &     &       136.66   &   100.7             &   2.17              &
0.098              &         0.797 \\
   &     &     &       140.33   &   103.4             &   15.3              &
0.52               &        10.084 \\
   &     &     &       142.77   &   105.2             &   34.6              &
1.1                &        30.089 \\
   &     &     &       145.21   &   107.0             &   64.2              &
2.3                &        63.632 \\
   &     &     &       147.52   &   108.7             &   99.8              &
3.5                &       105.163 \\
   &     &     &       148.74   &   109.6             &   121               &
4.9                &       129.809 \\
   &     &     &       150.91   &   111.2             &   159               &
4.9                &       176.239 \\
   &     &     &       154.58   &   113.9             &   219               &
7.7                &       256.942 \\
   &     &     &       158.92   &   117.1             &   310               &
9.3                &       349.694 \\
   &     &     &       163.40   &   120.4             &   352               &
11                 &       439.169 \\
   &     &     &       170.86   &   125.9             &   478               &
15                 &       574.382 \\
$^{ 40}{\rm Ar}$+$^{116}{\rm Sn}$  &  EvRFF    &  authors' table  &       128.70
  &   95.7              &   0.00383           &   0.0011             &
1.334{\rm E}-4 \\
   &     &  \cite{Reisdorf1985_NPA438-212}  &       130.58   &   97.1
  &   0.0497            &   0.0052             &         0.001 \\
   &     &  $E_{\rm c.m.}$  &       132.47   &   98.5              &   2.94
        &   0.015              &         0.012 \\
   &     &     &       134.48   &   100.0             &   1.74              &
0.073              &         0.119 \\
   &     &     &       134.62   &   100.1             &   1.93              &
0.066              &         0.139 \\
   &     &     &       136.37   &   101.4             &   6.17              &
0.18               &         0.864 \\
   &     &     &       140.00   &   104.1             &   25.6              &
0.79               &        14.034 \\
   &     &     &       142.15   &   105.7             &   44.4              &
1.4                &        37.771 \\
   &     &     &       147.12   &   109.4             &   118               &
6.8                &       132.741 \\
   &     &     &       150.89   &   112.2             &   188               &
10                 &       218.841 \\
   &     &     &       154.52   &   114.9             &   267               &
14                 &       300.363 \\
   &     &     &       158.29   &   117.7             &   321               &
15                 &       380.252 \\
   &     &     &       162.86   &   121.1             &   372               &
16                 &       470.677 \\
   &     &     &       170.52   &   126.8             &   513               &
19                 &       607.596 \\
$^{ 40}{\rm Ar}$+$^{122}{\rm Sn}$  &  EvRFF    &  authors' table  &       124.82
  &   94.0              &   0.00183           &   0.00056            &
2.840{\rm E}-5 \\
   &     &  \cite{Reisdorf1985_NPA438-212}  &       127.08   &   95.7
  &   0.0235            &   0.0027             &  4.610{\rm E}-4 \\
   &     &  $E_{\rm c.m.}$  &       129.33   &   97.4              &   0.182
        &   0.011              &         0.007 \\
   &     &     &       131.59   &   99.1              &   1.36              &
0.068              &         0.109 \\
   &     &     &       132.52   &   99.8              &   3.05              &
0.11               &         0.307 \\
   &     &     &       134.78   &   101.5             &   9.29              &
0.31               &         2.743 \\
   &     &     &       135.44   &   102.0             &   13.2              &
0.42               &         4.678 \\
   &     &     &       136.90   &   103.1             &   21.9              &
0.69               &        12.561 \\
   &     &     &       139.03   &   104.7             &   42.7              &
1.4                &        35.379 \\
   &     &     &       141.55   &   106.6             &   77.1              &
2.3                &        78.975 \\
   &     &     &       143.41   &   108.0             &   110               &
3.5                &       118.946 \\
   &     &     &       148.19   &   111.6             &   202               &
6.3                &       232.269 \\
   &     &     &       151.78   &   114.3             &   294               &
9                  &       315.766 \\
   &     &     &       155.36   &   117.0             &   372               &
11                 &       394.627 \\
   &     &     &       159.21   &   119.9             &   437               &
12                 &       474.095 \\
   &     &     &       163.86   &   123.4             &   504               &
15                 &       563.319 \\
   &     &     &       171.43   &   129.1             &   661               &
27                 &       694.575 \\
$^{ 40}{\rm Ar}$+$^{144}{\rm Sm}$  &  EvRFF    &  authors' table  &       148.99
  &   116.6             &   0.00161           &   0.00040            &
0.001 \\
   &     &  \cite{Reisdorf1985_NPA438-212}  &       151.29   &   118.4
  &   0.0519            &   0.0076             &         0.022 \\
   &     &  $E_{\rm c.m.}$  &       153.21   &   119.9             &   0.367
        &   0.013              &         0.172 \\
   &     &     &       155.12   &   121.4             &   1.75              &
0.066              &         1.028 \\
   &     &     &       156.53   &   122.5             &   3.90              &
0.15               &         3.069 \\
   &     &     &       158.70   &   124.2             &   11.7              &
1.5                &        11.486 \\
   &     &     &       163.30   &   127.8             &   51.2              &
2.1                &        60.452 \\
   &     &     &       167.26   &   130.9             &   95.7              &
5.1                &       130.123 \\
   &     &     &       171.09   &   133.9             &   160               &
10                 &       208.176 \\
   &     &     &       175.44   &   137.3             &   252               &
19                 &       297.746 \\
   &     &     &       178.89   &   140.0             &   322               &
25                 &       366.068 \\
$^{ 40}{\rm Ar}$+$^{148}{\rm Sm}$  &  EvRFF    &  authors' table  &       143.16
  &   112.7             &   0.000793          &   0.00049            &
7.340{\rm E}-5 \\
   &     &  \cite{Reisdorf1985_NPA438-212}  &       145.95   &   114.9
  &   0.0195            &   0.0020             &         0.003 \\
   &     &  $E_{\rm c.m.}$  &       147.99   &   116.5             &   0.130
        &   0.0075             &         0.032 \\
   &     &     &       149.51   &   117.7             &   0.333             &
0.019              &         0.183 \\
   &     &     &       151.29   &   119.1             &   1.09              &
0.034              &         1.066 \\
   &     &     &       154.97   &   122.0             &   5.11              &
0.36               &        12.009 \\
   &     &     &       158.66   &   124.9             &   20.6              &
1.0                &        43.268 \\
   &     &     &       163.23   &   128.5             &   59.7              &
3.8                &       106.928 \\
   &     &     &       167.29   &   131.7             &   112               &
7.5                &       180.164 \\
   &     &     &       171.11   &   134.7             &   178               &
10                 &       257.319 \\
   &     &     &       175.30   &   138.0             &   274               &
17                 &       346.290 \\
   &     &     &       178.73   &   140.7             &   353               &
24                 &       419.348 \\
$^{ 40}{\rm Ar}$+$^{154}{\rm Sm}$  &  EvRFF    &  authors' table  &       137.06
  &   108.8             &   0.00158           &   0.00088            &
3.260{\rm E}-5\\
   &     &  \cite{Reisdorf1985_NPA438-212}  &       138.70   &   110.1
  &   0.0185            &   0.0029             &  2.717{\rm E}-4\\
   &     &  $E_{\rm c.m.}$  &       140.21   &   111.3             &   0.0720
        &   0.0068             &         0.002 \\
   &     &     &       142.48   &   113.1             &   0.337             &
0.023              &         0.027 \\
   &     &     &       145.37   &   115.4             &   1.51              &
0.047              &         0.502 \\
   &     &     &       147.39   &   117.0             &   3.45              &
0.10               &         2.370 \\
   &     &     &       149.03   &   118.3             &   5.63              &
0.19               &         6.211 \\
   &     &     &       151.04   &   119.9             &   10.3              &
0.33               &        15.059 \\
   &     &     &       154.70   &   122.8             &   24.5              &
1.1                &        45.164 \\
   &     &     &       158.22   &   125.6             &   49.2              &
1.9                &        88.886 \\
   &     &     &       163.39   &   129.7             &   99.0              &
4.3                &       173.672 \\
   &     &     &       167.29   &   132.8             &   165               &
8.2                &       249.529 \\
   &     &     &       170.82   &   135.6             &   235               &
6.4                &       323.613 \\
   &     &     &       175.10   &   139.0             &   332               &
17                 &       417.268 \\
   &     &     &       178.51   &   141.7             &   407               &
22                 &       492.427 \\
$^{ 40}{\rm Ca}$+$^{ 40}{\rm Ca}$  &  EvR      &  authors' graph  &       98.994
  &       49.497   &             0.220   &   \multicolumn{1}{c}{ \textemdash}
&         0.106 \\
   &     &  \cite{Aljuwair1984_PRC30-1223}  &       99.966   &       49.983   &
           0.500   &   \multicolumn{1}{c}{ \textemdash}   &         0.230 \\
   &     &  $E_{\rm c.m.}$  &      100.919   &       50.459   &
0.855   &   \multicolumn{1}{c}{ \textemdash}   &         0.489 \\
   &     &     &      101.872   &       50.936   &             1.416   &
\multicolumn{1}{c}{ \textemdash}   &         1.034 \\
   &     &     &      102.882   &       51.441   &             2.950   &
\multicolumn{1}{c}{ \textemdash}   &         2.245 \\
   &     &     &      103.952   &       51.976   &             6.789   &
\multicolumn{1}{c}{ \textemdash}   &         4.903 \\
   &     &     &      104.904   &       52.452   &            15.387   &
\multicolumn{1}{c}{ \textemdash}   &         9.323 \\
   &     &     &      105.934   &       52.967   &            29.472   &
\multicolumn{1}{c}{ \textemdash}   &        17.305 \\
   &     &     &      106.965   &       53.482   &            54.752   &
\multicolumn{1}{c}{ \textemdash}   &        29.356 \\
   &     &     &      108.986   &       54.493   &           104.874   &
\multicolumn{1}{c}{ \textemdash}   &        64.514 \\
   &     &     &      110.911   &       55.456   &           156.080   &
\multicolumn{1}{c}{ \textemdash}   &       107.440 \\
   &     &     &      113.807   &       56.904   &           228.764   &
\multicolumn{1}{c}{ \textemdash}   &       176.908 \\
   &     &     &      123.760   &       61.880   &           431.532   &
\multicolumn{1}{c}{ \textemdash}   &       392.293 \\
   &     &     &      128.756   &       64.378   &           487.692   &
\multicolumn{1}{c}{ \textemdash}   &       484.298 \\
   &     &     &      133.733   &       66.866   &           551.161   &
\multicolumn{1}{c}{ \textemdash}   &       566.975 \\
$^{ 40}{\rm Ca}$+$^{ 44}{\rm Ca}$  &  EvR      &  authors' graph  &       91.025
  &       47.680   &             0.099   &   \multicolumn{1}{c}{ \textemdash}
&         0.022 \\
   &     &  \cite{Aljuwair1984_PRC30-1223}  &       92.973   &       48.700   &
           0.426   &   \multicolumn{1}{c}{ \textemdash}   &         0.114 \\
   &     &  $E_{\rm c.m.}$  &       93.975   &       49.225   &
1.427   &   \multicolumn{1}{c}{ \textemdash}   &         0.266 \\
   &     &     &       94.903   &       49.711   &             3.234   &
\multicolumn{1}{c}{ \textemdash}   &         0.580 \\
   &     &     &       95.961   &       50.265   &             6.738   &
\multicolumn{1}{c}{ \textemdash}   &         1.383 \\
   &     &     &       96.851   &       50.732   &             9.800   &
\multicolumn{1}{c}{ \textemdash}   &         2.802 \\
   &     &     &       98.855   &       51.781   &            28.367   &
\multicolumn{1}{c}{ \textemdash}   &        11.618 \\
   &     &     &      101.861   &       53.356   &            63.313   &
\multicolumn{1}{c}{ \textemdash}   &        52.348 \\
   &     &     &      103.717   &       54.328   &           109.797   &
\multicolumn{1}{c}{ \textemdash}   &        93.845 \\
   &     &     &      108.913   &       57.050   &           245.061   &
\multicolumn{1}{c}{ \textemdash}   &       227.888 \\
   &     &     &      113.811   &       59.615   &           330.206   &
\multicolumn{1}{c}{ \textemdash}   &       345.367 \\
   &     &     &      118.766   &       62.211   &           373.180   &
\multicolumn{1}{c}{ \textemdash}   &       451.536 \\
   &     &     &      123.720   &       64.806   &           483.977   &
\multicolumn{1}{c}{ \textemdash}   &       546.645 \\
   &     &     &      128.656   &       67.391   &           451.791   &
\multicolumn{1}{c}{ \textemdash}   &       631.858 \\
   &     &     &      134.130   &       70.259   &           243.195   &
\multicolumn{1}{c}{ \textemdash}   &       716.690 \\
$^{ 40}{\rm Ca}$+$^{ 46}{\rm Ti}$  &  EvR      &  authors' graph  &      101.209
  &       54.135   &             0.425   &   \multicolumn{1}{c}{ \textemdash}
&         0.155 \\
   &     &  \cite{Sonzogni1998_PRC57-722}  &      102.162   &       54.645   &
          0.932   &   \multicolumn{1}{c}{ \textemdash}   &         0.350 \\
   &     &  $E_{\rm c.m.}$  &      103.223   &       55.212   &
2.547   &   \multicolumn{1}{c}{ \textemdash}   &         0.855 \\
   &     &     &      104.169   &       55.718   &             6.001   &
\multicolumn{1}{c}{ \textemdash}   &         1.860 \\
   &     &     &      105.192   &       56.266   &            11.604   &
\multicolumn{1}{c}{ \textemdash}   &         4.141 \\
   &     &     &      106.215   &       56.812   &            17.235   &
\multicolumn{1}{c}{ \textemdash}   &         8.628 \\
   &     &     &      107.237   &       57.359   &            32.781   &
\multicolumn{1}{c}{ \textemdash}   &        16.454 \\
   &     &     &      108.222   &       57.886   &            43.384   &
\multicolumn{1}{c}{ \textemdash}   &        27.903 \\
   &     &     &      109.244   &       58.433   &            68.831   &
\multicolumn{1}{c}{ \textemdash}   &        43.958 \\
   &     &     &      110.229   &       58.960   &            85.281   &
\multicolumn{1}{c}{ \textemdash}   &        62.892 \\
   &     &     &      111.290   &       59.527   &           105.662   &
\multicolumn{1}{c}{ \textemdash}   &        86.096 \\
   &     &     &      112.274   &       60.054   &           124.598   &
\multicolumn{1}{c}{ \textemdash}   &       109.286 \\
   &     &     &      113.297   &       60.601   &           154.376   &
\multicolumn{1}{c}{ \textemdash}   &       134.196 \\
   &     &     &      114.319   &       61.148   &           167.639   &
\multicolumn{1}{c}{ \textemdash}   &       159.350 \\
   &     &     &      116.327   &       62.221   &           221.860   &
\multicolumn{1}{c}{ \textemdash}   &       208.092 \\
   &     &     &      118.334   &       63.295   &           261.619   &
\multicolumn{1}{c}{ \textemdash}   &       255.125 \\
   &     &     &      120.341   &       64.368   &           313.631   &
\multicolumn{1}{c}{ \textemdash}   &       300.189 \\
   &     &     &      122.311   &       65.422   &           351.991   &
\multicolumn{1}{c}{ \textemdash}   &       342.538 \\
   &     &     &      124.356   &       66.516   &           395.044   &
\multicolumn{1}{c}{ \textemdash}   &       384.657 \\
   &     &     &      128.294   &       68.623   &           489.455   &
\multicolumn{1}{c}{ \textemdash}   &       460.802 \\
   &     &     &      132.271   &       70.750   &           567.734   &
\multicolumn{1}{c}{ \textemdash}   &       531.635 \\
   &     &     &      136.248   &       72.877   &           637.174   &
\multicolumn{1}{c}{ \textemdash}   &       596.998 \\
   &     &     &      140.262   &       75.024   &           703.416   &
\multicolumn{1}{c}{ \textemdash}   &       657.981 \\
   &     &     &      144.277   &       77.171   &           739.077   &
\multicolumn{1}{c}{ \textemdash}   &       714.413 \\
   &     &     &      148.291   &       79.319   &           715.108   &
\multicolumn{1}{c}{ \textemdash}   &       766.705 \\
$^{ 40}{\rm Ca}$+$^{ 48}{\rm Ca}$  &  EvR      &  authors' graph  &       88.054
  &       48.029   &             0.495   &   \multicolumn{1}{c}{ \textemdash}
&         0.236 \\
   &     &  \cite{Aljuwair1984_PRC30-1223}  &       89.034   &       48.564   &
           0.664   &   \multicolumn{1}{c}{ \textemdash}   &         0.558 \\
   &     &  $E_{\rm c.m.}$  &       89.961   &       49.070   &
2.075   &   \multicolumn{1}{c}{ \textemdash}   &         1.220 \\
   &     &     &       90.977   &       49.624   &             4.226   &
\multicolumn{1}{c}{ \textemdash}   &         2.734 \\
   &     &     &       91.903   &       50.129   &             8.540   &
\multicolumn{1}{c}{ \textemdash}   &         5.388 \\
   &     &     &       93.846   &       51.188   &            22.725   &
\multicolumn{1}{c}{ \textemdash}   &        18.022 \\
   &     &     &       95.841   &       52.277   &            40.017   &
\multicolumn{1}{c}{ \textemdash}   &        45.509 \\
   &     &     &       96.839   &       52.821   &            71.008   &
\multicolumn{1}{c}{ \textemdash}   &        65.078 \\
   &     &     &       98.889   &       53.939   &            97.154   &
\multicolumn{1}{c}{ \textemdash}   &       114.370 \\
   &     &     &      103.842   &       56.641   &           200.879   &
\multicolumn{1}{c}{ \textemdash}   &       250.201 \\
   &     &     &      108.760   &       59.324   &           281.222   &
\multicolumn{1}{c}{ \textemdash}   &       376.080 \\
   &     &     &      108.939   &       59.421   &           317.820   &
\multicolumn{1}{c}{ \textemdash}   &       380.372 \\
   &     &     &      118.668   &       64.728   &           448.350   &
\multicolumn{1}{c}{ \textemdash}   &       589.505 \\
   &     &     &      123.764   &       67.508   &           510.588   &
\multicolumn{1}{c}{ \textemdash}   &       682.040 \\
$^{ 40}{\rm Ca}$+$^{ 48}{\rm Ti}$  &  EvR      &  authors' graph  &       98.516
  &       53.736   &             0.344   &   \multicolumn{1}{c}{ \textemdash}
&         0.137 \\
   &     &  \cite{Sonzogni1998_PRC57-722}  &       99.478   &       54.261   &
          0.836   &   \multicolumn{1}{c}{ \textemdash}   &         0.319 \\
   &     &  $E_{\rm c.m.}$  &      100.602   &       54.874   &
2.236   &   \multicolumn{1}{c}{ \textemdash}   &         0.844 \\
   &     &     &      101.564   &       55.399   &             6.124   &
\multicolumn{1}{c}{ \textemdash}   &         1.903 \\
   &     &     &      102.580   &       55.953   &            10.381   &
\multicolumn{1}{c}{ \textemdash}   &         4.305 \\
   &     &     &      103.650   &       56.536   &            21.322   &
\multicolumn{1}{c}{ \textemdash}   &         9.433 \\
   &     &     &      104.559   &       57.032   &            28.435   &
\multicolumn{1}{c}{ \textemdash}   &        16.946 \\
   &     &     &      105.201   &       57.382   &            39.786   &
\multicolumn{1}{c}{ \textemdash}   &        24.371 \\
   &     &     &      106.538   &       58.112   &            62.761   &
\multicolumn{1}{c}{ \textemdash}   &        45.656 \\
   &     &     &      107.608   &       58.695   &            83.699   &
\multicolumn{1}{c}{ \textemdash}   &        67.554 \\
   &     &     &      108.784   &       59.337   &           111.622   &
\multicolumn{1}{c}{ \textemdash}   &        95.057 \\
   &     &     &      109.586   &       59.774   &           125.848   &
\multicolumn{1}{c}{ \textemdash}   &       115.012 \\
   &     &     &      110.602   &       60.329   &           148.861   &
\multicolumn{1}{c}{ \textemdash}   &       140.921 \\
   &     &     &      111.779   &       60.970   &           171.908   &
\multicolumn{1}{c}{ \textemdash}   &       171.066 \\
   &     &     &      112.688   &       61.466   &           198.523   &
\multicolumn{1}{c}{ \textemdash}   &       194.137 \\
   &     &     &      113.009   &       61.641   &           203.343   &
\multicolumn{1}{c}{ \textemdash}   &       202.206 \\
   &     &     &      114.613   &       62.516   &           246.367   &
\multicolumn{1}{c}{ \textemdash}   &       241.791 \\
   &     &     &      116.592   &       63.596   &           291.418   &
\multicolumn{1}{c}{ \textemdash}   &       288.779 \\
   &     &     &      118.624   &       64.704   &           336.536   &
\multicolumn{1}{c}{ \textemdash}   &       334.935 \\
   &     &     &      120.657   &       65.813   &           370.432   &
\multicolumn{1}{c}{ \textemdash}   &       379.061 \\
   &     &     &      122.635   &       66.892   &           407.742   &
\multicolumn{1}{c}{ \textemdash}   &       420.181 \\
   &     &     &      124.614   &       67.971   &           459.707   &
\multicolumn{1}{c}{ \textemdash}   &       459.589 \\
   &     &     &      128.625   &       70.159   &           530.880   &
\multicolumn{1}{c}{ \textemdash}   &       534.577 \\
   &     &     &      132.636   &       72.347   &           627.957   &
\multicolumn{1}{c}{ \textemdash}   &       603.587 \\
   &     &     &      136.647   &       74.535   &           691.205   &
\multicolumn{1}{c}{ \textemdash}   &       667.223 \\
   &     &     &      140.658   &       76.723   &           760.822   &
\multicolumn{1}{c}{ \textemdash}   &       726.009 \\
   &     &     &      144.723   &       78.940   &           798.218   &
\multicolumn{1}{c}{ \textemdash}   &       781.090 \\
   &     &     &      148.734   &       81.127   &           779.296   &
\multicolumn{1}{c}{ \textemdash}   &       831.427 \\
$^{ 40}{\rm Ca}$+$^{ 50}{\rm Ti}$  &  EvR      &  authors' graph  &       96.267
  &       53.481   &             0.429   &   \multicolumn{1}{c}{ \textemdash}
&         0.182 \\
   &     &  \cite{Sonzogni1998_PRC57-722}  &       97.429   &       54.127   &
          1.047   &   \multicolumn{1}{c}{ \textemdash}   &         0.525 \\
   &     &  $E_{\rm c.m.}$  &       98.374   &       54.652   &
2.779   &   \multicolumn{1}{c}{ \textemdash}   &         1.215 \\
   &     &     &       99.423   &       55.235   &             5.543   &
\multicolumn{1}{c}{ \textemdash}   &         2.955 \\
   &     &     &      100.421   &       55.789   &             9.585   &
\multicolumn{1}{c}{ \textemdash}   &         6.435 \\
   &     &     &      101.418   &       56.343   &            17.384   &
\multicolumn{1}{c}{ \textemdash}   &        12.834 \\
   &     &     &      102.416   &       56.898   &            30.059   &
\multicolumn{1}{c}{ \textemdash}   &        23.165 \\
   &     &     &      103.465   &       57.481   &            41.953   &
\multicolumn{1}{c}{ \textemdash}   &        38.774 \\
   &     &     &      104.463   &       58.035   &            58.551   &
\multicolumn{1}{c}{ \textemdash}   &        57.795 \\
   &     &     &      105.145   &       58.414   &            69.171   &
\multicolumn{1}{c}{ \textemdash}   &        72.744 \\
   &     &     &      106.458   &       59.143   &            94.266   &
\multicolumn{1}{c}{ \textemdash}   &       104.578 \\
   &     &     &      107.612   &       59.785   &           116.796   &
\multicolumn{1}{c}{ \textemdash}   &       134.503 \\
   &     &     &      108.452   &       60.251   &           137.979   &
\multicolumn{1}{c}{ \textemdash}   &       156.686 \\
   &     &     &      109.502   &       60.834   &           163.005   &
\multicolumn{1}{c}{ \textemdash}   &       184.404 \\
   &     &     &      110.499   &       61.389   &           183.614   &
\multicolumn{1}{c}{ \textemdash}   &       210.440 \\
   &     &     &      111.444   &       61.914   &           206.829   &
\multicolumn{1}{c}{ \textemdash}   &       234.693 \\
   &     &     &      112.442   &       62.468   &           222.144   &
\multicolumn{1}{c}{ \textemdash}   &       259.784 \\
   &     &     &      113.439   &       63.022   &           244.343   &
\multicolumn{1}{c}{ \textemdash}   &       284.329 \\
   &     &     &      114.489   &       63.605   &           262.436   &
\multicolumn{1}{c}{ \textemdash}   &       309.574 \\
   &     &     &      116.536   &       64.742   &           310.035   &
\multicolumn{1}{c}{ \textemdash}   &       357.112 \\
   &     &     &      118.479   &       65.821   &           349.235   &
\multicolumn{1}{c}{ \textemdash}   &       400.226 \\
   &     &     &      120.526   &       66.959   &           393.389   &
\multicolumn{1}{c}{ \textemdash}   &       443.705 \\
   &     &     &      122.521   &       68.067   &           432.700   &
\multicolumn{1}{c}{ \textemdash}   &       484.233 \\
   &     &     &      124.463   &       69.146   &           475.939   &
\multicolumn{1}{c}{ \textemdash}   &       522.051 \\
   &     &     &      128.505   &       71.392   &           549.032   &
\multicolumn{1}{c}{ \textemdash}   &       595.935 \\
   &     &     &      132.494   &       73.608   &           648.613   &
\multicolumn{1}{c}{ \textemdash}   &       663.019 \\
   &     &     &      136.484   &       75.824   &           730.619   &
\multicolumn{1}{c}{ \textemdash}   &       724.882 \\
   &     &     &      140.473   &       78.041   &           748.226   &
\multicolumn{1}{c}{ \textemdash}   &       782.031 \\
   &     &     &      144.620   &       80.345   &           766.257   &
\multicolumn{1}{c}{ \textemdash}   &       836.907 \\
   &     &     &      148.610   &       82.561   &           713.428   &
\multicolumn{1}{c}{ \textemdash}   &       885.736 \\
$^{ 40}{\rm Ca}$+$^{ 58}{\rm Ni}$  &  EvR      &  authors' table  &       113.89
  &   67.4043           &   0.0452063         &   0.0185513      &         0.080
\\
   &     &  \cite{Bourgin2014_PRC90-044610}  &       115.14   &   68.1441
   &   0.136136          &   0.0434224      &         0.252 \\
   &     &  $E_{\rm c.m.}$  &       116.39   &   68.8839           &   0.514438
        &   0.0966851      &         0.771 \\
   &     &     &       117.64   &   69.6237           &   2.5846            &
0.154385       &         2.222 \\
   &     &     &       118.90   &   70.3694           &   8.24477           &
0.431715       &         5.819 \\
   &     &     &       120.15   &   71.1092           &   17.5668           &
0.920312       &        13.125 \\
   &     &     &       121.40   &   71.849            &   28.655            &
1.3522         &        25.428 \\
   &     &     &       122.65   &   72.5888           &   45.1693           &
2.14054        &        42.959 \\
   &     &     &       123.90   &   73.3286           &   65.1941           &
3.08011        &        64.967 \\
   &     &     &       125.16   &   74.0743           &   82.6049           &
3.93189        &        90.426 \\
   &     &     &       127.66   &   75.5539           &   118.789           &
5.3897         &       145.786 \\
   &     &     &       130.17   &   77.0394           &   170.833           &
7.74169        &       202.366 \\
   &     &     &       132.67   &   78.519            &   199.303           &
8.9576         &       256.860 \\
   &     &     &       135.18   &   80.0045           &   235.982           &
10.6673        &       309.059 \\
   &     &     &       137.68   &   81.4841           &   293.919           &
13.1304        &       358.569 \\
   &     &     &       140.18   &   82.9637           &   311.411           &
13.893         &       405.737 \\
   &     &     &       142.69   &   84.4492           &   391.593           &
17.494         &       450.878 \\
   &     &     &       145.19   &   85.9288           &   471.873           &
37.0391        &       493.765 \\
   &     &     &       147.70   &   87.4143           &   492.335           &
38.4844        &       534.861 \\
   &     &     &       150.20   &   88.8939           &   510.356           &
39.8958        &       573.951 \\
   &     &     &       152.71   &   90.3794           &   556.167           &
43.432         &       611.450 \\
$^{ 40}{\rm Ca}$+$^{ 64}{\rm Ni}$  &  EvR      &  authors' table  &       103.90
  &   63.9385           &   0.0479657         &   0.0129742      &         0.013
\\
   &     &  \cite{Bourgin2014_PRC90-044610}  &       105.15   &   64.7077
   &   0.0989459         &   0.0174628      &         0.045 \\
   &     &  $E_{\rm c.m.}$  &       106.41   &   65.4831           &   0.377938
        &   0.0584998      &         0.151 \\
   &     &     &       107.66   &   66.2523           &   1.23054           &
0.13627        &         0.478 \\
   &     &     &       108.91   &   67.0215           &   4.59769           &
0.464655       &         1.379 \\
   &     &     &       110.16   &   67.7908           &   7.87834           &
0.487811       &         3.536 \\
   &     &     &       111.42   &   68.5662           &   15.6649           &
0.796171       &         7.961 \\
   &     &     &       112.67   &   69.3354           &   27.6629           &
1.37448        &        15.539 \\
   &     &     &       113.92   &   70.1046           &   39.6533           &
2.05691        &        26.880 \\
   &     &     &       115.17   &   70.8738           &   54.5242           &
2.83184        &        42.063 \\
   &     &     &       116.43   &   71.6492           &   75.8496           &
2.79015        &        60.964 \\
   &     &     &       117.68   &   72.4185           &   96.315            &
4.40567        &        82.826 \\
   &     &     &       120.18   &   73.9569           &   139.434           &
6.51987        &       133.702 \\
   &     &     &       122.69   &   75.5015           &   190.343           &
9.02277        &       190.803 \\
   &     &     &       125.19   &   77.04             &   241.534           &
11.2115        &       250.038 \\
   &     &     &       127.70   &   78.5846           &   266.7             &
11.8037        &       309.331 \\
   &     &     &       130.20   &   80.1231           &   316.888           &
14.3233        &       366.767 \\
   &     &     &       132.71   &   81.6677           &   327.181           &
14.7511        &       422.141 \\
   &     &     &       135.21   &   83.2062           &   342.691           &
15.6016        &       474.815 \\
   &     &     &       137.72   &   84.7508           &   393.621           &
17.6151        &       525.230 \\
   &     &     &       140.22   &   86.2892           &   433.909           &
19.3776        &       573.090 \\
   &     &     &       142.72   &   87.8277           &   510.756           &
22.8318        &       618.733 \\
   &     &     &       145.23   &   89.3723           &   587.969           &
45.5102        &       662.452 \\
   &     &     &       147.73   &   90.9108           &   618.174           &
48.1976        &       704.020 \\
   &     &     &       150.24   &   92.4554           &   625.271           &
48.7673        &       743.881 \\
   &     &     &       152.74   &   93.9938           &   669.571           &
52.2409        &       781.817 \\
$^{ 40}{\rm Ca}$+$^{ 90}{\rm Zr}$  &  EvR      &  authors' table  &   134.86
       &        93.36   &   0.84              &   0.06               &
1.604 \\
   &     &  \cite{Timmers1998_NPA633-421}  &   135.36            &        93.71
 &   1.05              &   0.08               &         2.392 \\
   &     &  $E_{\rm lab}$  &   135.86            &        94.06   &   2.00
       &   0.09               &         3.484 \\
   &     &     &   136.37            &        94.41   &   3.40              &
0.09               &         4.985 \\
   &     &     &   136.87            &        94.76   &   5.26              &
0.11               &         6.911 \\
   &     &     &   137.37            &        95.10   &   7.41              &
0.13               &         9.350 \\
   &     &     &   137.87            &        95.45   &   11.0              &
0.2                &        12.357 \\
   &     &     &   138.37            &        95.79   &   15.0              &
0.2                &        15.972 \\
   &     &     &   138.87            &        96.14   &   21.0              &
0.3                &        20.216 \\
   &     &     &   139.37            &        96.49   &   26.8              &
0.3                &        25.098 \\
   &     &     &   139.87            &        96.83   &   34.3              &
0.4                &        30.609 \\
   &     &     &   140.37            &        97.18   &   41.4              &
0.3                &        36.731 \\
   &     &     &   140.87            &        97.53   &   49.1              &
0.4                &        43.436 \\
   &     &     &   141.37            &        97.87   &   58.8              &
0.4                &        50.692 \\
   &     &     &   141.87            &        98.22   &   66.8              &
0.6                &        58.461 \\
   &     &     &   142.37            &        98.56   &   75.7              &
0.6                &        66.703 \\
   &     &     &   142.87            &        98.91   &   83.8              &
0.7                &        75.376 \\
   &     &     &   143.37            &        99.26   &   95.0              &
0.6                &        84.437 \\
   &     &     &   143.87            &        99.60   &   104.4             &
0.8                &        93.843 \\
   &     &     &   144.37            &        99.95   &   117.7             &
1.0                &       103.550 \\
   &     &     &   144.87            &       100.29   &   128.1             &
0.9                &       113.517 \\
   &     &     &   145.37            &       100.64   &   139.2             &
0.9                &       123.704 \\
   &     &     &   145.87            &       100.99   &   152.7             &
1.0                &       134.073 \\
   &     &     &   146.37            &       101.33   &   161.4             &
1.3                &       144.590 \\
   &     &     &   146.87            &       101.68   &   172.5             &
1.2                &       155.220 \\
   &     &     &   147.38            &       102.03   &   179.3             &
1.5                &       166.151 \\
   &     &     &   147.88            &       102.38   &   190.5             &
1.6                &       176.925 \\
   &     &     &   148.38            &       102.72   &   196.8             &
1.5                &       187.734 \\
   &     &     &   148.88            &       103.07   &   207.6             &
1.7                &       198.555 \\
   &     &     &   149.38            &       103.42   &   215.3             &
1.6                &       209.372 \\
   &     &     &   150.38            &       104.11   &   236.3             &
2.1                &       230.930 \\
   &     &     &   151.38            &       104.80   &   260.1             &
2.8                &       252.311 \\
   &     &     &   152.38            &       105.49   &   280.4             &
2.5                &       273.448 \\
   &     &     &   153.38            &       106.19   &   295.0             &
2.5                &       294.299 \\
   &     &     &   154.38            &       106.88   &   315.1             &
2.3                &       314.839 \\
   &     &     &   155.38            &       107.57   &   335.0             &
3.0                &       335.052 \\
   &     &     &   156.38            &       108.26   &   357.6             &
2.8                &       354.935 \\
   &     &     &   157.38            &       108.96   &   375.1             &
2.6                &       374.488 \\
   &     &     &   158.38            &       109.65   &   394.1             &
4.0                &       393.712 \\
   &     &     &   159.38            &       110.34   &   407.0             &
3.8                &       412.613 \\
$^{ 40}{\rm Ca}$+$^{ 94}{\rm Zr}$  &  EvR      &  authors' graph  &      126.307
  &       88.603   &             0.396   &   \multicolumn{1}{c}{ \textemdash}
&         0.024 \\
   &     &  \cite{Stefanini2007_PRC76-014610}  &      126.841   &       88.978
&             0.527   &   \multicolumn{1}{c}{ \textemdash}   &         0.042 \\
   &     &  $E_{\rm c.m.}$  &      127.319   &       89.313   &
0.832   &   \multicolumn{1}{c}{ \textemdash}   &         0.069 \\
   &     &     &      127.833   &       89.674   &             1.197   &
\multicolumn{1}{c}{ \textemdash}   &         0.114 \\
   &     &     &      128.311   &       90.009   &             1.737   &
\multicolumn{1}{c}{ \textemdash}   &         0.179 \\
   &     &     &      128.899   &       90.422   &             2.395   &
\multicolumn{1}{c}{ \textemdash}   &         0.306 \\
   &     &     &      129.414   &       90.783   &             3.275   &
\multicolumn{1}{c}{ \textemdash}   &         0.480 \\
   &     &     &      129.929   &       91.144   &             4.293   &
\multicolumn{1}{c}{ \textemdash}   &         0.738 \\
   &     &     &      130.407   &       91.479   &             6.072   &
\multicolumn{1}{c}{ \textemdash}   &         1.080 \\
   &     &     &      130.921   &       91.840   &             7.131   &
\multicolumn{1}{c}{ \textemdash}   &         1.595 \\
   &     &     &      131.436   &       92.201   &             8.884   &
\multicolumn{1}{c}{ \textemdash}   &         2.304 \\
   &     &     &      131.914   &       92.537   &            10.521   &
\multicolumn{1}{c}{ \textemdash}   &         3.178 \\
   &     &     &      132.429   &       92.898   &            12.780   &
\multicolumn{1}{c}{ \textemdash}   &         4.401 \\
   &     &     &      132.943   &       93.259   &            15.788   &
\multicolumn{1}{c}{ \textemdash}   &         5.962 \\
   &     &     &      133.458   &       93.620   &            19.017   &
\multicolumn{1}{c}{ \textemdash}   &         7.907 \\
   &     &     &      133.899   &       93.929   &            22.712   &
\multicolumn{1}{c}{ \textemdash}   &         9.909 \\
   &     &     &      134.414   &       94.290   &            26.002   &
\multicolumn{1}{c}{ \textemdash}   &        12.664 \\
   &     &     &      134.928   &       94.651   &            30.022   &
\multicolumn{1}{c}{ \textemdash}   &        15.894 \\
   &     &     &      135.443   &       95.012   &            35.856   &
\multicolumn{1}{c}{ \textemdash}   &        19.618 \\
   &     &     &      135.958   &       95.373   &            42.106   &
\multicolumn{1}{c}{ \textemdash}   &        23.843 \\
   &     &     &      136.436   &       95.709   &            48.615   &
\multicolumn{1}{c}{ \textemdash}   &        28.210 \\
   &     &     &      136.914   &       96.044   &            56.608   &
\multicolumn{1}{c}{ \textemdash}   &        32.996 \\
   &     &     &      137.465   &       96.431   &            64.809   &
\multicolumn{1}{c}{ \textemdash}   &        39.025 \\
   &     &     &      137.980   &       96.792   &            72.954   &
\multicolumn{1}{c}{ \textemdash}   &        45.125 \\
   &     &     &      138.494   &       97.153   &            82.820   &
\multicolumn{1}{c}{ \textemdash}   &        51.662 \\
   &     &     &      138.972   &       97.488   &            87.870   &
\multicolumn{1}{c}{ \textemdash}   &        58.109 \\
   &     &     &      139.413   &       97.797   &            96.436   &
\multicolumn{1}{c}{ \textemdash}   &        64.366 \\
   &     &     &      139.928   &       98.158   &           105.837   &
\multicolumn{1}{c}{ \textemdash}   &        72.020 \\
   &     &     &      140.479   &       98.545   &           118.135   &
\multicolumn{1}{c}{ \textemdash}   &        80.620 \\
   &     &     &      140.994   &       98.906   &           125.338   &
\multicolumn{1}{c}{ \textemdash}   &        88.997 \\
   &     &     &      141.472   &       99.242   &           137.556   &
\multicolumn{1}{c}{ \textemdash}   &        97.057 \\
   &     &     &      141.987   &       99.603   &           143.497   &
\multicolumn{1}{c}{ \textemdash}   &       106.019 \\
   &     &     &      142.501   &       99.964   &           154.844   &
\multicolumn{1}{c}{ \textemdash}   &       115.252 \\
   &     &     &      142.942   &      100.273   &           164.286   &
\multicolumn{1}{c}{ \textemdash}   &       123.363 \\
   &     &     &      143.457   &      100.634   &           171.382   &
\multicolumn{1}{c}{ \textemdash}   &       133.036 \\
   &     &     &      143.935   &      100.969   &           183.376   &
\multicolumn{1}{c}{ \textemdash}   &       142.204 \\
   &     &     &      144.450   &      101.330   &           192.920   &
\multicolumn{1}{c}{ \textemdash}   &       152.255 \\
   &     &     &      144.964   &      101.691   &           208.176   &
\multicolumn{1}{c}{ \textemdash}   &       162.470 \\
   &     &     &      145.442   &      102.027   &           219.010   &
\multicolumn{1}{c}{ \textemdash}   &       172.084 \\
   &     &     &      145.994   &      102.414   &           228.469   &
\multicolumn{1}{c}{ \textemdash}   &       183.311 \\
   &     &     &      146.472   &      102.749   &           236.329   &
\multicolumn{1}{c}{ \textemdash}   &       193.139 \\
   &     &     &      146.950   &      103.084   &           244.459   &
\multicolumn{1}{c}{ \textemdash}   &       203.044 \\
   &     &     &      147.464   &      103.445   &           252.869   &
\multicolumn{1}{c}{ \textemdash}   &       213.780 \\
   &     &     &      147.942   &      103.780   &           259.366   &
\multicolumn{1}{c}{ \textemdash}   &       223.801 \\
   &     &     &      148.457   &      104.141   &           268.289   &
\multicolumn{1}{c}{ \textemdash}   &       234.633 \\
   &     &     &      148.898   &      104.451   &           275.182   &
\multicolumn{1}{c}{ \textemdash}   &       243.941 \\
   &     &     &      149.486   &      104.863   &           287.066   &
\multicolumn{1}{c}{ \textemdash}   &       256.371 \\
   &     &     &      150.442   &      105.534   &           307.158   &
\multicolumn{1}{c}{ \textemdash}   &       276.574 \\
   &     &     &      151.435   &      106.230   &           325.888   &
\multicolumn{1}{c}{ \textemdash}   &       297.497 \\
   &     &     &      152.464   &      106.952   &           342.849   &
\multicolumn{1}{c}{ \textemdash}   &       319.069 \\
   &     &     &      153.420   &      107.623   &           363.756   &
\multicolumn{1}{c}{ \textemdash}   &       338.937 \\
   &     &     &      154.449   &      108.345   &           385.938   &
\multicolumn{1}{c}{ \textemdash}   &       360.116 \\
   &     &     &      155.442   &      109.041   &           409.472   &
\multicolumn{1}{c}{ \textemdash}   &       380.296 \\
   &     &     &      156.434   &      109.737   &           427.156   &
\multicolumn{1}{c}{ \textemdash}   &       400.213 \\
   &     &     &      157.427   &      110.434   &           438.131   &
\multicolumn{1}{c}{ \textemdash}   &       419.854 \\
   &     &     &      158.419   &      111.130   &           457.052   &
\multicolumn{1}{c}{ \textemdash}   &       439.208 \\
   &     &     &      159.449   &      111.852   &           464.848   &
\multicolumn{1}{c}{ \textemdash}   &       458.968 \\
   &     &     &      160.441   &      112.548   &           480.840   &
\multicolumn{1}{c}{ \textemdash}   &       477.721 \\
   &     &     &      161.471   &      113.270   &           497.382   &
\multicolumn{1}{c}{ \textemdash}   &       496.855 \\
$^{ 40}{\rm Ca}$+$^{ 96}{\rm Zr}$  &  EvR      &  authors' table  &   123.35
       &        87.07   &   0.16              &   0.03               &
0.225 \\
   &     &  \cite{Timmers1998_NPA633-421}  &   123.85            &        87.42
 &   0.24              &   0.04               &         0.333 \\
   &     &  $E_{\rm lab}$  &   124.86            &        88.14   &   0.57
       &   0.04               &         0.701 \\
   &     &     &   125.86            &        88.84   &   1.23              &
0.07               &         1.376 \\
   &     &     &   126.36            &        89.20   &   1.72              &
0.10               &         1.884 \\
   &     &     &   126.86            &        89.55   &   2.34              &
0.09               &         2.539 \\
   &     &     &   127.36            &        89.90   &   3.26              &
0.11               &         3.370 \\
   &     &     &   127.86            &        90.25   &   3.88              &
0.10               &         4.406 \\
   &     &     &   128.36            &        90.61   &   5.44              &
0.15               &         5.675 \\
   &     &     &   128.86            &        90.96   &   6.72              &
0.15               &         7.202 \\
   &     &     &   129.36            &        91.31   &   9.30              &
0.20               &         9.009 \\
   &     &     &   129.86            &        91.67   &   10.9              &
0.2                &        11.112 \\
   &     &     &   130.36            &        92.02   &   13.5              &
0.2                &        13.523 \\
   &     &     &   130.86            &        92.37   &   16.5              &
0.3                &        16.256 \\
   &     &     &   131.36            &        92.72   &   19.9              &
0.3                &        19.327 \\
   &     &     &   131.86            &        93.08   &   23.8              &
0.4                &        22.759 \\
   &     &     &   132.36            &        93.43   &   28.0              &
0.4                &        26.568 \\
   &     &     &   132.86            &        93.78   &   32.8              &
0.5                &        30.745 \\
   &     &     &   133.36            &        94.14   &   38.0              &
0.6                &        35.265 \\
   &     &     &   133.86            &        94.49   &   42.9              &
0.6                &        40.105 \\
   &     &     &   134.36            &        94.84   &   48.9              &
0.8                &        45.262 \\
   &     &     &   134.86            &        95.20   &   54.6              &
0.8                &        50.745 \\
   &     &     &   135.36            &        95.55   &   60.4              &
0.6                &        56.553 \\
   &     &     &   135.86            &        95.90   &   68.4              &
0.6                &        62.666 \\
   &     &     &   136.37            &        96.26   &   76.3              &
0.7                &        69.189 \\
   &     &     &   136.87            &        96.61   &   82.0              &
0.7                &        75.857 \\
   &     &     &   137.37            &        96.97   &   91.0              &
0.8                &        82.801 \\
   &     &     &   137.87            &        97.32   &   100.1             &
1.0                &        90.022 \\
   &     &     &   138.37            &        97.67   &   107.7             &
0.7                &        97.507 \\
   &     &     &   138.87            &        98.03   &   116.8             &
1.0                &       105.230 \\
   &     &     &   139.37            &        98.38   &   125.5             &
1.0                &       113.175 \\
   &     &     &   139.87            &        98.73   &   133.2             &
1.0                &       121.341 \\
   &     &     &   140.37            &        99.08   &   143.5             &
1.1                &       129.732 \\
   &     &     &   140.87            &        99.44   &   153.5             &
1.0                &       138.339 \\
   &     &     &   141.37            &        99.79   &   162.2             &
1.2                &       147.139 \\
   &     &     &   141.87            &       100.14   &   173.2             &
1.3                &       156.114 \\
   &     &     &   142.37            &       100.50   &   182.4             &
1.4                &       165.255 \\
   &     &     &   142.87            &       100.85   &   193.3             &
1.9                &       174.567 \\
   &     &     &   143.37            &       101.20   &   203.8             &
1.9                &       184.042 \\
   &     &     &   143.87            &       101.56   &   214.7             &
2.1                &       193.666 \\
   &     &     &   144.37            &       101.91   &   223.8             &
1.6                &       203.417 \\
   &     &     &   145.37            &       102.61   &   242.3             &
1.7                &       223.270 \\
   &     &     &   146.37            &       103.32   &   261.6             &
2.2                &       243.570 \\
   &     &     &   147.38            &       104.03   &   281.1             &
2.4                &       264.424 \\
   &     &     &   148.38            &       104.74   &   298.7             &
2.5                &       285.349 \\
   &     &     &   149.38            &       105.44   &   314.8             &
2.8                &       306.510 \\
   &     &     &   150.38            &       106.15   &   333.5             &
2.6                &       327.816 \\
   &     &     &   151.38            &       106.86   &   351.1             &
3.1                &       349.228 \\
   &     &     &   152.38            &       107.56   &   366.9             &
3.5                &       370.697 \\
   &     &     &   153.38            &       108.27   &   382.4             &
4.3                &       392.159 \\
   &     &     &   154.38            &       108.97   &   402.0             &
3.0                &       413.591 \\
   &     &     &   155.38            &       109.68   &   414.9             &
3.1                &       434.943 \\
   &     &     &   156.38            &       110.39   &   429.9             &
3.5                &       456.181 \\
   &     &     &   157.38            &       111.09   &   445.0             &
3.0                &       477.284 \\
   &     &     &   158.38            &       111.80   &   459.2             &
4.3                &       498.216 \\
   &     &     &   159.38            &       112.50   &   474.0             &
4.5                &       518.960 \\
$^{ 40}{\rm Ca}$+$^{192}{\rm Os}$  &  FF       &  authors' graph  &      183.340
  &      151.730   &             0.075   &   \multicolumn{1}{c}{ \textemdash}
&         0.031 \\
   &     &  \cite{Bierman1996_PRL76-1587}  &      184.631   &      152.798   &
          0.117   &   \multicolumn{1}{c}{ \textemdash}   &         0.088 \\
   &     &  $E_{\rm c.m.}$  &      186.125   &      154.034   &
0.205   &   \multicolumn{1}{c}{ \textemdash}   &         0.264 \\
   &     &     &      187.072   &      154.819   &             0.329   &
\multicolumn{1}{c}{ \textemdash}   &         0.499 \\
   &     &     &      188.603   &      156.085   &             0.541   &
\multicolumn{1}{c}{ \textemdash}   &         1.264 \\
   &     &     &      189.842   &      157.110   &             0.749   &
\multicolumn{1}{c}{ \textemdash}   &         2.452 \\
   &     &     &      191.299   &      158.316   &             1.805   &
\multicolumn{1}{c}{ \textemdash}   &         4.846 \\
   &     &     &      192.319   &      159.161   &             2.563   &
\multicolumn{1}{c}{ \textemdash}   &         7.342 \\
   &     &     &      193.850   &      160.427   &             4.847   &
\multicolumn{1}{c}{ \textemdash}   &        12.500 \\
   &     &     &      194.724   &      161.151   &             6.751   &
\multicolumn{1}{c}{ \textemdash}   &        16.241 \\
   &     &     &      196.145   &      162.327   &            11.028   &
\multicolumn{1}{c}{ \textemdash}   &        23.935 \\
   &     &     &      197.494   &      163.443   &            15.858   &
\multicolumn{1}{c}{ \textemdash}   &        32.987 \\
   &     &     &      199.133   &      164.800   &            24.773   &
\multicolumn{1}{c}{ \textemdash}   &        45.687 \\
   &     &     &      200.081   &      165.584   &            29.801   &
\multicolumn{1}{c}{ \textemdash}   &        54.120 \\
   &     &     &      201.793   &      167.001   &            41.775   &
\multicolumn{1}{c}{ \textemdash}   &        70.890 \\
   &     &     &      202.740   &      167.785   &            52.213   &
\multicolumn{1}{c}{ \textemdash}   &        80.952 \\
   &     &     &      204.344   &      169.112   &            63.212   &
\multicolumn{1}{c}{ \textemdash}   &        99.534 \\
   &     &     &      204.927   &      169.595   &            72.264   &
\multicolumn{1}{c}{ \textemdash}   &       106.624 \\
   &     &     &      206.238   &      170.680   &            85.831   &
\multicolumn{1}{c}{ \textemdash}   &       123.187 \\
   &     &     &      206.931   &      171.253   &           101.298   &
\multicolumn{1}{c}{ \textemdash}   &       132.378 \\
   &     &     &      208.279   &      172.369   &           113.610   &
\multicolumn{1}{c}{ \textemdash}   &       150.978 \\
   &     &     &      209.736   &      173.575   &           137.545   &
\multicolumn{1}{c}{ \textemdash}   &       171.820 \\
   &     &     &      210.830   &      174.480   &           149.425   &
\multicolumn{1}{c}{ \textemdash}   &       188.124 \\
   &     &     &      212.178   &      175.595   &           169.736   &
\multicolumn{1}{c}{ \textemdash}   &       208.792 \\
   &     &     &      213.307   &      176.530   &           182.061   &
\multicolumn{1}{c}{ \textemdash}   &       226.451 \\
   &     &     &      214.728   &      177.706   &           206.809   &
\multicolumn{1}{c}{ \textemdash}   &       249.288 \\
   &     &     &      215.822   &      178.611   &           220.417   &
\multicolumn{1}{c}{ \textemdash}   &       267.132 \\
   &     &     &      217.133   &      179.696   &           242.526   &
\multicolumn{1}{c}{ \textemdash}   &       288.781 \\
   &     &     &      218.627   &      180.933   &           258.484   &
\multicolumn{1}{c}{ \textemdash}   &       313.859 \\
   &     &     &      219.647   &      181.777   &           279.026   &
\multicolumn{1}{c}{ \textemdash}   &       331.078 \\
   &     &     &      220.923   &      182.833   &           299.287   &
\multicolumn{1}{c}{ \textemdash}   &       352.707 \\
   &     &     &      222.380   &      184.039   &           316.954   &
\multicolumn{1}{c}{ \textemdash}   &       377.592 \\
   &     &     &      223.401   &      184.883   &           337.809   &
\multicolumn{1}{c}{ \textemdash}   &       394.992 \\
   &     &     &      224.785   &      186.029   &           360.038   &
\multicolumn{1}{c}{ \textemdash}   &       418.604 \\
   &     &     &      226.243   &      187.235   &           378.868   &
\multicolumn{1}{c}{ \textemdash}   &       443.431 \\
   &     &     &      230.069   &      190.402   &           427.633   &
\multicolumn{1}{c}{ \textemdash}   &       507.851 \\
   &     &     &      235.061   &      194.533   &           491.992   &
\multicolumn{1}{c}{ \textemdash}   &       589.490 \\
$^{ 40}{\rm Ca}$+$^{194}{\rm Pt}$  &  FF       &  authors' graph  &      192.410
  &      159.519   &             0.062   &   \multicolumn{1}{c}{ \textemdash}
&         0.254 \\
   &     &  \cite{Bierman1996_PRL76-1587}  &      193.771   &      160.648   &
          0.135   &   \multicolumn{1}{c}{ \textemdash}   &         0.540 \\
   &     &  $E_{\rm c.m.}$  &      194.535   &      161.281   &
0.328   &   \multicolumn{1}{c}{ \textemdash}   &         0.803 \\
   &     &     &      195.991   &      162.488   &             0.520   &
\multicolumn{1}{c}{ \textemdash}   &         1.625 \\
   &     &     &      197.482   &      163.725   &             1.860   &
\multicolumn{1}{c}{ \textemdash}   &         3.127 \\
   &     &     &      198.683   &      164.720   &             2.591   &
\multicolumn{1}{c}{ \textemdash}   &         5.046 \\
   &     &     &      199.956   &      165.776   &             4.152   &
\multicolumn{1}{c}{ \textemdash}   &         8.008 \\
   &     &     &      201.266   &      166.862   &             6.324   &
\multicolumn{1}{c}{ \textemdash}   &        12.287 \\
   &     &     &      202.358   &      167.767   &            11.441   &
\multicolumn{1}{c}{ \textemdash}   &        16.950 \\
   &     &     &      203.886   &      169.034   &            14.577   &
\multicolumn{1}{c}{ \textemdash}   &        25.281 \\
   &     &     &      205.087   &      170.029   &            18.691   &
\multicolumn{1}{c}{ \textemdash}   &        33.377 \\
   &     &     &      206.396   &      171.115   &            25.871   &
\multicolumn{1}{c}{ \textemdash}   &        43.817 \\
   &     &     &      207.451   &      171.990   &            32.753   &
\multicolumn{1}{c}{ \textemdash}   &        53.360 \\
   &     &     &      208.579   &      172.925   &            41.465   &
\multicolumn{1}{c}{ \textemdash}   &        64.635 \\
   &     &     &      209.525   &      173.709   &            53.509   &
\multicolumn{1}{c}{ \textemdash}   &        74.877 \\
   &     &     &      210.799   &      174.765   &            68.611   &
\multicolumn{1}{c}{ \textemdash}   &        89.742 \\
   &     &     &      211.999   &      175.760   &            82.018   &
\multicolumn{1}{c}{ \textemdash}   &       104.770 \\
   &     &     &      213.309   &      176.846   &            96.803   &
\multicolumn{1}{c}{ \textemdash}   &       122.180 \\
   &     &     &      214.546   &      177.872   &           112.090   &
\multicolumn{1}{c}{ \textemdash}   &       139.461 \\
   &     &     &      216.075   &      179.139   &           126.522   &
\multicolumn{1}{c}{ \textemdash}   &       161.756 \\
   &     &     &      217.311   &      180.164   &           143.726   &
\multicolumn{1}{c}{ \textemdash}   &       180.436 \\
   &     &     &      218.731   &      181.341   &           159.159   &
\multicolumn{1}{c}{ \textemdash}   &       202.396 \\
   &     &     &      220.004   &      182.396   &           176.249   &
\multicolumn{1}{c}{ \textemdash}   &       222.471 \\
   &     &     &      221.350   &      183.512   &           192.702   &
\multicolumn{1}{c}{ \textemdash}   &       243.948 \\
   &     &     &      222.769   &      184.689   &           213.393   &
\multicolumn{1}{c}{ \textemdash}   &       266.749 \\
   &     &     &      224.079   &      185.775   &           234.805   &
\multicolumn{1}{c}{ \textemdash}   &       287.851 \\
   &     &     &      225.098   &      186.619   &           251.861   &
\multicolumn{1}{c}{ \textemdash}   &       304.246 \\
   &     &     &      226.371   &      187.675   &           265.038   &
\multicolumn{1}{c}{ \textemdash}   &       324.671 \\
   &     &     &      227.572   &      188.671   &           286.108   &
\multicolumn{1}{c}{ \textemdash}   &       343.809 \\
   &     &     &      232.993   &      193.165   &           350.850   &
\multicolumn{1}{c}{ \textemdash}   &       427.973 \\
   &     &     &      238.450   &      197.690   &           401.106   &
\multicolumn{1}{c}{ \textemdash}   &       507.783 \\
$^{ 40}{\rm Ca}$+$^{197}{\rm Au}$  &  FF       &  authors' table  &       195.80
  &   162.75            &   4.6               &   0.4                &
1.592 \\
   &     &  \cite{Pacheco1992_PRC45-2861}  &       199.00   &   165.41
 &   7.1               &   0.4                &         7.460 \\
   &     &  $E_{\rm c.m.}$  &       202.30   &   168.16            &   14.7
        &   0.4                &        21.685 \\
   &     &     &       205.20   &   170.57            &   25.2              &
0.6                &        41.879 \\
   &     &     &       208.50   &   173.31            &   47                &
2                  &        72.598 \\
   &     &     &       211.19   &   175.55            &   73                &
3                  &       103.085 \\
   &     &     &       220.79   &   183.53            &   178               &
6                  &       239.457 \\
   &     &     &       228.70   &   190.10            &   290               &
8                  &       368.214 \\
   &     &     &       247.90   &   206.06            &   554               &
6                  &       669.809 \\
   &     &     &       267.89   &   222.68            &   747               &
8                  &       914.842 \\
$^{ 40}{\rm Ca}$+$^{208}{\rm Pb}$  &  FF       &  authors' table  &       202.30
  &   169.67            &   7.88              &   0.46               &
3.062 \\
   &     &  \cite{Pacheco1992_PRC45-2861}  &       211.21   &   177.14
 &   45.5              &   1.5                &        40.359 \\
   &     &  $E_{\rm c.m.}$  &       220.80   &   185.19            &   138
        &   4                  &       150.510 \\
   &     &     &       228.70   &   191.81            &   242               &
4                  &       271.450 \\
   &     &     &       247.90   &   207.92            &   494               &
5                  &       558.918 \\
$^{ 48}{\rm Ca}$+$^{ 48}{\rm Ca}$  &  EvR      &  authors' graph  &       96.699
  &       48.349   &             0.153   &   \multicolumn{1}{c}{ \textemdash}
&         0.654 \\
   &     &  \cite{Trotta2001_PRC65-011601R}  &       97.494   &       48.747   &
            0.414   &   \multicolumn{1}{c}{ \textemdash}   &         1.344 \\
   &     &  $E_{\rm c.m.}$  &       98.305   &       49.153   &
0.882   &   \multicolumn{1}{c}{ \textemdash}   &         2.752 \\
   &     &     &       99.086   &       49.543   &             2.524   &
\multicolumn{1}{c}{ \textemdash}   &         5.316 \\
   &     &     &       99.897   &       49.949   &             5.585   &
\multicolumn{1}{c}{ \textemdash}   &        10.037 \\
   &     &     &      100.709   &       50.354   &            11.626   &
\multicolumn{1}{c}{ \textemdash}   &        17.736 \\
   &     &     &      101.489   &       50.745   &            19.903   &
\multicolumn{1}{c}{ \textemdash}   &        28.541 \\
   &     &     &      102.301   &       51.150   &            32.447   &
\multicolumn{1}{c}{ \textemdash}   &        43.422 \\
   &     &     &      103.144   &       51.572   &            48.562   &
\multicolumn{1}{c}{ \textemdash}   &        62.341 \\
   &     &     &      103.893   &       51.946   &            66.722   &
\multicolumn{1}{c}{ \textemdash}   &        81.430 \\
   &     &     &      104.736   &       52.368   &            92.801   &
\multicolumn{1}{c}{ \textemdash}   &       104.586 \\
   &     &     &      105.516   &       52.758   &           119.948   &
\multicolumn{1}{c}{ \textemdash}   &       126.914 \\
   &     &     &      106.296   &       53.148   &           135.537   &
\multicolumn{1}{c}{ \textemdash}   &       149.583 \\
   &     &     &      107.108   &       53.554   &           168.880   &
\multicolumn{1}{c}{ \textemdash}   &       173.168 \\
   &     &     &      107.951   &       53.975   &           193.176   &
\multicolumn{1}{c}{ \textemdash}   &       197.440 \\
   &     &     &      108.700   &       54.350   &           215.632   &
\multicolumn{1}{c}{ \textemdash}   &       218.722 \\
   &     &     &      109.543   &       54.771   &           240.698   &
\multicolumn{1}{c}{ \textemdash}   &       242.277 \\
   &     &     &      110.354   &       55.177   &           262.192   &
\multicolumn{1}{c}{ \textemdash}   &       264.551 \\
   &     &     &      111.135   &       55.567   &           311.109   &
\multicolumn{1}{c}{ \textemdash}   &       285.585 \\
   &     &     &      111.915   &       55.957   &           351.544   &
\multicolumn{1}{c}{ \textemdash}   &       306.246 \\
   &     &     &      112.726   &       56.363   &           378.286   &
\multicolumn{1}{c}{ \textemdash}   &       327.344 \\
   &     &     &      113.569   &       56.785   &           387.644   &
\multicolumn{1}{c}{ \textemdash}   &       348.843 \\
   &     &     &      114.318   &       57.159   &           407.061   &
\multicolumn{1}{c}{ \textemdash}   &       367.609 \\
   &     &     &      115.130   &       57.565   &           465.622   &
\multicolumn{1}{c}{ \textemdash}   &       387.583 \\
   &     &     &      115.942   &       57.971   &           422.260   &
\multicolumn{1}{c}{ \textemdash}   &       407.196 \\
   &     &     &      116.753   &       58.377   &           443.411   &
\multicolumn{1}{c}{ \textemdash}   &       426.455 \\
   &     &     &      117.533   &       58.767   &           459.967   &
\multicolumn{1}{c}{ \textemdash}   &       444.649 \\
   &     &     &      118.345   &       59.173   &           552.493   &
\multicolumn{1}{c}{ \textemdash}   &       463.241 \\
   &     &     &      119.125   &       59.563   &           609.228   &
\multicolumn{1}{c}{ \textemdash}   &       480.808 \\
$^{ 48}{\rm Ca}$+$^{ 90}{\rm Zr}$  &  EvR      &  authors' table  &       139.07
  &   90.7              &   0.16              &   0.05               &
0.610 \\
   &     &  \cite{Stefanini2006_PRC73-034606}  &       139.84   &   91.2
     &   0.36              &   0.08               &         1.224 \\
   &     &  $E_{\rm c.m.}$  &       140.61   &   91.7              &   0.89
        &   0.10               &         2.325 \\
   &     &     &       141.37   &   92.2              &   1.89              &
0.17               &         4.165 \\
   &     &     &       142.14   &   92.7              &   3.50              &
0.27               &         7.021 \\
   &     &     &       142.75   &   93.1              &   6.80              &
0.56               &        10.211 \\
   &     &     &       143.52   &   93.6              &   11.8              &
0.70               &        15.492 \\
   &     &     &       144.29   &   94.1              &   17.7              &
1.1                &        22.315 \\
   &     &     &       145.05   &   94.6              &   25.6              &
1.5                &        30.695 \\
   &     &     &       145.82   &   95.1              &   33.7              &
0.8                &        40.574 \\
   &     &     &       146.59   &   95.6              &   43.3              &
0.9                &        51.843 \\
   &     &     &       147.35   &   96.1              &   54.0              &
1.0                &        64.362 \\
   &     &     &       148.12   &   96.6              &   65.3              &
1.3                &        77.975 \\
   &     &     &       148.89   &   97.1              &   77.1              &
1.5                &        92.517 \\
   &     &     &       149.65   &   97.6              &   89.0              &
1.7                &       107.826 \\
   &     &     &       150.27   &   98.0              &   100.9             &
1.8                &       120.517 \\
   &     &     &       151.03   &   98.5              &   113.8             &
1.7                &       136.812 \\
   &     &     &       151.80   &   99.0              &   127.2             &
1.8                &       153.461 \\
   &     &     &       152.57   &   99.5              &   141.9             &
1.8                &       170.344 \\
   &     &     &       153.33   &   100.0             &   157.7             &
1.6                &       187.361 \\
   &     &     &       154.87   &   101.0             &   186.3             &
1.9                &       221.475 \\
   &     &     &       156.40   &   102.0             &   214.0             &
2.3                &       255.317 \\
   &     &     &       157.78   &   102.9             &   241.9             &
2.6                &       285.305 \\
   &     &     &       159.31   &   103.9             &   269.1             &
2.2                &       317.967 \\
   &     &     &       160.85   &   104.9             &   295.7             &
3.1                &       349.875 \\
   &     &     &       162.38   &   105.9             &   322.8             &
3.5                &       381.012 \\
   &     &     &       163.91   &   106.9             &   347.9             &
3.4                &       411.386 \\
   &     &     &       165.29   &   107.8             &   374.5             &
4.0                &       438.083 \\
   &     &     &       166.83   &   108.8             &   402.0             &
4.0                &       467.056 \\
   &     &     &       168.36   &   109.8             &   426.5             &
4.1                &       495.323 \\
   &     &     &       169.89   &   110.8             &   455.0             &
5.0                &       522.905 \\
   &     &     &       171.43   &   111.8             &   479.8             &
5.2                &       549.822 \\
   &     &     &       173.42   &   113.1             &   516.9             &
5.8                &       583.854 \\
$^{ 48}{\rm Ca}$+$^{ 96}{\rm Zr}$  &  EvR      &  authors' table  &       132.90
  &   88.6              &   0.095             &   0.040              &
0.579 \\
   &     &  \cite{Stefanini2006_PRC73-034606}  &       133.65   &   89.1
     &   0.28              &   0.07               &         1.191 \\
   &     &  $E_{\rm c.m.}$  &       134.40   &   89.6              &   0.83
        &   0.11               &         2.271 \\
   &     &     &       135.15   &   90.1              &   2.59              &
0.25               &         4.009 \\
   &     &     &       135.90   &   90.6              &   4.73              &
0.31               &         6.582 \\
   &     &     &       136.65   &   91.1              &   8.73              &
0.40               &        10.153 \\
   &     &     &       137.40   &   91.6              &   13.5              &
0.65               &        14.794 \\
   &     &     &       138.15   &   92.1              &   18.9              &
0.6                &        20.461 \\
   &     &     &       138.90   &   92.6              &   25.2              &
0.9                &        27.122 \\
   &     &     &       139.65   &   93.1              &   31.5              &
1.0                &        34.769 \\
   &     &     &       140.40   &   93.6              &   41.8              &
1.2                &        43.336 \\
   &     &     &       141.15   &   94.1              &   49.8              &
1.5                &        52.774 \\
   &     &     &       141.90   &   94.6              &   60.5              &
1.7                &        63.067 \\
   &     &     &       142.65   &   95.1              &   73.0              &
2.4                &        74.147 \\
   &     &     &       143.40   &   95.6              &   85.7              &
2.7                &        85.957 \\
   &     &     &       144.15   &   96.1              &   96.6              &
3.1                &        98.472 \\
   &     &     &       144.90   &   96.6              &   108.4             &
3.0                &       111.628 \\
   &     &     &       145.65   &   97.1              &   121.0             &
2.7                &       125.363 \\
   &     &     &       146.40   &   97.6              &   134.9             &
2.8                &       139.649 \\
   &     &     &       147.15   &   98.1              &   149.4             &
2.8                &       154.426 \\
   &     &     &       147.90   &   98.6              &   161.5             &
2.9                &       169.632 \\
   &     &     &       148.65   &   99.1              &   174.9             &
2.9                &       185.237 \\
   &     &     &       149.40   &   99.6              &   189.1             &
3.2                &       201.191 \\
   &     &     &       150.15   &   100.1             &   203.9             &
3.4                &       217.436 \\
   &     &     &       150.90   &   100.6             &   215.7             &
3.5                &       233.940 \\
   &     &     &       151.65   &   101.1             &   230.0             &
3.3                &       250.664 \\
   &     &     &       152.40   &   101.6             &   244.9             &
4.4                &       267.557 \\
   &     &     &       153.15   &   102.1             &   257.4             &
2.7                &       284.591 \\
   &     &     &       154.65   &   103.1             &   289.9             &
3.2                &       318.945 \\
   &     &     &       156.15   &   104.1             &   325.1             &
3.4                &       353.474 \\
   &     &     &       157.65   &   105.1             &   349.4             &
4.4                &       387.968 \\
   &     &     &       159.15   &   106.1             &   381.0             &
4.1                &       422.264 \\
   &     &     &       160.65   &   107.1             &   407.4             &
4.5                &       456.221 \\
   &     &     &       162.15   &   108.1             &   433.5             &
4.6                &       489.734 \\
   &     &     &       163.65   &   109.1             &   464.9             &
4.8                &       522.728 \\
   &     &     &       165.15   &   110.1             &   494.0             &
5.1                &       555.142 \\
   &     &     &       166.65   &   111.1             &   522.0             &
5.2                &       586.941 \\
   &     &     &       168.15   &   112.1             &   552.0             &
5.7                &       618.101 \\
$^{ 48}{\rm Ca}$+$^{154}{\rm Sm}$  &  EvRFFQF  &  authors' graph  &      164.125
  &      125.125   &             0.049   &   \multicolumn{1}{c}{ \textemdash}
&         0.001 \\
   &     &  \cite{Trotta2005_EPJA25S1-615}  &      164.908   &      125.722   &
           0.147   &   \multicolumn{1}{c}{ \textemdash}   &         0.002 \\
   &     &  $E_{\rm c.m.}$  &      165.788   &      126.392   &
0.185   &   \multicolumn{1}{c}{ \textemdash}   &         0.005 \\
   &     &     &      166.451   &      126.898   &             0.414   &
\multicolumn{1}{c}{ \textemdash}   &         0.011 \\
   &     &     &      167.285   &      127.534   &             0.684   &
\multicolumn{1}{c}{ \textemdash}   &         0.029 \\
   &     &     &      168.040   &      128.110   &             1.095   &
\multicolumn{1}{c}{ \textemdash}   &         0.069 \\
   &     &     &      168.903   &      128.768   &             1.906   &
\multicolumn{1}{c}{ \textemdash}   &         0.174 \\
   &     &     &      169.766   &      129.426   &             2.294   &
\multicolumn{1}{c}{ \textemdash}   &         0.402 \\
   &     &     &      170.413   &      129.919   &             3.273   &
\multicolumn{1}{c}{ \textemdash}   &         0.715 \\
   &     &     &      171.277   &      130.577   &             4.413   &
\multicolumn{1}{c}{ \textemdash}   &         1.427 \\
   &     &     &      172.032   &      131.153   &             5.621   &
\multicolumn{1}{c}{ \textemdash}   &         2.427 \\
   &     &     &      172.895   &      131.811   &             7.686   &
\multicolumn{1}{c}{ \textemdash}   &         4.104 \\
   &     &     &      173.650   &      132.387   &             9.651   &
\multicolumn{1}{c}{ \textemdash}   &         6.088 \\
   &     &     &      174.513   &      133.045   &            10.511   &
\multicolumn{1}{c}{ \textemdash}   &         9.056 \\
   &     &     &      175.161   &      133.538   &            13.773   &
\multicolumn{1}{c}{ \textemdash}   &        11.915 \\
   &     &     &      176.024   &      134.196   &            16.572   &
\multicolumn{1}{c}{ \textemdash}   &        16.659 \\
   &     &     &      176.995   &      134.937   &            18.835   &
\multicolumn{1}{c}{ \textemdash}   &        22.972 \\
   &     &     &      177.642   &      135.430   &            21.715   &
\multicolumn{1}{c}{ \textemdash}   &        27.601 \\
   &     &     &      178.397   &      136.006   &            25.394   &
\multicolumn{1}{c}{ \textemdash}   &        33.499 \\
   &     &     &      179.261   &      136.664   &            29.695   &
\multicolumn{1}{c}{ \textemdash}   &        41.090 \\
   &     &     &      180.016   &      137.240   &            35.728   &
\multicolumn{1}{c}{ \textemdash}   &        48.435 \\
   &     &     &      180.771   &      137.815   &            40.035   &
\multicolumn{1}{c}{ \textemdash}   &        56.229 \\
   &     &     &      181.742   &      138.556   &            47.489   &
\multicolumn{1}{c}{ \textemdash}   &        66.834 \\
   &     &     &      182.497   &      139.132   &            56.329   &
\multicolumn{1}{c}{ \textemdash}   &        75.701 \\
   &     &     &      183.360   &      139.790   &            64.024   &
\multicolumn{1}{c}{ \textemdash}   &        86.572 \\
   &     &     &      184.116   &      140.365   &            67.773   &
\multicolumn{1}{c}{ \textemdash}   &        96.555 \\
   &     &     &      184.871   &      140.941   &            79.254   &
\multicolumn{1}{c}{ \textemdash}   &       106.846 \\
   &     &     &      185.734   &      141.599   &            91.371   &
\multicolumn{1}{c}{ \textemdash}   &       119.068 \\
   &     &     &      186.489   &      142.175   &           106.850   &
\multicolumn{1}{c}{ \textemdash}   &       130.295 \\
   &     &     &      187.245   &      142.751   &           121.446   &
\multicolumn{1}{c}{ \textemdash}   &       141.962 \\
   &     &     &      188.216   &      143.491   &           132.268   &
\multicolumn{1}{c}{ \textemdash}   &       157.366 \\
   &     &     &      188.755   &      143.902   &           142.020   &
\multicolumn{1}{c}{ \textemdash}   &       166.091 \\
   &     &     &      189.726   &      144.643   &           152.490   &
\multicolumn{1}{c}{ \textemdash}   &       182.239 \\
   &     &     &      190.589   &      145.301   &           173.321   &
\multicolumn{1}{c}{ \textemdash}   &       197.113 \\
   &     &     &      191.344   &      145.876   &           191.471   &
\multicolumn{1}{c}{ \textemdash}   &       210.395 \\
   &     &     &      192.100   &      146.452   &           211.521   &
\multicolumn{1}{c}{ \textemdash}   &       223.831 \\
   &     &     &      193.071   &      147.192   &           220.744   &
\multicolumn{1}{c}{ \textemdash}   &       241.405 \\
   &     &     &      193.718   &      147.686   &           237.019   &
\multicolumn{1}{c}{ \textemdash}   &       253.374 \\
   &     &     &      194.581   &      148.344   &           247.354   &
\multicolumn{1}{c}{ \textemdash}   &       269.581 \\
   &     &     &      195.336   &      148.920   &           250.898   &
\multicolumn{1}{c}{ \textemdash}   &       283.884 \\
   &     &     &      197.602   &      150.647   &           343.107   &
\multicolumn{1}{c}{ \textemdash}   &       327.537 \\
   &     &     &      200.084   &      152.539   &           401.231   &
\multicolumn{1}{c}{ \textemdash}   &       376.380 \\
   &     &     &      202.565   &      154.431   &           436.986   &
\multicolumn{1}{c}{ \textemdash}   &       425.837 \\
   &     &     &      205.047   &      156.323   &           540.938   &
\multicolumn{1}{c}{ \textemdash}   &       475.354 \\
   &     &     &      207.420   &      158.132   &           589.142   &
\multicolumn{1}{c}{ \textemdash}   &       522.497 \\
   &     &     &      209.470   &      159.695   &           632.577   &
\multicolumn{1}{c}{ \textemdash}   &       562.887 \\
   &     &     &      216.591   &      165.124   &           840.790   &
\multicolumn{1}{c}{ \textemdash}   &       698.722 \\
   &     &     &      230.833   &      175.981   &          1325.581   &
\multicolumn{1}{c}{ \textemdash}   &       942.851 \\
   &     &     &      237.414   &      180.999   &          1403.204   &
\multicolumn{1}{c}{ \textemdash}   &      1042.485 \\
   &     &     &      243.887   &      185.934   &          1485.374   &
\multicolumn{1}{c}{ \textemdash}   &      1132.782 \\
   &     &     &      250.685   &      191.116   &          1550.144   &
\multicolumn{1}{c}{ \textemdash}   &      1219.811 \\
$^{ 48}{\rm Ca}$+$^{197}{\rm Au}$  &  FF       &  authors' table  &       204.39
  &   164.35            &   6.5               &   0.3                &
10.914 \\
   &     &  \cite{Pacheco1992_PRC45-2861}  &       207.30   &   166.69
 &   14.3              &   1.2                &        28.620 \\
   &     &  $E_{\rm c.m.}$  &       210.50   &   169.26            &   42.1
        &   2.7                &        57.418 \\
   &     &     &       213.80   &   171.91            &   60                &
4                  &        95.931 \\
   &     &     &       220.10   &   176.98            &   155               &
7                  &       188.370 \\
   &     &     &       224.31   &   180.36            &   227               &
6                  &       258.836 \\
   &     &     &       252.50   &   203.03            &   605               &
11                 &       732.578 \\
   &     &     &       299.30   &   240.66            &   837               &
13                 &      1128.397 \\
$^{ 48}{\rm Ca}$+$^{208}{\rm Pb}$  &  FF       &  authors' table  &       210.50
  &   171.03            &   13.3              &   0.8                &
11.238 \\
   &     &  \cite{Pacheco1992_PRC45-2861}  &       213.80   &   173.71
 &   26.2              &   1.9                &        31.646 \\
   &     &  $E_{\rm c.m.}$  &       220.10   &   178.83            &   165
        &   8                  &       103.363 \\
   &     &     &       224.30   &   182.24            &   141               &
10                 &       167.715 \\
   &     &     &       252.50   &   205.16            &   569               &
9                  &       620.274 \\
$^{ 48}{\rm Ti}$+$^{ 58}{\rm Fe}$ & EvR     & author's graph &    118.100 &
64.621 &           0.002 &  \multicolumn{1}{c}{ \textemdash}&  0.100\\
  &   & \cite{Stefanini2015_PRC92-064607} &    119.071 &     65.152 &
0.004 &  \multicolumn{1}{c}{ \textemdash} & 0.025\\
  &   & $E_{\rm c.m.}$ &    120.094 &     65.712 &           0.014 &
 \multicolumn{1}{c}{ \textemdash}  & 0.064 \\
  &   &   &    121.098 &     66.261 &           0.036 &  \multicolumn{1}{c}{
\textemdash} &  0.160\\
  &   &   &    122.092 &     66.805 &           0.117 &  \multicolumn{1}{c}{
\textemdash} & 0.386 \\
  &   &   &    123.114 &     67.364 &           0.382 &  \multicolumn{1}{c}{
\textemdash} & 0.907 \\
  &   &   &    124.097 &     67.902 &           1.019 &  \multicolumn{1}{c}{
\textemdash} & 1.927 \\
  &   &   &    125.100 &     68.451 &           2.016 &  \multicolumn{1}{c}{
\textemdash} & 3.832 \\
  &   &   &    126.091 &     68.993 &           3.315 &  \multicolumn{1}{c}{
\textemdash} & 6.935 \\
  &   &   &    127.624 &     69.832 &           8.116 &  \multicolumn{1}{c}{
\textemdash} & 14.840 \\
  &   &   &    128.097 &     70.091 &           9.223 &  \multicolumn{1}{c}{
\textemdash} & 18.130 \\
  &   &   &    130.104 &     71.189 &          21.331 &  \multicolumn{1}{c}{
\textemdash} & 36.545 \\
  &   &   &    131.590 &     72.002 &          36.093 &  \multicolumn{1}{c}{
\textemdash} & 54.547 \\
  &   &   &    132.103 &     72.283 &          39.874 &  \multicolumn{1}{c}{
\textemdash} & 61.556 \\
  &   &   &    133.586 &     73.094 &          59.362 &  \multicolumn{1}{c}{
\textemdash} & 83.825  \\
  &   &   &    134.101 &     73.376 &          65.561 &  \multicolumn{1}{c}{
\textemdash} & 92.221  \\
  &   &   &    135.587 &     74.189 &          89.632 &  \multicolumn{1}{c}{
\textemdash} & 118.063 \\
  &   &   &    137.071 &     75.001 &         107.809 &  \multicolumn{1}{c}{
\textemdash} &  145.941 \\
  &   &   &    138.608 &     75.842 &         131.635 &  \multicolumn{1}{c}{
\textemdash} &  176.514 \\
  &   &   &    140.110 &     76.664 &         172.346 &  \multicolumn{1}{c}{
\textemdash} & 207.624  \\
  &   &   &    141.579 &     77.468 &         187.735 &  \multicolumn{1}{c}{
\textemdash} &  238.842 \\
  &   &   &    143.084 &     78.291 &         216.329 &  \multicolumn{1}{c}{
\textemdash} &  271.265 \\
  &   &   &    146.105 &     79.944 &         283.447 &  \multicolumn{1}{c}{
\textemdash} &  336.680 \\
  &   &   &    146.119 &     79.952 &         267.846 &  \multicolumn{1}{c}{
\textemdash} &  336.995 \\
  &   &   &    149.096 &     81.581 &         313.134 &  \multicolumn{1}{c}{
\textemdash} &  400.485 \\
  &   &   &    152.075 &     83.211 &         350.818 &  \multicolumn{1}{c}{
\textemdash} & 462.043  \\
  &   &   &    155.094 &     84.863 &         371.316 &  \multicolumn{1}{c}{
\textemdash} & 521.918  \\
$^{ 48}{\rm Ti}$+$^{ 58}{\rm Ni}$  &  EvR      &  authors' table  &       132.92
  &   72.73             &   0.14              &   0.01               &
0.053 \\
   &     &  \cite{Vinodkumar1996_PRC53-803}  &       134.93   &   73.83
   &   0.55              &   0.04               &         0.313 \\
   &     &  $E_{\rm c.m.}$  &       136.89   &   74.90             &   1.41
        &   0.1                &         1.587 \\
   &     &     &       138.91   &   76.01             &   4.87              &
0.3                &         6.747 \\
   &     &     &       140.67   &   76.97             &   11.9              &
0.7                &        17.913 \\
   &     &     &       142.42   &   77.93             &   22.5              &
1.0                &        37.189 \\
   &     &     &       144.27   &   78.94             &   37.2              &
2.0                &        65.347 \\
   &     &     &       146.21   &   80.00             &   57.2              &
2.95               &       100.828 \\
   &     &     &       148.13   &   81.05             &   86.0              &
4.2                &       138.982 \\
   &     &     &       149.97   &   82.06             &   123               &
5.5                &       176.454 \\
   &     &     &       153.94   &   84.23             &   188               &
9                  &       255.089 \\
   &     &     &       157.87   &   86.38             &   263               &
12                 &       328.396 \\
   &     &     &       161.81   &   88.54             &   369               &
19.5               &       397.336 \\
   &     &     &       165.84   &   90.74             &   384               &
19                 &       463.069 \\
$^{ 48}{\rm Ti}$+$^{ 60}{\rm Ni}$  &  EvR      &  authors' table  &       131.17
  &   72.87             &   0.25              &   0.03               &
0.214 \\
   &     &  \cite{Vinodkumar1996_PRC53-803}  &       133.18   &   73.99
   &   1.18              &   0.10               &         1.199 \\
   &     &  $E_{\rm c.m.}$  &       135.02   &   75.01             &   3.54
        &   0.30               &         4.743 \\
   &     &     &       137.00   &   76.11             &   9.67              &
0.55               &        15.345 \\
   &     &     &       138.89   &   77.16             &   27.2              &
1.5                &        34.912 \\
   &     &     &       140.65   &   78.14             &   48.5              &
2.5                &        61.243 \\
   &     &     &       142.54   &   79.19             &   78                &
4                  &        95.820 \\
   &     &     &       144.52   &   80.29             &   109               &
6                  &       136.084 \\
   &     &     &       146.48   &   81.38             &   166               &
9                  &       177.504 \\
   &     &     &       148.36   &   82.42             &   204               &
10                 &       216.942 \\
   &     &     &       150.35   &   83.53             &   232               &
10.5               &       258.147 \\
   &     &     &       154.35   &   85.75             &   308               &
15                 &       336.772 \\
   &     &     &       158.35   &   87.97             &   373               &
16                 &       410.255 \\
   &     &     &       162.34   &   90.19             &   416               &
21.5               &       478.959 \\
   &     &     &       166.37   &   92.43             &   446               &
23                 &       543.838 \\
$^{ 46}{\rm Ti}$+$^{ 64}{\rm Ni}$  &  EvR      &  authors' table  &       124.95
  &   72.7              &   2.63              &   0.18               &
1.609 \\
   &     &  \cite{Prasad1996_NPA603-176}  &       127.02   &   73.9
&   7.88              &   0.55               &         5.930 \\
   &     &  $E_{\rm c.m.}$  &       128.91   &   75.0              &   13.7
        &   1.0                &        15.040 \\
   &     &     &       130.80   &   76.1              &   27.9              &
1.8                &        30.679 \\
   &     &     &       132.69   &   77.2              &   40.4              &
2.5                &        52.941 \\
   &     &     &       134.75   &   78.4              &   60.2              &
4.0                &        83.800 \\
   &     &     &       136.81   &   79.6              &   104               &
5.5                &       120.073 \\
   &     &     &       138.70   &   80.7              &   129               &
8                  &       156.729 \\
   &     &     &       140.77   &   81.9              &   193               &
12                 &       199.038 \\
   &     &     &       142.66   &   83.0              &   219               &
13                 &       238.889 \\
   &     &     &       144.72   &   84.2              &   256               &
14                 &       282.594 \\
   &     &     &       146.61   &   85.3              &   294               &
16                 &       322.279 \\
   &     &     &       150.73   &   87.7              &   352               &
17                 &       406.024 \\
   &     &     &       154.69   &   90.0              &   383               &
20                 &       481.588 \\
   &     &     &       158.64   &   92.3              &   464               &
25                 &       552.368 \\
$^{ 48}{\rm Ti}$+$^{ 64}{\rm Ni}$  &  EvR      &  authors' table  &       125.28
  &   71.59             &   0.14              &   0.01               &
0.252 \\
   &     &  \cite{Vinodkumar1996_PRC53-803}  &       127.29   &   72.74
   &   0.74              &   0.65               &         1.396 \\
   &     &  $E_{\rm c.m.}$  &       129.31   &   73.89             &   2.68
        &   0.20               &         5.712 \\
   &     &     &       131.27   &   75.01             &   14.5              &
0.75               &        16.139 \\
   &     &     &       132.93   &   75.96             &   30.6              &
1.5                &        31.213 \\
   &     &     &       134.75   &   77.00             &   48                &
2.5                &        54.106 \\
   &     &     &       136.80   &   78.17             &   62                &
3                  &        86.625 \\
   &     &     &       138.81   &   79.32             &   118               &
6                  &       123.891 \\
   &     &     &       140.70   &   80.40             &   143               &
9                  &       162.116 \\
   &     &     &       142.73   &   81.56             &   193               &
9.5                &       205.154 \\
   &     &     &       144.71   &   82.69             &   245               &
12.5               &       247.856 \\
   &     &     &       146.67   &   83.81             &   293               &
17                 &       290.077 \\
   &     &     &       148.66   &   84.95             &   322               &
15.5               &       332.376 \\
   &     &     &       150.66   &   86.09             &   361               &
17                 &       373.653 \\
   &     &     &       154.65   &   88.37             &   406               &
21                 &       452.571 \\
   &     &     &       158.69   &   90.68             &   401               &
22.5               &       527.430 \\
   &     &     &       162.72   &   92.98             &   473               &
26                 &       597.125 \\
   &     &     &       166.74   &   95.28             &   495               &
27.5               &       662.358 \\
$^{ 48}{\rm Ti}$+$^{122}{\rm Sn}$  &  EvRFF    &  authors' table  &   169.1
       &       121.35   &   2.3               &   0.2                &
5.318 \\
   &     &  \cite{Gil1995_PRC51-1336}  &   170.1             &       122.07   &
 4.7               &   0.3                &         8.401 \\
   &     &  $E_{\rm lab}$  &   171.1             &       122.79   &   13.4
       &   0.6                &        12.668 \\
   &     &     &   174.1             &       124.94   &   17.8              &
1.5                &        33.878 \\
   &     &     &   174.1             &       124.94   &   18                &
1                  &        33.878 \\
   &     &     &   174.1             &       124.94   &   18.3              &
1                  &        33.878 \\
   &     &     &   176.1             &       126.38   &   30                &
1.3                &        55.274 \\
   &     &     &   179.1             &       128.53   &   56                &
2                  &        96.615 \\
   &     &     &   179.1             &       128.53   &   57                &
5                  &        96.615 \\
   &     &     &   184.1             &       132.12   &   133               &
5                  &       181.556 \\
   &     &     &   189.1             &       135.71   &   172               &
9                  &       273.508 \\
   &     &     &   189.1             &       135.71   &   179               &
4                  &       273.508 \\
   &     &     &   194.1             &       139.30   &   278               &
10                 &       363.369 \\
   &     &     &   199.1             &       142.88   &   294               &
15                 &       448.019 \\
   &     &     &   204.1             &       146.47   &   465               &
25                 &       527.050 \\
   &     &     &   209.1             &       150.06   &   485               &
35                 &       600.745 \\
   &     &     &   214.1             &       153.65   &   587               &
55                 &       669.462 \\
   &     &     &   219.1             &       157.24   &   635               &
60                 &       733.523 \\
   &     &     &   222.1             &       159.39   &   850               &
150                &       769.840 \\
$^{ 50}{\rm Ti}$+$^{ 60}{\rm Ni}$  &  EvR      &  authors' table  &       133.10
  &   72.6              &   0.47              &   0.04               &
0.237 \\
   &     &  \cite{Prasad1996_NPA603-176}  &       135.12   &   73.7
&   1.12              &   0.09               &         1.333 \\
   &     &  $E_{\rm c.m.}$  &       137.13   &   74.8              &   4.84
        &   0.36               &         5.874 \\
   &     &     &       138.97   &   75.8              &   12.4              &
0.8                &        16.815 \\
   &     &     &       140.80   &   76.8              &   25.9              &
1.7                &        36.646 \\
   &     &     &       142.63   &   77.8              &   44.6              &
2.8                &        64.783 \\
   &     &     &       144.47   &   78.8              &   69.5              &
3.7                &        98.910 \\
   &     &     &       146.48   &   79.9              &   97.2              &
5.5                &       140.277 \\
   &     &     &       148.50   &   81.0              &   136               &
8                  &       183.032 \\
   &     &     &       150.33   &   82.0              &   188               &
11                 &       221.711 \\
   &     &     &       154.37   &   84.2              &   270               &
14                 &       303.653 \\
   &     &     &       158.40   &   86.4              &   322               &
16                 &       380.380 \\
   &     &     &       162.43   &   88.6              &   387               &
19                 &       452.107 \\
   &     &     &       166.47   &   90.8              &   443               &
26                 &       519.240 \\
$^{ 46}{\rm Ti}$+$^{ 93}{\rm Nb}$  &  EvR      &  authors' table  &       149.81
  &   100.23            &   0.42              &   0.04               &
0.041 \\
   &     &  \cite{Stelson1990_PRC41-1584}  &       151.79   &   101.56
 &   1.15              &   0.08               &         0.268 \\
   &     &  $E_{\rm c.m.}$  &       154.78   &   103.56            &   4.85
        &   0.30               &         2.708 \\
   &     &     &       157.77   &   105.56            &   12.50             &
0.60               &        13.210 \\
   &     &     &       160.76   &   107.56            &   32.00             &
1.30               &        36.585 \\
   &     &     &       163.86   &   109.63            &   66.00             &
3.00               &        73.466 \\
   &     &     &       166.76   &   111.57            &   109.00            &
5.00               &       116.994 \\
   &     &     &       169.74   &   113.57            &   166.00            &
10.00              &       167.850 \\
   &     &     &       173.74   &   116.24            &   235.00            &
10.00              &       240.355 \\
   &     &     &       177.71   &   118.90            &   311.00            &
14.00              &       313.347 \\
$^{ 50}{\rm Ti}$+$^{ 93}{\rm Nb}$  &  EvR      &  authors' table  &       153.79
  &   100.02            &   0.04              &   0.008              &
0.008 \\
   &     &  \cite{Stelson1990_PRC41-1584}  &       155.78   &   101.31
 &   0.36              &   0.050              &         0.070 \\
   &     &  $E_{\rm c.m.}$  &       157.78   &   102.61            &   1.82
        &   0.180              &         0.568 \\
   &     &     &       160.76   &   104.55            &   8.90              &
0.500              &         6.676 \\
   &     &     &       163.76   &   106.50            &   26.00             &
1.300              &        27.993 \\
   &     &     &       167.74   &   109.09            &   77.00             &
5.000              &        79.628 \\
   &     &     &       171.72   &   111.68            &   141.00            &
7.000              &       148.347 \\
   &     &     &       176.72   &   114.93            &   236.00            &
11.000             &       243.692 \\
   &     &     &       182.69   &   118.81            &   328.00            &
16.000             &       356.039 \\
$^{ 46}{\rm Ti}$+$^{ 90}{\rm Zr}$  &  EvR      &  authors' table  &       150.10
  &   99.33             &   0.24              &   0.04               &
0.139 \\
   &     &  \cite{Stelson1990_PRC41-1584}  &       152.18   &   100.71
 &   1.16              &   0.12               &         0.886 \\
   &     &  $E_{\rm c.m.}$  &       155.09   &   102.63            &   5.30
        &   0.40               &         6.644 \\
   &     &     &       158.08   &   104.61            &   16.40             &
0.90               &        26.346 \\
   &     &     &       161.05   &   106.58            &   43.00             &
2.00               &        62.801 \\
   &     &     &       164.18   &   108.65            &   86.00             &
4.00               &       114.559 \\
   &     &     &       167.07   &   110.56            &   136.00            &
7.00               &       168.824 \\
   &     &     &       170.02   &   112.51            &   185.00            &
9.00               &       226.119 \\
   &     &     &       174.03   &   115.17            &   267.00            &
12.00              &       302.831 \\
   &     &     &       178.01   &   117.80            &   348.00            &
20.00              &       374.925 \\
$^{ 50}{\rm Ti}$+$^{ 90}{\rm Zr}$  &  EvR      &  authors' table  &       156.01
  &   100.29            &   0.30              &   0.04               &
1.721 \\
   &     &  \cite{Stelson1990_PRC41-1584}  &       157.92   &   101.52
 &   1.92              &   0.20               &         6.211 \\
   &     &  $E_{\rm c.m.}$  &       161.06   &   103.54            &   14.4
        &   0.80               &        26.967 \\
   &     &     &       164.06   &   105.47            &   44.00             &
2.00               &        64.567 \\
   &     &     &       168.05   &   108.03            &   104.00            &
6.00               &       133.207 \\
   &     &     &       172.03   &   110.59            &   178.00            &
6.00               &       210.782 \\
   &     &     &       177.02   &   113.80            &   259.00            &
13.00              &       307.580 \\
   &     &     &       183.00   &   117.64            &   386.00            &
19.00              &       415.718 \\
$^{ 58}{\rm Ni}$+$^{ 54}{\rm Fe}$  &  EvR      &  authors' table  &       177.04
  &   85.36             &   0.0011            &   0.00079            &
0.064 \\
   &     &  \cite{Stefanini2010_PRC82-014614}  &       178.04   &   85.84
     &   0.0022            &   0.0010             &         0.133 \\
   &     &  $E_{\rm c.m.}$  &       179.03   &   86.32             &   0.0139
        &   0.0035             &         0.274 \\
   &     &     &       180.05   &   86.81             &   0.0358            &
0.0049             &         0.559 \\
   &     &     &       181.05   &   87.29             &   0.178             &
0.019              &         1.086 \\
   &     &     &       183.04   &   88.25             &   0.795             &
0.070              &         3.594 \\
   &     &     &       185.05   &   89.22             &   3.91              &
0.12               &         9.717 \\
   &     &     &       187.04   &   90.18             &   8.61              &
0.21               &        21.012 \\
   &     &     &       189.03   &   91.14             &   15.93             &
0.34               &        38.013 \\
   &     &     &       191.04   &   92.11             &   27.46             &
0.61               &        60.325 \\
   &     &     &       193.03   &   93.07             &   46.73             &
0.86               &        86.275 \\
   &     &     &       195.05   &   94.04             &   64.48             &
1.44               &       115.067 \\
   &     &     &       197.04   &   95.00             &   85.61             &
1.91               &       144.938 \\
   &     &     &       199.05   &   95.97             &   116.8             &
1.8                &       175.611 \\
   &     &     &       201.04   &   96.93             &   132.9             &
3.0                &       205.864 \\
   &     &     &       203.05   &   97.90             &   167.1             &
3.7                &       235.979 \\
   &     &     &       205.04   &   98.86             &   198.1             &
4.3                &       265.163 \\
   &     &     &       207.03   &   99.82             &   219.5             &
3.7                &       293.659 \\
   &     &     &       209.05   &   100.79            &   250.5             &
3.5                &       321.734 \\
   &     &     &       211.04   &   101.75            &   276.1             &
4.7                &       348.818 \\
   &     &     &       215.04   &   103.68            &   332.5             &
8.7                &       401.222 \\
   &     &     &       217.05   &   104.65            &   357.4             &
8.4                &       426.569 \\
   &     &     &       221.03   &   106.57            &   390.7             &
6.2                &       474.884 \\
   &     &     &       223.05   &   107.54            &   418.2             &
7.1                &       498.394 \\
   &     &     &       227.05   &   109.47            &   435.1             &
5.0                &       543.462 \\
$^{ 58}{\rm Ni}$+$^{ 58}{\rm Ni}$  &  EvR      &  authors' table  &       187.6
 &   93.25             &   0.049             &   0.020              &
1.010 \\
   &     &  \cite{Beckerman1981_PRC23-1581}  &       188.0   &   93.45
  &   0.096             &   0.029              &         1.309 \\
   &     & $E_{\rm lab}~\&~E_{\rm c.m.}$  &       189.0   &   93.88
&   0.348             &   0.087              &         2.221 \\
   &     &     &       190.0   &   94.31             &   0.888             &
0.133              &         3.621 \\
   &     &     &       191.0   &   94.76             &   1.86              &
0.28               &         5.775 \\
   &     &     &       192.0   &   95.22             &   2.52              &
0.25               &         8.874 \\
   &     &     &       193.0   &   95.68             &   4.98              &
0.75               &        13.019 \\
   &     &     &       194.0   &   96.15             &   6.47              &
0.25               &        18.424 \\
   &     &     &       196.0   &   97.10             &   11.1              &
1.1                &        33.011 \\
   &     &     &       198.0   &   98.05             &   19.5              &
2.1                &        52.099 \\
   &     &     &       200.0   &   99.02             &   28.6              &
2.9                &        75.356 \\
   &     &     &       202.0   &   100.0             &   37.3              &
3.0                &       101.647 \\
   &     &     &       205.0   &   101.5             &   71.2              &
7.1                &       145.001 \\
   &     &     &       207.0   &   102.5             &   79.9              &
8.0                &       174.739 \\
   &     &     &       210.0   &   103.9             &   120               &
10                 &       216.254 \\
   &     &     &       215.0   &   106.4             &   159               &
16                 &       287.966 \\
   &     &     &       220.0   &   108.9             &   226               &
18                 &       355.565 \\
$^{ 58}{\rm Ni}$+$^{ 64}{\rm Ni}$  &  EvR      &  authors' table  &       170.23
  &   89.3              &   0.077             &   0.015              &
0.211 \\
   &     &  \cite{Beckerman1982_PRC25-837}  &       171.18   &   89.8
  &   0.098             &   0.029              &         0.418 \\
   &     &  $E_{\rm c.m.}$  &       172.13   &   90.3              &   0.377
        &   0.075              &         0.792 \\
   &     &     &       173.09   &   90.8              &   0.722             &
0.144              &         1.432 \\
   &     &     &       174.04   &   91.3              &   1.39              &
0.28               &         2.468 \\
   &     &     &       174.99   &   91.8              &   1.80              &
0.36               &         4.044 \\
   &     &     &       175.95   &   92.3              &   2.89              &
0.58               &         6.306 \\
   &     &     &       176.90   &   92.8              &   4.41              &
0.66               &         9.379 \\
   &     &     &       178.04   &   93.4              &   6.52              &
0.98               &        14.276 \\
   &     &     &       179.00   &   93.9              &   7.93              &
1.19               &        19.435 \\
   &     &     &       179.38   &   94.1              &   8.54              &
0.77               &        21.777 \\
   &     &     &       179.95   &   94.4              &   9.90              &
0.99               &        25.584 \\
   &     &     &       180.33   &   94.6              &   11.6              &
1.4                &        28.315 \\
   &     &     &       180.90   &   94.9              &   13.1              &
1.3                &        32.696 \\
   &     &     &       181.09   &   95.0              &   13.8              &
1.4                &        34.230 \\
   &     &     &       181.28   &   95.1              &   16.6              &
2.0                &        35.801 \\
   &     &     &       181.86   &   95.4              &   16.2              &
1.6                &        40.730 \\
   &     &     &       182.24   &   95.6              &   18.4              &
2.2                &        44.191 \\
   &     &     &       182.81   &   95.9              &   20.1              &
2.0                &        49.638 \\
   &     &     &       183.38   &   96.2              &   25.5              &
2.6                &        55.381 \\
   &     &     &       185.29   &   97.2              &   35.7              &
4.3                &        76.503 \\
   &     &     &       186.81   &   98.0              &   35.7              &
5.4                &        95.348 \\
   &     &     &       189.29   &   99.3              &   59.7              &
5.4                &       128.961 \\
   &     &     &       193.87   &   101.7             &   80.6              &
16.1               &       197.507 \\
   &     &     &       198.82   &   104.3             &   166               &
25                 &       275.677 \\
   &     &     &       203.78   &   106.9             &   208               &
31                 &       353.127 \\
   &     &     &       208.73   &   109.5             &   308               &
46                 &       427.373 \\
$^{ 58}{\rm Ni}$+$^{124}{\rm Sn}$ & EvR     & author's graph &    209.887 &
143.000 &    4.700{\rm E}-4 &  \multicolumn{1}{c}{ \textemdash} &        0.002
\\
  &   & \cite{Jiang2015_PRC91-044602} &    210.915 &    143.700 &
0.001 &  \multicolumn{1}{c}{ \textemdash} &              0.003 \\
  &   & $E_{\rm c.m.}$ &    212.969 &    145.100 &           0.003 &
 \multicolumn{1}{c}{ \textemdash} &              0.013 \\
  &   &   &    214.877 &    146.400 &           0.016 &  \multicolumn{1}{c}{
\textemdash} &
       0.043 \\
  &   &   &    216.932 &    147.800 &           0.090 &  \multicolumn{1}{c}{
\textemdash} &
  0.140 \\
  &   &   &    218.987 &    149.200 &           0.297 &  \multicolumn{1}{c}{
\textemdash} &
   0.404\\
  &   &   &    223.977 &    152.600 &           2.219 &  \multicolumn{1}{c}{
\textemdash} &
  3.403 \\
  &   &   &    228.381 &    155.600 &          11.710 &  \multicolumn{1}{c}{
\textemdash} &
 13.604 \\
  &   &   &    233.518 &    159.100 &          35.300 &  \multicolumn{1}{c}{
\textemdash} &
  41.702\\
  &   &   &    238.215 &    162.300 &          86.140 &  \multicolumn{1}{c}{
\textemdash} &
 83.466 \\
$^{ 64}{\rm Ni}$+$^{ 64}{\rm Ni}$  &  EvR      &  authors' graph  &      179.175
  &       89.587   &             0.328   &   \multicolumn{1}{c}{ \textemdash}
&         0.920 \\
   &     &  \cite{Beckerman1980_PRL45-1472}  &      180.108   &       90.054   &
            1.043   &   \multicolumn{1}{c}{ \textemdash}   &         1.797 \\
   &     &  $E_{\rm c.m.}$  &      181.138   &       90.569   &
2.308   &   \multicolumn{1}{c}{ \textemdash}   &         3.474 \\
   &     &     &      182.071   &       91.035   &             4.146   &
\multicolumn{1}{c}{ \textemdash}   &         5.859 \\
   &     &     &      182.972   &       91.486   &             6.898   &
\multicolumn{1}{c}{ \textemdash}   &         9.098 \\
   &     &     &      184.999   &       92.499   &            11.386   &
\multicolumn{1}{c}{ \textemdash}   &        20.018 \\
   &     &     &      186.994   &       93.497   &            25.196   &
\multicolumn{1}{c}{ \textemdash}   &        35.536 \\
   &     &     &      188.957   &       94.478   &            39.104   &
\multicolumn{1}{c}{ \textemdash}   &        54.985 \\
   &     &     &      193.913   &       96.956   &            88.555   &
\multicolumn{1}{c}{ \textemdash}   &       118.796 \\
   &     &     &      198.739   &       99.370   &           156.689   &
\multicolumn{1}{c}{ \textemdash}   &       194.049 \\
   &     &     &      203.631   &      101.815   &           219.986   &
\multicolumn{1}{c}{ \textemdash}   &       275.665 \\
   &     &     &      208.715   &      104.357   &           316.079   &
\multicolumn{1}{c}{ \textemdash}   &       360.532 \\
   &     &     &      213.702   &      106.851   &           357.585   &
\multicolumn{1}{c}{ \textemdash}   &       440.822 \\
$^{ 64}{\rm Ni}$+$^{124}{\rm Sn}$ & EvR     & author's graph &    218.929 &
144.400 &           0.001 &  \multicolumn{1}{c}{ \textemdash} &  1.650{\rm
E}-5\\
  &   & \cite{Jiang2015_PRC91-044602} &    220.445 &    145.400 &
0.002 &  \multicolumn{1}{c}{ \textemdash} & 9.940{\rm E}-5\\
  &   & $E_{\rm c.m.}$ &    221.961 &    146.400 &           0.013 &
 \multicolumn{1}{c}{ \textemdash} &  5.961{\rm E}-4\\
  &   &   &    223.932 &    147.700 &           0.071 &  \multicolumn{1}{c}{
\textemdash} &
0.006\\
  &   &   &    225.903 &    149.000 &           0.483 &  \multicolumn{1}{c}{
\textemdash} &
0.055\\
  &   &   &    227.874 &    150.300 &           1.379 &  \multicolumn{1}{c}{
\textemdash} &
0.388 \\
  &   &   &    230.906 &    152.300 &           6.022 &  \multicolumn{1}{c}{
\textemdash} &
3.558 \\
  &   &   &    232.877 &    153.600 &          12.180 &  \multicolumn{1}{c}{
\textemdash} &
9.292 \\
  &   &   &    235.606 &    155.400 &          20.570 &  \multicolumn{1}{c}{
\textemdash} &
23.135\\
  &   &   &    239.700 &    158.100 &          36.480 &  \multicolumn{1}{c}{
\textemdash} &
55.354\\
  &   &   &    245.006 &    161.600 &          89.800 &  \multicolumn{1}{c}{
\textemdash}
&113.308 \\
$^{124}{\rm Sn}$+$^{ 40}{\rm Ca}$  &  EvR      &  authors' graph  &      441.612
  &      107.710   &             1.296   &   \multicolumn{1}{c}{ \textemdash}
&         0.167 \\
   &     &  \cite{Kolata2012_PRC85-054603}  &      454.730   &      110.910   &
           8.104   &   \multicolumn{1}{c}{ \textemdash}   &         2.866 \\
   &     &  $E_{\rm c.m.}$  &      460.240   &      112.254   &
20.666   &   \multicolumn{1}{c}{ \textemdash}   &         7.164 \\
   &     &     &      466.709   &      113.831   &            32.170   &
\multicolumn{1}{c}{ \textemdash}   &        17.259 \\
   &     &     &      469.988   &      114.631   &            55.054   &
\multicolumn{1}{c}{ \textemdash}   &        25.027 \\
   &     &     &      478.276   &      116.653   &            66.805   &
\multicolumn{1}{c}{ \textemdash}   &        53.278 \\
   &     &     &      479.808   &      117.026   &            93.123   &
\multicolumn{1}{c}{ \textemdash}   &        59.792 \\
   &     &     &      488.904   &      119.245   &           134.900   &
\multicolumn{1}{c}{ \textemdash}   &       105.354 \\
   &     &     &      489.662   &      119.430   &           149.295   &
\multicolumn{1}{c}{ \textemdash}   &       109.604 \\
   &     &     &      499.614   &      121.857   &           209.572   &
\multicolumn{1}{c}{ \textemdash}   &       169.743 \\
   &     &     &      502.333   &      122.520   &           221.888   &
\multicolumn{1}{c}{ \textemdash}   &       187.138 \\
   &     &     &      514.477   &      125.482   &           301.826   &
\multicolumn{1}{c}{ \textemdash}   &       266.410 \\
   &     &     &      517.410   &      126.198   &           300.772   &
\multicolumn{1}{c}{ \textemdash}   &       285.508 \\
   &     &     &      532.486   &      129.875   &           452.787   &
\multicolumn{1}{c}{ \textemdash}   &       380.833 \\
   &     &     &      533.400   &      130.097   &           396.574   &
\multicolumn{1}{c}{ \textemdash}   &       386.416 \\
   &     &     &      539.661   &      131.625   &           420.369   &
\multicolumn{1}{c}{ \textemdash}   &       424.041 \\
   &     &     &      547.653   &      133.574   &           565.845   &
\multicolumn{1}{c}{ \textemdash}   &       470.403 \\
   &     &     &      551.690   &      134.559   &           540.072   &
\multicolumn{1}{c}{ \textemdash}   &       493.128 \\
   &     &     &      558.281   &      136.166   &           533.814   &
\multicolumn{1}{c}{ \textemdash}   &       529.248 \\
   &     &     &      564.789   &      137.754   &           527.629   &
\multicolumn{1}{c}{ \textemdash}   &       563.760 \\
   &     &     &      572.781   &      139.703   &           635.787   &
\multicolumn{1}{c}{ \textemdash}   &       604.618 \\
   &     &     &      579.783   &      141.411   &           585.979   &
\multicolumn{1}{c}{ \textemdash}   &       639.101 \\
$^{132}{\rm Sn}$+$^{ 40}{\rm Ca}$  &  EvR      &  authors' table  &       468.70
  &   109               &   3.62              &   1.83            &
2.547 \\
   &     &
\cite{Kolata2012_PRC85-054603,Zhang2014_PRC89-054602}\footnote[1]{The experiment
was reported in Ref.~\cite{Kolata2012_PRC85-054603} and the data were shown in
graphs. The data were given in tables in Ref.~\cite{Zhang2014_PRC89-054602} }  &
      477.30   &   111               &   10.50             &   2.20            &
        8.963 \\
   &     &  $E_{\rm c.m.}$  &       485.90   &   113               &   24.49
        &   3.85            &        23.879 \\
   &     &     &       494.50   &   115               &   48.65             &
6.03            &        50.082 \\
   &     &     &       503.10   &   117               &   83.52             &
8.99            &        87.384 \\
   &     &     &       511.70   &   119               &   129.43            &
11.85           &       133.416 \\
   &     &     &       516.00   &   120               &   181.10            &
8.11            &       158.759 \\
   &     &     &       524.60   &   122               &   186.47            &
8.35            &       212.213 \\
   &     &     &       528.90   &   123               &   257.13            &
7.62            &       239.667 \\
   &     &     &       533.20   &   124               &   268.64            &
12.03           &       267.249 \\
   &     &     &       541.80   &   126               &   375.88            &
16.83           &       322.037 \\
   &     &     &       546.10   &   127               &   381.41            &
17.08           &       348.981 \\
   &     &     &       563.30   &   131               &   454.47            &
20.35           &       452.269 \\
   &     &     &       567.60   &   132               &   533.67            &
15.82           &       476.861 \\
   &     &     &       584.80   &   136               &   555.57            &
24.97           &       570.331 \\
$^{134}{\rm Te}$+$^{ 40}{\rm Ca}$  &  EvR      &  authors' graph  &      500.551
  &      115.069   &             6.271   &   \multicolumn{1}{c}{ \textemdash}
&         6.925 \\
   &     &  \cite{Kohley2013_PRC87-064612}  &      504.523   &      115.982   &
          11.673   &   \multicolumn{1}{c}{ \textemdash}   &        11.546 \\
   &     &  $E_{\rm c.m.}$  &      512.275   &      117.764   &
31.565   &   \multicolumn{1}{c}{ \textemdash}   &        26.498 \\
   &     &     &      520.604   &      119.679   &            67.356   &
\multicolumn{1}{c}{ \textemdash}   &        52.441 \\
   &     &     &      530.351   &      121.920   &           100.202   &
\multicolumn{1}{c}{ \textemdash}   &        94.806 \\
   &     &     &      538.719   &      123.844   &           126.675   &
\multicolumn{1}{c}{ \textemdash}   &       138.988 \\
   &     &     &      551.194   &      126.711   &           180.126   &
\multicolumn{1}{c}{ \textemdash}   &       212.469 \\
   &     &     &      564.392   &      129.745   &           235.262   &
\multicolumn{1}{c}{ \textemdash}   &       293.144 \\
   &     &     &      584.975   &      134.477   &           337.962   &
\multicolumn{1}{c}{ \textemdash}   &       414.295 \\
   &     &     &      603.177   &      138.661   &           432.631   &
\multicolumn{1}{c}{ \textemdash}   &       513.071 \\
$^{124}{\rm Sn}$+$^{ 48}{\rm Ca}$  &  EvR      &  authors' graph  &      393.759
  &      109.886   &             2.040   &   \multicolumn{1}{c}{ \textemdash}
&         1.208 \\
   &     &  \cite{Kolata2012_PRC85-054603}  &      402.070   &      112.206   &
           9.947   &   \multicolumn{1}{c}{ \textemdash}   &        12.579 \\
   &     &  $E_{\rm c.m.}$  &      415.970   &      116.085   &
60.186   &   \multicolumn{1}{c}{ \textemdash}   &       193.374 \\
   &     &     &      429.272   &      119.797   &           183.675   &
\multicolumn{1}{c}{ \textemdash}   &       318.630 \\
   &     &     &      444.231   &      123.972   &           264.722   &
\multicolumn{1}{c}{ \textemdash}   &       435.919 \\
   &     &     &      459.368   &      128.196   &           383.882   &
\multicolumn{1}{c}{ \textemdash}   &       541.703 \\
   &     &     &      474.283   &      132.358   &           512.374   &
\multicolumn{1}{c}{ \textemdash}   &       638.697 \\
   &     &     &      489.197   &      136.520   &           537.082   &
\multicolumn{1}{c}{ \textemdash}   &       729.637 \\
   &     &     &      504.446   &      140.776   &           620.492   &
\multicolumn{1}{c}{ \textemdash}   &        85.107 \\
   &     &     &      519.481   &      144.971   &           674.322   &
\multicolumn{1}{c}{ \textemdash}   &       811.890 \\
   &     &     &      534.507   &      149.165   &           717.045   &
\multicolumn{1}{c}{ \textemdash}   &       887.347 \\
   &     &     &      559.550   &      156.154   &           790.293   &
\multicolumn{1}{c}{ \textemdash}   &       999.470 \\
   &     &     &      584.816   &      163.204   &           546.656   &
\multicolumn{1}{c}{ \textemdash}   &      1096.828 \\
$^{132}{\rm Sn}$+$^{ 48}{\rm Ca}$  &  EvR      &  authors' graph  &      411.362
  &      109.697   &             0.881   &   \multicolumn{1}{c}{ \textemdash}
&         2.870 \\
   &     &  \cite{Kolata2012_PRC85-054603}  &      420.095   &      112.025   &
          11.055   &   \multicolumn{1}{c}{ \textemdash}   &        22.493 \\
   &     &  $E_{\rm c.m.}$  &      427.785   &      114.076   &
45.691   &   \multicolumn{1}{c}{ \textemdash}   &        63.030 \\
   &     &     &      435.475   &      116.127   &           108.694   &
\multicolumn{1}{c}{ \textemdash}   &       119.632 \\
   &     &     &      445.502   &      118.801   &           178.293   &
\multicolumn{1}{c}{ \textemdash}   &       203.454 \\
   &     &     &      465.651   &      124.174   &           366.884   &
\multicolumn{1}{c}{ \textemdash}   &       368.708 \\
   &     &     &      485.788   &      129.544   &           437.655   &
\multicolumn{1}{c}{ \textemdash}   &       516.930 \\
   &     &     &      504.392   &      134.504   &           560.527   &
\multicolumn{1}{c}{ \textemdash}   &       639.758 \\
   &     &     &      505.541   &      134.811   &           580.218   &
\multicolumn{1}{c}{ \textemdash}   &       646.943 \\
   &     &     &      534.537   &      142.543   &           758.599   &
\multicolumn{1}{c}{ \textemdash}   &       814.003 \\
   &     &     &      544.489   &      145.197   &           774.479   &
\multicolumn{1}{c}{ \textemdash}   &       865.547 \\
   &     &     &      564.764   &      150.604   &           789.109   &
\multicolumn{1}{c}{ \textemdash}   &       962.331 \\
$^{132}{\rm Sn}$+$^{ 58}{\rm Ni}$  &  EvRFF    &  authors' graph  &      499.793
  &      152.568   &             4.758   &   \multicolumn{1}{c}{ \textemdash}
&         9.078 \\
   &     &  \cite{Kohley2011_PRL107-202701}  &      506.853   &      154.723   &
   11.820   &   \multicolumn{1}{c}{ \textemdash}   &        20.457 \\
   &     &  $E_{\rm c.m.}$  &      518.242   &      158.200   &
34.160   &   \multicolumn{1}{c}{ \textemdash}   &        53.787 \\
   &     &     &      529.087   &      161.511   &            78.130   &
\multicolumn{1}{c}{ \textemdash}   &       101.772 \\
   &     &     &      545.255   &      166.446   &           185.028   &
\multicolumn{1}{c}{ \textemdash}   &       193.041 \\
   &     &     &      560.462   &      171.088   &           285.516   &
\multicolumn{1}{c}{ \textemdash}   &       287.764 \\
   &     &     &      578.094   &      176.471   &           401.354   &
\multicolumn{1}{c}{ \textemdash}   &       396.026 \\
   &     &     &      618.127   &      188.691   &           616.318   &
\multicolumn{1}{c}{ \textemdash}   &       612.690 \\
   &     &     &      635.552   &      194.011   &           680.196   &
\multicolumn{1}{c}{ \textemdash}   &       693.217 \\
   &     &     &      645.151   &      196.941   &           730.429   &
\multicolumn{1}{c}{ \textemdash}   &       734.014 \\
$^{132}{\rm Sn}$+$^{ 64}{\rm Ni}$  &  EvRFF    &  authors' graph  &      453.156
  &      147.969   &             0.709   &   \multicolumn{1}{c}{ \textemdash}
&         0.289 \\
   &     &  \cite{Liang2007_PRC75-054607}  &      462.020   &      150.864   &
          5.811   &   \multicolumn{1}{c}{ \textemdash}   &         5.302 \\
   &     &  $E_{\rm c.m.}$  &      471.138   &      153.841   &
29.650   &   \multicolumn{1}{c}{ \textemdash}   &        26.017 \\
   &     &     &      482.928   &      157.691   &            67.216   &
\multicolumn{1}{c}{ \textemdash}   &        77.651 \\
   &     &     &      509.428   &      166.344   &           213.858   &
\multicolumn{1}{c}{ \textemdash}   &       253.961 \\
   &     &     &      524.120   &      171.141   &           359.997   &
\multicolumn{1}{c}{ \textemdash}   &       361.901 \\
   &     &     &      539.753   &      176.246   &           505.227   &
\multicolumn{1}{c}{ \textemdash}   &       472.374 \\
   &     &     &      561.511   &      183.351   &           646.504   &
\multicolumn{1}{c}{ \textemdash}   &       613.275 \\
   &     &     &      597.069   &      194.961   &           824.837   &
\multicolumn{1}{c}{ \textemdash}   &       810.426 \\
$^{208}{\rm Pb}$+$^{ 26}{\rm Mg}$  &  FF       &  authors' graph  &      989.075
  &      109.897   &            60.786   &   \multicolumn{1}{c}{ \textemdash}
&       106.723 \\
   &     &  \cite{Sann1981_PRL47-1248}  &     1041.804   &      115.756   &
     232.951   &   \multicolumn{1}{c}{ \textemdash}    &       289.036 \\
   &     &  $E_{\rm c.m.}$  &     1090.598   &      121.178   &
359.142   &   \multicolumn{1}{c}{ \textemdash}    &       475.953 \\
   &     &     &     1145.534   &      127.281   &           524.813   &
\multicolumn{1}{c}{ \textemdash}    &       673.715 \\
   &     &     &     1227.936   &      136.437   &           715.158   &
\multicolumn{1}{c}{ \textemdash}    &       930.665 \\
   &     &     &     1353.964   &      150.440   &           965.425   &
\multicolumn{1}{c}{ \textemdash}    &      1244.737 \\
   &     &     &     1677.110   &      186.345   &          1324.966   &
\multicolumn{1}{c}{ \textemdash}    &      1746.812 \\
\end{longtable}
